Asteroid Spin-Rate Study using the Intermediate Palomar Transient Factory

Two dedicated asteroid rotation-period surveys have been carried out using data taken on January 6-9 and February 20-23 of 2014 by the Intermediate Palomar Transient Factory (iPTF) in the $R$~band with $\sim 20$-min cadence. The total survey area covered 174~deg$^2$ in the ecliptic plane. Reliable rotation periods for 1,438 asteroids are obtained from a larger data set of 6,551 mostly main-belt asteroids, each with $\geq 10$~detections. Analysis of 1751, PTF based, reliable rotation periods clearly shows the "spin barrier" at $\sim 2$~hours for "rubble-pile" asteroids. We also found a new large-sized super-fast rotator, 2005 UW163 (Chang et al., 2014), and other five candidates as well. Our spin-rate distributions of asteroids with $3 < D < 15$~km shows number decrease when frequency greater than 5 rev/day, which is consistent to that of the Asteroid Light Curve Database (LCDB, Warner et al., 2009) and the result of (Masiero et al., 2009). We found the discrepancy in the spin-rate distribution between our result and (Pravec et al., 2008, update 2014-04-20) is mainly from asteroids with $\Delta m < 0.2$ mag that might be primarily due to different survey strategies. For asteroids with $D \leq 3$~km, we found a significant number drop at $f = 6$ rev/day. The YORP effect timescale for small-sized asteroid is shorter that makes more elongate objets spun up to reach their spin-rate limit and results in break-up. The K-S test suggests a possible difference in the spin-rate distributions of C- and S-type asteroids. We also find that C-type asteroids have a smaller spin-rate limit than the S-type, which agrees with the general sense that the C-type has lower bulk density than the S-type.

==> (inline-0) <==
\begin{deluxetable}{lrrcccc}
\tabletypesize{\scriptsize} \tablecaption{Survey observations in January 2014. \label{obs_log_01}}
\tablewidth{0pt}
%%\tablehead{
%%\colhead{Field ID} & \colhead{RA} & \colhead{Dec.} & \colhead{Jan 6} & \colhead{Jan 7} & \colhead{Jan 8} & \colhead{Jan 9} \\
%%\colhead{} & \colhead{($^{\circ}$)} & \colhead{($^{\circ}$)} & \colhead{$\Delta$t, N$_\textrm{exp}$} &
%%\colhead{$\Delta$t, N$_\textrm{exp}$} & \colhead{$\Delta$t, N$_\textrm{exp}$} & \colhead{$\Delta$t,
%%N$_\textrm{exp}$}}
\startdata \tableline\tableline
Field ID & RA & Dec. & Jan 6 & Jan 7 & Jan 8 & Jan 9 \\
         & ($^{\circ}$) & ($^{\circ}$) & $\Delta$t, N$_\textrm{exp}$ & $\Delta$t, N$_\textrm{exp}$ & $\Delta$t, N$_\textrm{exp}$ & $\Delta$t, N$_\textrm{exp}$ \\
\tableline
    3559 &  117.00  &  19.12 &     9.6, 28 &    9.8, 30 &    5.1, 16 &    9.7, 12\\
    3560 &  120.60  &  19.12 &     9.7, 29 &    9.8, 30 &    5.1, 16 &    9.7, 12\\
    3561 &  124.20  &  19.12 &     9.3, 28 &    9.4, 29 &    5.5, 17 &    9.6, 11\\
    3562 &  127.80  &  19.12 &     9.3, 28 &    9.1, 28 &    5.5, 17 &    8.2, 11\\
    3563 &  131.40  &  19.12 &     9.2, 28 &    8.8, 27 &    5.1, 16 &    8.2,  9\\
    3564 &  135.00  &  19.12 &     8.9, 27 &    8.7, 27 &    5.1, 16 &    8.2,  9\\
    3565 &  138.60  &  19.12 &     8.5, 26 &    8.4, 26 &    5.1, 16 &    7.8,  8\\
    3658 &  115.71  &  21.38 &     9.7, 29 &    9.8, 30 &    5.1, 16 &    9.7, 10\\
    3659 &  119.39  &  21.38 &     9.7, 28 &    9.8, 30 &    5.1, 16 &    9.8, 10\\
    3660 &  123.06  &  21.38 &     9.6, 29 &    9.4, 29 &    5.1, 16 &   10.0, 11\\
    3661 &  126.73  &  21.38 &     9.3, 28 &    9.5, 29 &    5.1, 16 &    9.8, 10\\
    3662 &  130.41  &  21.38 &     9.3, 28 &    9.1, 28 &    5.1, 16 &    7.8,  9\\
\tableline
    \\
\tableline\tableline
Field ID & RA & Dec. & Feb 20 & Feb 21 & Feb 22 & Feb 23 \\
         & ($^{\circ}$) & ($^{\circ}$) & $\Delta$t, N$_\textrm{exp}$ & $\Delta$t, N$_\textrm{exp}$ & $\Delta$t, N$_\textrm{exp}$ & $\Delta$t, N$_\textrm{exp}$ \\
\tableline
    3158 &  143.65  &  10.12 &     7.9, 19 &    7.6, 22 &    7.9, 22 &    7.2, 20 \\
    3159 &  147.12  &  10.12 &     8.0, 17 &    7.3, 20 &    7.9, 21 &    7.7, 22 \\
    3160 &  150.58  &  10.12 &     7.6, 18 &    7.7, 21 &    7.7, 22 &    7.7, 22 \\
    3161 &  154.04  &  10.12 &     8.0, 20 &    8.0, 22 &    7.9, 23 &    7.9, 23 \\
    3162 &  157.50  &  10.12 &     8.3, 20 &    7.9, 22 &    8.0, 24 &    7.9, 23 \\
    3163 &  160.96  &  10.12 &     8.0, 19 &    7.8, 22 &    8.0, 24 &    8.0, 24 \\
    3261 &  141.55  &  12.38 &     7.7, 20 &    7.6, 21 &    8.2, 23 &    7.1, 20 \\
    3262 &  145.05  &  12.38 &     8.1, 20 &    7.9, 23 &    8.2, 23 &    7.5, 20 \\
    3263 &  148.54  &  12.38 &     8.2, 20 &    7.6, 22 &    8.1, 23 &    7.7, 21 \\
    3264 &  152.04  &  12.38 &     7.9, 20 &    8.0, 23 &    8.2, 24 &    8.2, 24 \\
    3265 &  155.53  &  12.38 &     8.7, 19 &    8.0, 22 &    8.1, 24 &    8.2, 23 \\
    3266 &  159.03  &  12.38 &     8.0, 21 &    8.2, 23 &    8.1, 25 &    8.2, 24 \\
\enddata
\tablecomments{$\Delta$t is the time duration spanned by each observing set in hours and
N$_\textrm{exp}$ is the total number of exposures for each night and field.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrrlrrrrl}
\tabletypesize{\scriptsize} \setlength{\tabcolsep}{0.02in} \tablecaption{Synodic rotation periods of
PTF-U2s. \label{table_p}} \tablewidth{0pt} \tablehead{ \colhead{Obj ID} & \colhead{Designation} &
\colhead{$a$} & \colhead{$e$} & \colhead{$i$} & \colhead{$\Omega$} & \colhead{$\omega$} & \colhead{D}
& \colhead{$\triangle$} & \colhead{$r$} & \colhead{$\alpha$} & \colhead{$H_R$} & \colhead{n} &
\colhead{m} & \colhead{$PTF_R$} & \colhead{Period (hr)} & \colhead{$\triangle m$} & \colhead{U}}
\startdata
00414\tablenotemark{*}         & (414) Liriope                &  3.52 &  0.07 &  9.56 & 110.6 & 322.7 &  88.8\tablenotemark{w}   &   3.32 &   2.35 &  3.38 &  9.22$\pm$0.12   &  4 &  81 & 13.99$\pm$0.00   &   7.38$\pm$0.11  &  0.14 &  2 \\
00659\tablenotemark{*}         & (659) Nestor                 &  5.19 &  0.11 &  4.52 & 350.9 & 342.0 & 122.3\tablenotemark{w}   &   5.78 &   4.79 &  0.70 &  8.47$\pm$0.13   &  4 &  89 & 15.78$\pm$0.00   &  16.00$\pm$0.26  &  0.22 &  3 \\
01098\tablenotemark{*}         & (1098) Hakone                &  2.69 &  0.12 & 13.38 & 329.0 &  81.4 &  29.6\tablenotemark{w}   &   2.70 &   1.72 &  2.89 & 10.35$\pm$0.12   &  2 &  43 & 13.94$\pm$0.00   &   7.16$\pm$0.05  &  0.35 &  3 \\
01117\tablenotemark{*}         & (1117) Reginita              &  2.25 &  0.20 &  4.34 & 147.1 & 151.1 &  10.2\tablenotemark{w}   &   2.58 &   1.60 &  1.03 & 11.47$\pm$0.07   &  2 &  48 & 14.70$\pm$0.00   &   2.94$\pm$0.01  &  0.11 &  3 \\
01153\tablenotemark{*}         & (1153) Wallenbergia          &  2.20 &  0.16 &  3.34 & 280.6 &  28.9 &   9.9       &   2.52 &   1.54 &  3.64 & 12.04$\pm$0.10   &  1 &  22 & 15.22$\pm$0.00   &   4.12$\pm$0.07  &  0.23 &  2 \\
01254\tablenotemark{*}         & (1254) Erfordia              &  3.14 &  0.03 &  7.07 & 288.0 & 239.4 &  56.1\tablenotemark{w}   &   3.08 &   2.10 &  1.88 & 10.23$\pm$0.12   &  3 &  68 & 14.58$\pm$0.00   &  12.31$\pm$0.16  &  0.33 &  3 \\
01443\tablenotemark{*}         & (1443) Ruppina               &  2.94 &  0.06 &  1.93 & 174.9 & 163.7 &  17.2\tablenotemark{w}   &   3.12 &   2.14 &  2.33 & 10.97$\pm$0.12   &  4 &  85 & 15.21$\pm$0.00   &   5.89$\pm$0.04  &  0.27 &  3 \\
01470\tablenotemark{*}         & (1470) Carla                 &  3.16 &  0.07 &  3.21 & 358.5 & 342.5 &  34.1\tablenotemark{w}   &   3.37 &   2.38 &  0.89 & 10.80$\pm$0.12   &  4 & 107 & 15.49$\pm$0.00   &   6.15$\pm$0.04  &  0.24 &  3 \\
01476             & (1476) Cox                   &  2.28 &  0.19 &  6.33 & 330.6 & 350.1 &   7.4\tablenotemark{w}   &   2.71 &   1.73 &  2.69 & 12.87$\pm$0.10   &  4 &  85 & 16.47$\pm$0.01   &   3.86$\pm$0.02  &  0.13 &  3 \\
01497             & (1497) Tampere               &  2.90 &  0.08 &  1.06 & 300.3 &  29.6 &  16.3\tablenotemark{w}   &   3.07 &   2.09 &  2.04 & 11.30$\pm$0.12   &  4 &  76 & 15.57$\pm$0.00   &   3.30$\pm$0.01  &  0.20 &  3 \\
01625\tablenotemark{*}         & (1625) The NORC              &  3.19 &  0.23 & 15.55 & 320.8 & 285.9 &  55.9\tablenotemark{w}   &   3.17 &   2.19 &  3.56 & 10.07$\pm$0.08   &  4 & 100 & 14.58$\pm$0.00   &  18.82$\pm$0.77  &  0.06 &  2 \\
01684             & (1684) Iguassu               &  3.10 &  0.12 &  3.67 & 105.4 & 153.0 &  31.4\tablenotemark{w}   &   3.36 &   2.42 &  5.73 & 10.70$\pm$0.14   &  4 &  86 & 15.68$\pm$0.00   &   9.23$\pm$0.17  &  0.15 &  3 \\
01789\tablenotemark{*}         & (1789) Dobrovolsky           &  2.21 &  0.19 &  1.98 & 102.1 & 214.9 &   7.8\tablenotemark{w}   &   2.60 &   1.66 &  7.75 & 11.80$\pm$0.08   &  4 &  72 & 15.55$\pm$0.00   &   4.80$\pm$0.02  &  0.11 &  3 \\
01879\tablenotemark{*}         & (1879) Broederstroom         &  2.25 &  0.15 &  1.72 & 250.0 & 174.1 &   7.0       &   2.17 &   1.18 &  4.02 & 12.78$\pm$0.10   &  4 &  74 & 15.23$\pm$0.00   &   3.02$\pm$0.01  &  0.12 &  2 \\
01885             & (1885) Herero                &  2.25 &  0.25 &  5.66 & 326.4 &   5.6 &   4.7\tablenotemark{w}   &   2.68 &   1.74 &  7.78 & 13.56$\pm$0.14   &  4 &  78 & 17.44$\pm$0.01   &   7.62$\pm$0.06  &  0.23 &  3 \\
02029             & (2029) Binomi                &  2.35 &  0.13 &  5.59 & 278.1 &  67.4 &   7.0\tablenotemark{w}   &   2.51 &   1.53 &  3.91 & 13.03$\pm$0.21   &  4 &  82 & 16.30$\pm$0.01   &   3.75$\pm$0.01  &  0.51 &  3 \\
02073             & (2073) Janacek               &  2.72 &  0.11 &  2.96 &  85.1 &   0.6 &   9.8\tablenotemark{w}   &   2.44 &   1.48 &  6.01 & 12.65$\pm$0.11   &  4 &  78 & 15.89$\pm$0.00   &   3.56$\pm$0.01  &  0.24 &  3 \\
02166             & (2166) Handahl               &  2.35 &  0.22 &  5.13 & 163.9 & 136.7 &   4.3\tablenotemark{w}   &   2.77 &   1.79 &  3.11 & 13.03$\pm$0.08   &  3 &  49 & 16.80$\pm$0.01   &   7.33$\pm$0.11  &  0.11 &  2 \\
02177\tablenotemark{*}         & (2177) Oliver                &  3.20 &  0.10 &  1.53 &  51.7 & 273.9 &  19.8\tablenotemark{w}   &   3.47 &   2.51 &  4.16 & 11.68$\pm$0.16   &  4 &  76 & 16.74$\pm$0.01   &   6.11$\pm$0.04  &  0.44 &  3 \\
02210             & (2210) Lois                  &  2.41 &  0.23 &  2.93 & 123.5 & 216.0 &   4.5\tablenotemark{w}   &   2.75 &   1.80 &  6.17 & 13.95$\pm$0.15   &  4 &  77 & 17.78$\pm$0.02   &   2.42$\pm$0.01  &  0.16 &  2 \\
02317\tablenotemark{*}         & (2317) Galya                 &  2.52 &  0.17 &  4.17 & 187.3 & 204.6 &   9.5       &   2.65 &   1.67 &  3.42 & 13.12$\pm$0.08   &  2 &  42 & 16.70$\pm$0.01   &   2.70$\pm$0.02  &  0.22 &  3 \\
02402             & (2402) Satpaev               &  2.22 &  0.13 &  5.17 & 337.8 &  64.4 &   7.2       &   2.29 &   1.30 &  0.62 & 12.73$\pm$0.10   &  4 & 109 & 15.17$\pm$0.00   &   8.14$\pm$0.07  &  0.23 &  3 \\
02527\tablenotemark{*}         & (2527) Gregory               &  2.47 &  0.19 &  2.61 & 186.3 & 178.0 &   5.7       &   2.80 &   1.82 &  2.88 & 13.22$\pm$0.13   &  4 &  75 & 17.01$\pm$0.01   &   6.11$\pm$0.04  &  0.31 &  3 \\
02537             & (2537) Gilmore               &  2.66 &  0.17 & 12.93 & 335.0 &  19.1 &   7.2\tablenotemark{w}   &   3.06 &   2.07 &  1.53 & 12.65$\pm$0.12   &  3 &  63 & 16.82$\pm$0.01   &   4.23$\pm$0.02  &  0.34 &  3 \\
02560             & (2560) Siegma                &  2.75 &  0.04 &  5.94 & 148.4 & 283.4 &  18.5\tablenotemark{w}   &   2.73 &   1.74 &  0.93 & 11.68$\pm$0.08   &  4 &  75 & 15.16$\pm$0.00   &   8.57$\pm$0.08  &  0.07 &  3 \\
02593             & (2593) Buryatia              &  2.17 &  0.08 &  0.21 &  63.6 &  76.0 &   4.3       &   2.00 &   1.01 &  2.37 & 13.84$\pm$0.12   &  4 &  86 & 15.64$\pm$0.00   &  14.77$\pm$0.23  &  0.16 &  3 \\
02763\tablenotemark{*}         & (2763) Jeans                 &  2.40 &  0.22 &  3.54 & 308.8 &  34.0 &   7.5\tablenotemark{w}   &   2.89 &   1.92 &  4.11 & 12.32$\pm$0.09   &  4 &  82 & 16.29$\pm$0.01   &   7.80$\pm$0.06  &  0.18 &  3 \\
02809             & (2809) Vernadskij            &  2.43 &  0.18 &  2.47 & 357.3 & 348.7 &  12.0\tablenotemark{w}   &   2.71 &   1.79 &  9.21 & 13.38$\pm$0.14   &  3 &  68 & 17.34$\pm$0.01   &   7.93$\pm$0.07  &  0.27 &  3 \\
02919             & (2919) Dali                  &  3.14 &  0.15 &  1.43 & 161.3 & 123.4 &  19.2\tablenotemark{w}   &   3.44 &   2.45 &  1.79 & 11.90$\pm$0.15   &  4 &  83 & 16.72$\pm$0.01   &   7.44$\pm$0.06  &  0.38 &  3 \\
02985\tablenotemark{*}         & (2985) Shakespeare           &  2.85 &  0.04 &  2.65 &  34.3 & 277.2 &  10.5\tablenotemark{w}   &   2.97 &   2.06 &  8.59 & 11.93$\pm$0.24   &  2 &  23 & 16.55$\pm$0.01   &   6.08$\pm$0.04  &  0.39 &  2 \\
03048             & (3048) Guangzhou             &  2.40 &  0.15 &  1.94 & 214.3 & 266.8 &   6.8\tablenotemark{w}   &   2.07 &   1.10 &  6.40 & 13.08$\pm$0.09   &  4 &  79 & 15.27$\pm$0.00   &   3.81$\pm$0.02  &  0.10 &  2 \\
03050             & (3050) Carrera               &  2.23 &  0.19 &  1.31 & 240.0 &  85.2 &   3.6       &   2.64 &   1.66 &  1.43 & 14.24$\pm$0.10   &  4 &  77 & 17.67$\pm$0.02   &   7.56$\pm$0.17  &  0.08 &  2 \\
03121\tablenotemark{*}         & (3121) Tamines               &  2.23 &  0.09 &  6.36 & 125.5 &  87.6 &   6.1\tablenotemark{w}   &   2.24 &   1.27 &  5.39 & 13.45$\pm$0.11   &  4 &  87 & 16.13$\pm$0.01   &   4.05$\pm$0.02  &  0.18 &  3 \\
03148             & (3148) Grechko               &  3.10 &  0.19 &  0.73 &   0.9 &  44.3 &  18.3\tablenotemark{w}   &   3.14 &   2.16 &  1.40 & 12.19$\pm$0.13   &  4 &  77 & 16.42$\pm$0.01   &   6.04$\pm$0.04  &  0.35 &  3 \\
03186\tablenotemark{*}         & (3186) Manuilova             &  3.11 &  0.18 &  0.80 & 170.0 & 205.5 &  13.9\tablenotemark{w}   &   3.48 &   2.49 &  0.64 & 12.78$\pm$0.11   &  4 &  81 & 17.57$\pm$0.02   &  18.11$\pm$0.34  &  0.27 &  3 \\
03280\tablenotemark{*}         & (3280) Gretry                &  2.58 &  0.18 &  2.23 & 317.2 &   0.4 &   8.8\tablenotemark{w}   &   3.02 &   2.09 &  7.25 & 12.29$\pm$0.17   &  4 &  79 & 16.76$\pm$0.01   &  10.55$\pm$0.12  &  0.43 &  3 \\
03315             & (3315) Chant                 &  2.64 &  0.08 & 10.03 & 146.7 &  58.5 &  14.7       &   2.48 &   1.50 &  3.03 & 12.17$\pm$0.10   &  2 &  41 & 15.34$\pm$0.00   &  13.71$\pm$0.20  &  0.29 &  2 \\
03324\tablenotemark{*}         & (3324) Avsyuk                &  2.70 &  0.03 & 10.76 & 316.8 & 178.0 &  21.0\tablenotemark{w}   &   2.63 &   1.73 & 10.54 & 11.86$\pm$0.18   &  4 &  70 & 15.75$\pm$0.00   &   8.65$\pm$0.08  &  0.50 &  3 \\
03585             & (3585) Goshirakawa           &  3.08 &  0.18 &  3.02 & 162.9 &  14.0 &  15.3       &   2.57 &   1.59 &  3.18 & 12.84$\pm$0.07   &  3 &  61 & 16.17$\pm$0.01   &   2.97$\pm$0.04  &  0.04 &  2 \\
03773\tablenotemark{*}         & (3773) Smithsonian           &  2.17 &  0.18 &  1.33 &  63.5 & 286.9 &   8.0       &   2.37 &   1.42 &  8.21 & 12.51$\pm$0.25   &  2 &  25 & 15.90$\pm$0.01   &   7.01$\pm$0.05  &  0.33 &  2 \\
03813\tablenotemark{*}         & (3813) Fortov                &  2.19 &  0.18 &  4.16 & 319.9 & 349.5 &   5.1\tablenotemark{w}   &   2.57 &   1.63 &  7.99 & 13.56$\pm$0.19   &  4 &  79 & 16.98$\pm$0.01   &  11.71$\pm$0.14  &  0.53 &  3 \\
03879\tablenotemark{*}         & (3879) Machar                &  2.36 &  0.26 &  8.66 & 322.1 &  32.0 &   5.7\tablenotemark{w}   &   2.89 &   1.90 &  1.17 & 13.22$\pm$0.14   &  4 &  74 & 17.02$\pm$0.01   &   4.14$\pm$0.02  &  0.19 &  3 \\
04090             & (4090) Risehvezd             &  2.36 &  0.21 &  1.33 & 266.6 &   4.3 &   7.2\tablenotemark{w}   &   2.52 &   1.54 &  1.87 & 13.08$\pm$0.16   &  4 &  80 & 16.25$\pm$0.01   &   4.55$\pm$0.02  &  0.41 &  3 \\
04174\tablenotemark{*}         & (4174) Pikulia               &  3.18 &  0.14 &  2.32 & 127.0 & 173.5 &  22.5\tablenotemark{w}   &   3.51 &   2.52 &  1.69 & 11.72$\pm$0.09   &  4 &  84 & 16.66$\pm$0.01   &  19.59$\pm$0.39  &  0.12 &  2 \\
04188             & (4188) Kitezh                &  2.34 &  0.15 &  6.12 & 136.3 & 228.2 &   6.6\tablenotemark{w}   &   2.63 &   1.64 &  1.72 & 12.88$\pm$0.13   &  4 &  89 & 16.24$\pm$0.01   &   2.58$\pm$0.01  &  0.27 &  3 \\
04445             & (4445) Jimstratton           &  2.27 &  0.19 &  2.86 & 215.6 & 156.5 &   4.3\tablenotemark{w}   &   2.52 &   1.54 &  4.23 & 13.87$\pm$0.07   &  4 &  76 & 17.12$\pm$0.01   &   3.74$\pm$0.01  &  0.13 &  2 \\
04475             & (4475) Voitkevich            &  2.25 &  0.07 &  2.20 & 336.6 & 151.0 &   5.3\tablenotemark{w}   &   2.10 &   1.16 & 10.34 & 13.53$\pm$0.15   &  3 &  49 & 16.14$\pm$0.01   &   3.89$\pm$0.02  &  0.12 &  3 \\
04506             & (4506) Hendrie               &  2.89 &  0.01 &  3.01 &  63.8 & 161.3 &   8.8\tablenotemark{w}   &   2.89 &   1.95 &  6.51 & 12.33$\pm$0.26   &  3 &  41 & 16.68$\pm$0.01   &   5.52$\pm$0.03  &  0.76 &  3 \\
04507\tablenotemark{*}         & (4507) 1990 FV               &  2.87 &  0.01 &  2.66 &  47.5 &  77.6 &  11.0\tablenotemark{w}   &   2.84 &   1.86 &  1.92 & 11.70$\pm$0.11   &  4 &  87 & 15.52$\pm$0.00   &   6.58$\pm$0.05  &  0.22 &  3 \\
04643             & (4643) Cisneros              &  2.37 &  0.20 &  1.78 & 106.8 & 188.0 &   5.7\tablenotemark{w}   &   2.83 &   1.88 &  6.12 & 13.39$\pm$0.16   &  4 &  83 & 17.50$\pm$0.02   &   5.25$\pm$0.03  &  0.33 &  3 \\
04739             & (4739) Tomahrens             &  2.74 &  0.07 &  1.75 & 172.7 & 270.7 &   7.0\tablenotemark{w}   &   2.58 &   1.61 &  4.25 & 12.91$\pm$0.11   &  4 &  85 & 16.32$\pm$0.01   &   5.11$\pm$0.03  &  0.21 &  3 \\
04751             & (4751) Alicemanning          &  3.17 &  0.17 &  2.61 & 136.7 & 130.3 &  17.8\tablenotemark{w}   &   3.34 &   2.36 &  1.50 & 12.20$\pm$0.17   &  4 &  81 & 16.78$\pm$0.01   &  16.27$\pm$0.27  &  0.49 &  3 \\
04861             & (4861) Nemirovskij           &  2.90 &  0.22 &  3.54 &  96.9 & 233.7 &   6.6\tablenotemark{w}   &   3.43 &   2.50 &  6.35 & 12.95$\pm$0.14   &  4 &  78 & 18.02$\pm$0.02   &   7.01$\pm$0.05  &  0.25 &  3 \\
04936\tablenotemark{*}         & (4936) Butakov               &  2.28 &  0.13 &  5.91 & 155.8 & 284.0 &   4.9\tablenotemark{w}   &   2.16 &   1.17 &  0.70 & 13.40$\pm$0.08   &  4 &  94 & 15.58$\pm$0.00   &  19.20$\pm$0.38  &  0.11 &  2 \\
05098             & (5098) 1985 CH2              &  2.57 &  0.07 &  9.64 & 153.2 & 326.6 &   5.6\tablenotemark{w}   &   2.42 &   1.43 &  2.32 & 13.43$\pm$0.13   &  2 &  47 & 16.35$\pm$0.01   &   4.59$\pm$0.02  &  0.23 &  3 \\
05369\tablenotemark{*}         & (5369) Virgiugum             &  2.26 &  0.23 &  4.53 & 166.8 & 181.4 &   4.5\tablenotemark{w}   &   2.72 &   1.74 &  3.65 & 13.98$\pm$0.10   &  4 &  84 & 17.75$\pm$0.02   &   5.82$\pm$0.04  &  0.13 &  3 \\
05410             & (5410) Spivakov              &  3.00 &  0.28 &  4.02 & 141.3 & 339.2 &  11.8       &   2.25 &   1.26 &  1.89 & 13.40$\pm$0.13   &  4 &  97 & 15.87$\pm$0.00   &   6.62$\pm$0.05  &  0.18 &  3 \\
06028             & (6028) 1994 ER1              &  2.58 &  0.17 &  6.75 & 301.0 & 309.7 &   7.4\tablenotemark{w}   &   2.86 &   1.88 &  3.92 & 12.95$\pm$0.23   &  3 &  65 & 16.83$\pm$0.01   &   3.53$\pm$0.01  &  0.64 &  3 \\
06168             & (6168) Isnello               &  3.17 &  0.06 &  2.57 & 133.9 &  89.7 &  10.3\tablenotemark{w}   &   3.22 &   2.26 &  4.32 & 12.73$\pm$0.12   &  4 &  82 & 17.44$\pm$0.02   &  10.43$\pm$0.11  &  0.27 &  3 \\
06267             & (6267) Rozhen                &  2.16 &  0.09 &  2.10 & 136.8 & 315.7 &   3.5       &   1.98 &   1.01 &  7.39 & 14.27$\pm$0.12   &  4 &  83 & 16.30$\pm$0.01   &   3.98$\pm$0.02  &  0.12 &  3 \\
06276             & (6276) Kurohone              &  2.88 &  0.05 &  1.44 & 298.5 &  30.1 &   7.0\tablenotemark{w}   &   3.00 &   2.05 &  6.43 & 12.96$\pm$0.30   &  4 &  82 & 17.38$\pm$0.01   &   6.36$\pm$0.04  &  0.87 &  3 \\
06348             & (6348) 1995 CH1              &  2.45 &  0.14 &  4.93 & 313.1 &  96.7 &   4.7\tablenotemark{w}   &   2.30 &   1.36 &  9.68 & 13.14$\pm$0.04   &  2 &  54 & 16.22$\pm$0.01   &   3.09$\pm$0.02  &  0.15 &  3 \\
06469             & (6469) Armstrong             &  2.22 &  0.20 &  3.96 & 159.4 & 150.7 &   3.7\tablenotemark{w}   &   2.65 &   1.67 &  4.27 & 14.34$\pm$0.25   &  2 &  37 & 18.00$\pm$0.02   &   6.04$\pm$0.04  &  0.65 &  2 \\
06737\tablenotemark{*}         & (6737) Okabayashi            &  2.33 &  0.13 &  0.81 &  53.4 &  67.6 &   4.6\tablenotemark{w}   &   2.04 &   1.08 &  9.30 & 13.66$\pm$0.13   &  4 &  74 & 15.96$\pm$0.00   &   2.55$\pm$0.01  &  0.11 &  2 \\
06777             & (6777) Balakirev             &  3.17 &  0.23 &  2.70 & 126.4 & 272.8 &  12.2\tablenotemark{w}   &   3.38 &   2.40 &  2.11 & 13.05$\pm$0.15   &  4 &  88 & 17.85$\pm$0.02   &   9.14$\pm$0.09  &  0.26 &  3 \\
06793             & (6793) Palazzolo             &  2.68 &  0.16 &  4.93 & 106.4 &  46.0 &   9.9\tablenotemark{w}   &   2.32 &   1.36 &  6.88 & 13.52$\pm$0.11   &  4 &  76 & 16.51$\pm$0.01   &   6.19$\pm$0.04  &  0.16 &  2 \\
06795             & (6795) Ornskoldsvik          &  2.64 &  0.12 &  5.06 & 133.9 & 193.6 &   6.1\tablenotemark{w}   &   2.97 &   1.98 &  0.96 & 13.45$\pm$0.12   &  3 &  49 & 17.43$\pm$0.02   &  13.71$\pm$0.19  &  0.37 &  2 \\
07007             & (7007) Timjull               &  2.40 &  0.15 &  0.73 & 349.3 & 263.8 &   2.6       &   2.66 &   1.69 &  4.32 & 14.95$\pm$0.09   &  2 &  54 & 18.56$\pm$0.03   &   3.54$\pm$0.03  &  0.31 &  2 \\
07028             & (7028) Tachikawa             &  2.88 &  0.07 &  3.12 & 116.8 & 212.9 &   7.3\tablenotemark{w}   &   3.02 &   2.05 &  2.84 & 12.77$\pm$0.14   &  4 &  97 & 16.98$\pm$0.01   &  10.43$\pm$0.11  &  0.24 &  3 \\
07142             & (7142) Spinoza               &  3.17 &  0.11 &  0.33 & 114.2 & 114.2 &  21.7\tablenotemark{w}   &   3.25 &   2.30 &  5.07 & 12.60$\pm$0.22   &  4 &  84 & 17.49$\pm$0.01   &  12.47$\pm$0.16  &  0.61 &  3 \\
07203             & (7203) Sigeki                &  2.44 &  0.16 &  2.56 & 325.3 & 202.9 &   5.9\tablenotemark{w}   &   2.05 &   1.07 &  0.95 & 13.06$\pm$0.13   &  4 &  85 & 14.89$\pm$0.00   &  11.29$\pm$0.13  &  0.33 &  3 \\
07216             & (7216) Ishkov                &  2.16 &  0.18 &  2.02 & 277.6 &  20.5 &   3.3\tablenotemark{w}   &   2.48 &   1.50 &  4.66 & 14.29$\pm$0.09   &  4 &  78 & 17.52$\pm$0.02   &  10.91$\pm$0.25  &  0.13 &  2 \\
07271             & (7271) Doroguntsov           &  3.11 &  0.27 &  2.99 & 318.7 &  60.2 &   7.8\tablenotemark{w}   &   3.08 &   2.15 &  7.16 & 13.32$\pm$0.13   &  4 &  72 & 17.97$\pm$0.02   &   4.02$\pm$0.03  &  0.20 &  2 \\
07348             & (7348) 1993 FJ22             &  3.09 &  0.11 &  0.87 &  11.1 & 151.0 &  15.7       &   2.83 &   1.89 &  6.71 & 12.78$\pm$0.05   &  2 &  54 & 16.89$\pm$0.01   &   3.47$\pm$0.02  &  0.13 &  2 \\
07456             & (7456) Doressoundiram        &  2.63 &  0.30 & 14.78 & 119.9 & 203.8 &   8.6\tablenotemark{w}   &   3.28 &   2.33 &  5.13 & 12.94$\pm$0.18   &  4 &  76 & 17.88$\pm$0.02   &  15.00$\pm$0.24  &  0.35 &  3 \\
07484             & (7484) Dogo Onsen            &  2.41 &  0.04 &  7.05 & 116.7 &  96.5 &   4.0\tablenotemark{w}   &   2.41 &   1.45 &  5.78 & 14.37$\pm$0.19   &  4 &  61 & 17.64$\pm$0.02   &   5.52$\pm$0.03  &  0.53 &  3 \\
07545\tablenotemark{b}         & (7545) Smaklosa              &  2.26 &  0.23 &  6.52 & 114.9 & 199.9 &   4.1\tablenotemark{w}   &   2.73 &   1.76 &  3.89 & 14.65$\pm$0.30   &  4 &  78 & 18.41$\pm$0.03   &  14.33$\pm$0.22  &  0.92 &  3 \\
07696             & (7696) Liebe                 &  2.72 &  0.03 &  3.65 & 115.1 & 344.7 &   5.0\tablenotemark{w}   &   2.64 &   1.69 &  6.51 & 13.91$\pm$0.19   &  4 &  84 & 17.52$\pm$0.02   &  13.91$\pm$0.20  &  0.43 &  3 \\
07742             & (7742) Altamira              &  2.72 &  0.08 &  4.15 & 124.9 & 294.2 &   6.1\tablenotemark{w}   &   2.72 &   1.73 &  1.23 & 13.57$\pm$0.09   &  4 &  85 & 16.93$\pm$0.01   &   2.70$\pm$0.01  &  0.11 &  2 \\
07846             & (7846) Setvak                &  2.35 &  0.18 &  3.46 & 291.3 & 223.9 &   3.0\tablenotemark{w}   &   2.00 &   1.04 &  9.21 & 14.49$\pm$0.05   &  2 &  54 & 16.67$\pm$0.01   &   2.62$\pm$0.01  &  0.14 &  3 \\
07923             & (7923) Chyba                 &  2.89 &  0.09 &  3.27 &  97.2 & 328.1 &   6.0\tablenotemark{w}   &   2.72 &   1.77 &  6.94 & 12.88$\pm$0.09   &  4 &  76 & 16.86$\pm$0.01   &   5.75$\pm$0.03  &  0.19 &  3 \\
07966             & (7966) Richardbaum           &  2.37 &  0.18 &  3.26 &  97.7 & 161.0 &   3.8\tablenotemark{w}   &   2.62 &   1.71 & 10.45 & 13.83$\pm$0.26   &  2 &  17 & 17.91$\pm$0.03   &   5.16$\pm$0.03  &  0.87 &  2 \\
07979             & (7979) Pozharskij            &  2.85 &  0.08 &  6.76 & 343.0 &  36.8 &  11.5\tablenotemark{w}   &   2.99 &   2.00 &  0.90 & 13.63$\pm$0.10   &  2 &  30 & 17.67$\pm$0.02   &   3.68$\pm$0.01  &  0.16 &  2 \\
08057             & (8057) Hofmannsthal          &  2.86 &  0.03 &  4.40 & 158.7 & 105.8 &   8.2\tablenotemark{w}   &   2.90 &   1.91 &  2.73 & 13.10$\pm$0.11   &  4 &  83 & 17.07$\pm$0.01   &   5.65$\pm$0.03  &  0.10 &  3 \\
08225             & (8225) Emerson               &  2.99 &  0.23 &  1.54 & 136.8 & 201.5 &   7.1\tablenotemark{w}   &   3.37 &   2.40 &  2.24 & 13.85$\pm$0.16   &  4 &  73 & 18.75$\pm$0.05   &   5.25$\pm$0.03  &  0.42 &  3 \\
08261             & (8261) Ceciliejulie          &  3.05 &  0.18 &  1.38 & 359.3 & 320.1 &  11.1\tablenotemark{w}   &   3.53 &   2.57 &  4.27 & 13.17$\pm$0.14   &  4 &  96 & 18.32$\pm$0.03   &  13.91$\pm$0.20  &  0.43 &  3 \\
08316             & (8316) Wolkenstein           &  3.00 &  0.12 &  9.55 & 294.5 &  52.9 &  15.9\tablenotemark{w}   &   3.18 &   2.20 &  2.46 & 11.58$\pm$0.16   &  4 &  79 & 16.03$\pm$0.01   &   4.57$\pm$0.02  &  0.40 &  3 \\
08423             & (8423) Macao                 &  3.13 &  0.25 &  2.39 & 144.9 & 242.6 &  10.6\tablenotemark{w}   &   3.35 &   2.37 &  2.28 & 13.52$\pm$0.12   &  3 &  54 & 18.31$\pm$0.03   &   5.78$\pm$0.07  &  0.29 &  2 \\
08535             & (8535) Pellesvanslos         &  3.17 &  0.15 &  0.59 & 194.8 & 115.3 &  11.1\tablenotemark{w}   &   3.62 &   2.64 &  2.02 & 13.31$\pm$0.27   &  4 &  81 & 18.45$\pm$0.03   &   5.71$\pm$0.03  &  0.76 &  3 \\
08575             & (8575) Seishitakeuchi        &  2.22 &  0.22 &  4.01 & 295.6 &  37.3 &   3.0       &   2.52 &   1.54 &  2.49 & 14.62$\pm$0.14   &  4 &  79 & 17.80$\pm$0.02   &   5.27$\pm$0.03  &  0.43 &  3 \\
08625\tablenotemark{b}         & (8625) 1981 EX15             &  2.61 &  0.08 &  3.63 & 326.6 &  58.7 &   3.7\tablenotemark{w}   &   2.60 &   1.64 &  6.25 & 14.58$\pm$0.18   &  4 &  77 & 18.16$\pm$0.03   &   5.27$\pm$0.03  &  0.53 &  3 \\
08649             & (8649) Juglans               &  2.21 &  0.11 &  5.90 & 145.1 & 135.9 &   2.8\tablenotemark{w}   &   2.35 &   1.36 &  0.98 & 14.65$\pm$0.11   &  3 &  59 & 17.39$\pm$0.02   &   6.04$\pm$0.04  &  0.18 &  2 \\
08829\tablenotemark{b}         & (8829) 1988 RV10             &  3.22 &  0.11 &  2.88 & 148.2 &  33.0 &  14.3\tablenotemark{w}   &   3.05 &   2.08 &  4.00 & 12.65$\pm$0.13   &  4 &  82 & 17.00$\pm$0.01   &  13.15$\pm$0.18  &  0.33 &  3 \\
08866             & (8866) Tanegashima           &  3.12 &  0.17 & 11.64 & 316.8 & 109.9 &  21.6\tablenotemark{w}   &   2.94 &   1.96 &  3.29 & 12.07$\pm$0.11   &  4 &  71 & 16.17$\pm$0.01   &  13.71$\pm$0.19  &  0.27 &  3 \\
08906\tablenotemark{*}         & (8906) Yano                  &  3.20 &  0.20 &  1.39 & 146.9 & 267.8 &  14.1\tablenotemark{w}   &   3.20 &   2.21 &  1.16 & 12.59$\pm$0.10   &  3 &  86 & 17.20$\pm$0.01   &   6.76$\pm$0.09  &  0.13 &  3 \\
08952             & (8952) ODAS                  &  2.60 &  0.06 &  2.25 &  49.8 & 201.8 &   4.8\tablenotemark{w}   &   2.70 &   1.75 &  6.53 & 13.81$\pm$0.16   &  3 &  73 & 17.78$\pm$0.02   &   3.00$\pm$0.01  &  0.36 &  3 \\
08965             & (8965) Citrinella            &  3.16 &  0.14 &  0.87 & 160.1 & 110.7 &  12.6\tablenotemark{w}   &   3.34 &   2.35 &  1.39 & 12.98$\pm$0.15   &  4 &  85 & 17.63$\pm$0.02   &   9.06$\pm$0.09  &  0.32 &  3 \\
08978             & (8978) Barbatus              &  3.23 &  0.09 &  0.29 & 354.5 & 214.0 &   9.1\tablenotemark{w}   &   3.23 &   2.26 &  3.03 & 13.72$\pm$0.11   &  4 &  73 & 18.13$\pm$0.03   &   7.27$\pm$0.11  &  0.15 &  3 \\
09036             & (9036) 1990 SJ16             &  3.10 &  0.22 &  5.17 & 296.9 &  75.4 &   6.0\tablenotemark{w}   &   3.08 &   2.10 &  3.03 & 13.40$\pm$0.22   &  4 &  63 & 17.75$\pm$0.02   &   2.57$\pm$0.01  &  0.53 &  3 \\
09237             & (9237) 1997 GY7              &  2.68 &  0.12 &  1.61 &  95.8 &  14.8 &   4.5\tablenotemark{w}   &   2.44 &   1.45 &  2.23 & 14.01$\pm$0.21   &  4 &  87 & 16.78$\pm$0.01   &   4.09$\pm$0.02  &  0.61 &  3 \\
09243             & (9243) 1998 FF68             &  3.12 &  0.10 &  0.04 & 269.1 & 291.7 &   9.1\tablenotemark{w}   &   2.90 &   1.91 &  1.76 & 13.48$\pm$0.10   &  4 &  83 & 17.53$\pm$0.02   &   4.21$\pm$0.02  &  0.17 &  3 \\
09274             & (9274) Amylovell             &  2.63 &  0.16 &  6.80 & 350.7 & 250.2 &   5.6\tablenotemark{w}   &   2.54 &   1.55 &  1.92 & 14.70$\pm$0.21   &  4 &  85 & 17.90$\pm$0.02   &   5.49$\pm$0.03  &  0.71 &  3 \\
09563             & (9563) Kitty                 &  2.36 &  0.22 &  1.57 & 202.6 & 150.9 &   3.3\tablenotemark{w}   &   2.52 &   1.55 &  4.41 & 14.91$\pm$0.25   &  3 &  70 & 17.99$\pm$0.03   &   5.36$\pm$0.03  &  0.72 &  3 \\
09630             & (9630) Castellion            &  2.78 &  0.16 &  2.80 & 329.8 & 340.6 &   6.8\tablenotemark{w}   &   3.20 &   2.26 &  6.31 & 13.00$\pm$0.12   &  4 &  58 & 17.76$\pm$0.02   &   2.56$\pm$0.03  &  0.10 &  2 \\
09792             & (9792) 1996 BX1              &  2.36 &  0.15 & 11.20 & 113.3 & 359.4 &   8.3\tablenotemark{w}   &   2.00 &   1.02 &  3.02 & 13.93$\pm$0.21   &  3 &  41 & 15.66$\pm$0.00   &   6.32$\pm$0.04  &  0.26 &  3 \\
09847             & (9847) 1990 QJ5              &  2.38 &  0.21 &  2.74 &  19.6 &   0.2 &   3.1\tablenotemark{w}   &   2.68 &   1.69 &  1.67 & 14.51$\pm$0.11   &  4 &  83 & 17.99$\pm$0.02   &   2.77$\pm$0.01  &  0.27 &  3 \\
09884             & (9884) Pribram               &  2.38 &  0.14 &  1.86 &  25.5 &  74.6 &   4.7\tablenotemark{w}   &   2.16 &   1.17 &  1.92 & 15.52$\pm$0.14   &  4 &  89 & 17.58$\pm$0.02   &  14.12$\pm$0.20  &  0.41 &  3 \\
09916             & (9916) Kibirev               &  2.85 &  0.09 &  1.02 & 288.2 &  80.1 &   6.2\tablenotemark{w}   &   3.04 &   2.05 &  0.85 & 13.16$\pm$0.17   &  4 &  78 & 17.19$\pm$0.01   &  15.48$\pm$0.25  &  0.45 &  3 \\
09931             & (9931) Herbhauptman          &  2.38 &  0.18 &  2.47 & 157.2 &  80.6 &   5.2\tablenotemark{w}   &   2.31 &   1.33 &  4.32 & 13.66$\pm$0.09   &  3 &  62 & 16.46$\pm$0.01   &   4.44$\pm$0.02  &  0.15 &  3 \\
09948\tablenotemark{*}         & (9948) 1990 QB2              &  2.39 &  0.22 &  2.09 & 171.6 & 151.5 &   3.3\tablenotemark{w}   &   2.80 &   1.83 &  3.75 & 14.29$\pm$0.20   &  4 &  76 & 18.14$\pm$0.03   &   3.53$\pm$0.01  &  0.60 &  3 \\
09999             & (9999) Wiles                 &  2.84 &  0.07 &  3.20 &  76.4 & 235.2 &   7.1\tablenotemark{w}   &   3.02 &   2.03 &  1.84 & 12.89$\pm$0.08   &  2 &  38 & 17.03$\pm$0.01   &   3.47$\pm$0.02  &  0.13 &  2 \\
10025             & (10025) Rauer                &  2.91 &  0.07 &  1.24 & 313.7 &  95.2 &   8.2\tablenotemark{w}   &   2.80 &   1.82 &  2.10 & 12.69$\pm$0.20   &  4 &  73 & 16.44$\pm$0.01   &   4.44$\pm$0.02  &  0.48 &  3 \\
10187\tablenotemark{*}         & (10187) 1996 JV              &  2.41 &  0.19 & 24.10 & 118.4 & 156.8 &   6.2\tablenotemark{w}   &   2.81 &   1.86 &  6.08 & 12.97$\pm$0.16   &  4 &  57 & 16.96$\pm$0.01   &  10.79$\pm$0.25  &  0.20 &  3 \\
10231             & (10231) 1997 WQ37            &  2.97 &  0.06 &  4.20 & 106.6 & 287.9 &   5.2\tablenotemark{w}   &   2.94 &   1.98 &  5.18 & 13.33$\pm$0.10   &  4 &  74 & 17.54$\pm$0.02   &   3.37$\pm$0.01  &  0.20 &  3 \\
10378             & (10378) Ingmarbergman        &  2.92 &  0.03 &  1.17 & 267.3 &  55.7 &   6.0\tablenotemark{w}   &   2.99 &   2.00 &  0.70 & 13.38$\pm$0.09   &  2 &  46 & 17.45$\pm$0.01   &   4.53$\pm$0.06  &  0.14 &  2 \\
10449             & (10449) Takuma               &  3.07 &  0.33 &  2.53 & 162.0 & 183.3 &  12.6\tablenotemark{w}   &   3.99 &   3.00 &  1.68 & 12.94$\pm$0.16   &  4 &  81 & 18.55$\pm$0.04   &   7.33$\pm$0.06  &  0.46 &  3 \\
10883             & (10883) 1996 VU5             &  3.13 &  0.18 &  2.22 & 137.0 & 279.7 &   9.2\tablenotemark{w}   &   2.76 &   1.78 &  2.48 & 13.51$\pm$0.24   &  2 &  27 & 17.15$\pm$0.02   &   5.36$\pm$0.03  &  0.32 &  2 \\
11141             & (11141) Jindrawalter         &  2.60 &  0.33 & 13.04 & 113.7 & 210.7 &   6.1       &   3.34 &   2.40 &  5.97 & 14.09$\pm$0.27   &  2 &  19 & 19.25$\pm$0.07   &   5.89$\pm$0.11  &  0.65 &  2 \\
11174             & (11174) Carandrews           &  2.21 &  0.09 &  3.06 &  86.9 & 178.8 &   3.4\tablenotemark{w}   &   2.37 &   1.45 & 10.46 & 14.54$\pm$0.24   &  4 &  77 & 17.83$\pm$0.02   &   4.51$\pm$0.02  &  0.75 &  3 \\
11261             & (11261) 1978 XK              &  2.86 &  0.12 &  2.49 & 139.3 & 230.5 &   5.3\tablenotemark{w}   &   3.13 &   2.14 &  0.55 & 13.30$\pm$0.12   &  2 &  23 & 17.46$\pm$0.01   &   3.34$\pm$0.09  &  0.24 &  2 \\
11333             & (11333) Forman               &  2.43 &  0.20 &  4.97 & 174.9 & 192.9 &   3.6\tablenotemark{w}   &   2.76 &   1.78 &  2.84 & 14.38$\pm$0.08   &  4 &  78 & 18.19$\pm$0.02   &   3.00$\pm$0.02  &  0.12 &  2 \\
11478             & (11478) 1985 CD              &  2.58 &  0.13 & 14.72 & 151.6 &  54.9 &   6.9\tablenotemark{w}   &   2.36 &   1.37 &  0.70 & 12.96$\pm$0.11   &  4 &  79 & 15.49$\pm$0.00   &   5.27$\pm$0.06  &  0.10 &  2 \\
11479             & (11479) 1986 EP5             &  3.18 &  0.17 &  2.15 & 163.7 & 121.5 &  16.9\tablenotemark{w}   &   3.48 &   2.49 &  0.39 & 12.51$\pm$0.18   &  4 &  87 & 17.31$\pm$0.01   &   6.91$\pm$0.05  &  0.50 &  3 \\
11556             & (11556) 1993 DV              &  2.61 &  0.19 &  2.53 & 262.6 & 199.3 &   3.9\tablenotemark{w}   &   2.23 &   1.25 &  3.95 & 13.82$\pm$0.10   &  4 &  79 & 16.43$\pm$0.01   &   3.18$\pm$0.02  &  0.17 &  2 \\
11572             & (11572) Schindler            &  2.43 &  0.17 &  0.64 & 218.2 &  53.0 &   2.1       &   2.79 &   1.82 &  3.46 & 15.35$\pm$0.18   &  2 &  54 & 19.17$\pm$0.06   &   7.44$\pm$0.11  &  0.51 &  3 \\
11681             & (11681) Ortner               &  2.19 &  0.10 &  2.02 & 324.8 & 215.5 &   4.5       &   2.06 &   1.13 & 12.77 & 13.75$\pm$0.20   &  3 &  68 & 16.29$\pm$0.01   &   5.00$\pm$0.03  &  0.62 &  3 \\
11716             & (11716) Amahartman           &  2.64 &  0.19 &  2.99 & 344.5 & 339.1 &   4.9       &   3.10 &   2.19 &  8.07 & 14.55$\pm$0.13   &  4 &  75 & 19.21$\pm$0.06   &   2.53$\pm$0.01  &  0.27 &  2 \\
12033             & (12033) Anselmo              &  3.24 &  0.11 &  2.55 & 112.6 &  84.4 &  10.0\tablenotemark{w}   &   3.10 &   2.17 &  7.07 & 13.65$\pm$0.11   &  4 &  74 & 18.04$\pm$0.03   &   5.30$\pm$0.03  &  0.24 &  3 \\
12220\tablenotemark{b}         & (12220) Semenchur            &  2.25 &  0.15 &  3.19 & 309.2 &  84.4 &   3.0\tablenotemark{w}   &   2.37 &   1.38 &  1.31 & 14.56$\pm$0.21   &  4 &  94 & 17.23$\pm$0.01   &   5.96$\pm$0.04  &  0.64 &  3 \\
12263             & (12263) 1989 YA4             &  2.28 &  0.14 &  0.33 & 259.3 & 254.1 &   3.5\tablenotemark{w}   &   2.01 &   1.05 &  8.79 & 14.62$\pm$0.15   &  4 &  78 & 16.64$\pm$0.01   &   2.75$\pm$0.02  &  0.06 &  2 \\
12264             & (12264) 1990 CD              &  2.28 &  0.11 &  5.57 & 287.2 & 319.7 &   4.0\tablenotemark{w}   &   2.44 &   1.46 &  4.62 & 13.82$\pm$0.11   &  4 &  79 & 16.94$\pm$0.01   &   4.16$\pm$0.02  &  0.14 &  3 \\
12286             & (12286) Poiseuille           &  2.24 &  0.06 &  2.08 &  59.0 & 197.1 &   2.6\tablenotemark{w}   &   2.33 &   1.42 & 11.99 & 14.59$\pm$0.12   &  4 &  75 & 18.00$\pm$0.02   &   2.59$\pm$0.02  &  0.17 &  3 \\
12613             & (12613) Hogarth              &  2.65 &  0.14 &  2.98 & 286.0 &  52.8 &   7.8\tablenotemark{w}   &   3.01 &   2.02 &  2.42 & 14.34$\pm$0.10   &  4 &  73 & 18.57$\pm$0.04   &   3.62$\pm$0.03  &  0.20 &  2 \\
12755             & (12755) Balmer               &  2.73 &  0.02 &  4.03 & 273.9 &  56.2 &   9.4\tablenotemark{w}   &   2.79 &   1.82 &  4.05 & 13.67$\pm$0.17   &  4 &  77 & 17.54$\pm$0.02   &   6.62$\pm$0.05  &  0.51 &  3 \\
13085             & (13085) Borlaug              &  2.76 &  0.08 &  0.19 & 274.0 & 347.7 &   7.7\tablenotemark{w}   &   2.92 &   1.98 &  6.60 & 14.06$\pm$0.11   &  4 &  73 & 18.30$\pm$0.03   &   5.52$\pm$0.06  &  0.15 &  2 \\
13337             & (13337) 1998 SZ114           &  2.73 &  0.06 &  1.43 &  88.5 & 252.3 &   5.1\tablenotemark{w}   &   2.90 &   1.92 &  1.71 & 13.72$\pm$0.10   &  3 &  51 & 17.67$\pm$0.02   &   4.00$\pm$0.03  &  0.23 &  3 \\
13343             & (13343) 1998 SY127           &  2.77 &  0.06 &  5.76 & 155.4 & 270.0 &   7.9\tablenotemark{w}   &   2.74 &   1.76 &  1.78 & 14.04$\pm$0.17   &  4 &  96 & 17.60$\pm$0.02   &   3.47$\pm$0.01  &  0.45 &  3 \\
13349             & (13349) 1998 SD139           &  2.75 &  0.04 &  4.69 & 329.2 & 331.2 &   7.3\tablenotemark{w}   &   2.83 &   1.85 &  0.48 & 14.18$\pm$0.13   &  4 &  84 & 17.79$\pm$0.02   &   3.22$\pm$0.01  &  0.39 &  3 \\
13526\tablenotemark{b}         & (13526) 1991 PQ5             &  2.27 &  0.13 &  6.63 & 142.4 & 164.0 &   2.4       &   2.53 &   1.54 &  1.72 & 15.08$\pm$0.22   &  4 & 104 & 18.22$\pm$0.03   &   6.23$\pm$0.04  &  0.71 &  3 \\
13527             & (13527) 1991 PJ15            &  2.30 &  0.14 &  3.05 & 118.8 & 167.7 &   2.8       &   2.62 &   1.66 &  6.69 & 14.76$\pm$0.04   &  1 &  28 & 18.42$\pm$0.03   &   7.33$\pm$1.05  &  0.12 &  2 \\
13906\tablenotemark{*}         & (13906) Shunda               &  2.30 &  0.19 &  5.61 & 350.1 &   0.7 &   2.8\tablenotemark{w}   &   2.72 &   1.74 &  2.57 & 14.28$\pm$0.12   &  4 &  87 & 17.97$\pm$0.02   &   2.75$\pm$0.02  &  0.09 &  2 \\
13952             & (13952) 1990 SN6             &  2.38 &  0.08 &  4.86 & 122.2 & 183.5 &   6.3\tablenotemark{w}   &   2.57 &   1.62 &  7.22 & 13.72$\pm$0.35   &  4 &  81 & 17.25$\pm$0.01   &   7.38$\pm$0.06  &  1.17 &  3 \\
14008             & (14008) 1993 TD17            &  2.78 &  0.04 &  1.78 &  87.7 & 203.4 &   5.6\tablenotemark{w}   &   2.86 &   1.87 &  1.08 & 14.65$\pm$0.10   &  4 &  98 & 18.43$\pm$0.04   &   5.11$\pm$0.03  &  0.28 &  3 \\
14090             & (14090) 1997 MS3             &  2.76 &  0.11 &  5.44 & 137.0 & 199.1 &   3.1\tablenotemark{w}   &   3.06 &   2.07 &  1.63 & 14.75$\pm$0.15   &  4 &  95 & 18.80$\pm$0.05   &   3.08$\pm$0.01  &  0.27 &  3 \\
14137\tablenotemark{b}         & (14137) 1998 RB71            &  2.80 &  0.22 &  8.92 & 152.7 & 307.8 &   8.0\tablenotemark{w}   &   2.34 &   1.35 &  1.18 & 14.54$\pm$0.23   &  4 & 117 & 17.21$\pm$0.01   &   9.23$\pm$0.09  &  0.69 &  3 \\
14383             & (14383) 1990 OY3             &  2.37 &  0.13 &  5.98 & 324.8 &   7.2 &   3.2\tablenotemark{w}   &   2.63 &   1.69 &  8.01 & 13.91$\pm$0.09   &  2 &  54 & 17.68$\pm$0.02   &   8.73$\pm$0.08  &  0.29 &  3 \\
14385             & (14385) 1990 QG1             &  2.36 &  0.14 &  6.60 & 344.2 & 351.9 &   3.1\tablenotemark{w}   &   2.68 &   1.69 &  0.96 & 14.07$\pm$0.13   &  4 &  73 & 17.46$\pm$0.02   &   3.78$\pm$0.01  &  0.32 &  3 \\
14744             & (14744) 2092 P-L             &  2.65 &  0.12 &  5.14 & 323.5 &  11.6 &   5.9\tablenotemark{w}   &   2.97 &   1.99 &  1.64 & 14.20$\pm$0.13   &  3 &  82 & 18.09$\pm$0.03   &   2.49$\pm$0.01  &  0.22 &  3 \\
14755             & (14755) 6069 P-L             &  2.78 &  0.16 &  1.64 & 331.1 & 291.6 &   4.9\tablenotemark{w}   &   2.85 &   1.86 &  1.10 & 14.01$\pm$0.16   &  4 &  84 & 17.83$\pm$0.02   &   3.27$\pm$0.01  &  0.42 &  3 \\
14768             & (14768) 1238 T-1             &  2.87 &  0.07 &  1.58 & 339.6 & 345.9 &   4.1\tablenotemark{w}   &   3.05 &   2.12 &  7.43 & 14.55$\pm$0.19   &  4 &  78 & 19.10$\pm$0.06   &   9.32$\pm$0.09  &  0.52 &  3 \\
14795             & (14795) Syoyou               &  3.05 &  0.23 &  2.75 & 346.6 & 301.1 &  10.1\tablenotemark{w}   &   3.41 &   2.42 &  1.24 & 13.26$\pm$0.10   &  4 &  86 & 18.11$\pm$0.03   &   3.43$\pm$0.01  &  0.15 &  2 \\
14985             & (14985) 1997 UU2             &  2.90 &  0.03 &  1.59 & 313.3 &  94.4 &   5.5\tablenotemark{w}   &   2.91 &   1.92 &  1.03 & 13.34$\pm$0.11   &  4 &  78 & 17.25$\pm$0.01   &  13.91$\pm$0.20  &  0.13 &  2 \\
14990             & (14990) Zermelo              &  2.98 &  0.08 &  1.53 & 189.2 & 254.4 &   4.8\tablenotemark{w}   &   2.77 &   1.79 &  2.96 & 13.91$\pm$0.18   &  4 &  82 & 17.58$\pm$0.02   &   4.82$\pm$0.02  &  0.46 &  3 \\
14992             & (14992) 1997 UY14            &  2.95 &  0.12 &  2.94 &  62.6 & 322.0 &   5.6\tablenotemark{w}   &   2.94 &   2.00 &  6.44 & 13.83$\pm$0.19   &  4 &  73 & 18.11$\pm$0.03   &  12.97$\pm$0.18  &  0.50 &  2 \\
15151\tablenotemark{*}         & (15151) Wilmacherup          &  2.36 &  0.23 &  2.23 &  18.2 & 302.1 &   3.6\tablenotemark{w}   &   2.89 &   1.90 &  0.99 & 14.28$\pm$0.18   &  3 &  65 & 18.12$\pm$0.03   &   4.55$\pm$0.02  &  0.52 &  3 \\
15195             & (15195) 2407 T-3             &  2.90 &  0.08 &  1.34 & 355.9 &   2.4 &   6.3       &   3.10 &   2.11 &  1.26 & 14.76$\pm$0.11   &  4 &  81 & 18.89$\pm$0.05   &  13.33$\pm$0.19  &  0.41 &  3 \\
15338             & (15338) Dufault              &  2.93 &  0.12 &  2.94 &  96.4 & 101.4 &   3.9\tablenotemark{w}   &   2.82 &   1.87 &  5.58 & 14.68$\pm$0.35   &  4 &  74 & 18.74$\pm$0.04   &   9.41$\pm$0.09  &  1.08 &  3 \\
15339             & (15339) Pierazzo             &  2.93 &  0.08 &  3.10 & 127.7 & 247.6 &   5.0\tablenotemark{w}   &   2.94 &   1.96 &  2.68 & 13.51$\pm$0.15   &  4 &  80 & 17.56$\pm$0.02   &   5.61$\pm$0.03  &  0.25 &  3 \\
15360             & (15360) Moncalvo             &  2.37 &  0.18 &  2.92 & 104.3 & 101.9 &   1.9       &   2.31 &   1.34 &  4.88 & 15.57$\pm$0.10   &  3 &  68 & 18.43$\pm$0.03   &   5.71$\pm$0.10  &  0.13 &  2 \\
15402             & (15402) Suzaku               &  2.42 &  0.19 &  2.27 &  94.3 & 211.3 &   2.7       &   2.88 &   1.97 &  9.19 & 14.85$\pm$0.14   &  4 &  63 & 19.22$\pm$0.06   &   3.13$\pm$0.02  &  0.45 &  3 \\
15409             & (15409) 1997 WQ31            &  2.95 &  0.12 &  3.14 &  79.8 & 294.4 &   4.6\tablenotemark{w}   &   3.05 &   2.15 &  9.13 & 13.63$\pm$0.11   &  3 &  66 & 18.29$\pm$0.03   &   2.73$\pm$0.02  &  0.16 &  2 \\
15414             & (15414) Pettirossi           &  2.95 &  0.04 &  3.19 & 108.7 &  54.6 &   4.2\tablenotemark{w}   &   2.86 &   1.93 &  7.99 & 13.79$\pm$0.11   &  4 &  76 & 18.06$\pm$0.02   &   2.71$\pm$0.02  &  0.21 &  3 \\
15468             & (15468) Mondriaan            &  2.91 &  0.01 &  1.81 & 356.3 & 309.5 &   5.3\tablenotemark{w}   &   2.95 &   1.96 &  0.57 & 13.55$\pm$0.09   &  4 & 103 & 17.51$\pm$0.02   &   2.64$\pm$0.02  &  0.10 &  2 \\
15481             & (15481) 1999 CK19            &  2.38 &  0.14 &  4.12 & 331.1 & 344.6 &   4.7\tablenotemark{w}   &   2.69 &   1.70 &  0.78 & 14.04$\pm$0.11   &  4 &  81 & 17.44$\pm$0.02   &   5.05$\pm$0.08  &  0.14 &  2 \\
15492             & (15492) Nyberg               &  2.43 &  0.18 &  2.13 & 341.4 &  46.0 &   7.3\tablenotemark{w}   &   2.34 &   1.37 &  6.60 & 14.50$\pm$0.17   &  4 &  63 & 17.50$\pm$0.02   &   8.28$\pm$0.07  &  0.27 &  3 \\
15564             & (15564) 2000 GU48            &  2.94 &  0.05 &  1.33 & 327.6 & 330.6 &   5.3\tablenotemark{w}   &   3.09 &   2.12 &  3.89 & 13.71$\pm$0.16   &  4 &  82 & 18.13$\pm$0.03   &   6.08$\pm$0.04  &  0.38 &  3 \\
15596             & (15596) 2000 GZ95            &  2.40 &  0.19 &  1.85 & 326.5 & 315.0 &   5.0\tablenotemark{w}   &   2.82 &   1.87 &  6.15 & 13.68$\pm$0.19   &  4 &  64 & 17.90$\pm$0.02   &   2.93$\pm$0.01  &  0.25 &  3 \\
15755             & (15755) 1992 ET5             &  3.18 &  0.16 &  6.83 & 124.5 & 237.2 &   8.4\tablenotemark{w}   &   3.31 &   2.35 &  3.68 & 13.79$\pm$0.17   &  4 &  67 & 18.51$\pm$0.04   &   6.23$\pm$0.04  &  0.36 &  3 \\
15770\tablenotemark{b}         & (15770) 1993 FL29            &  3.08 &  0.18 &  3.81 & 290.4 &  80.6 &   8.7\tablenotemark{w}   &   3.44 &   2.46 &  2.08 & 13.39$\pm$0.16   &  4 &  73 & 18.28$\pm$0.03   &   9.90$\pm$0.10  &  0.40 &  2 \\
15941             & (15941) Stevegauthier        &  3.05 &  0.11 & 14.43 & 294.4 & 354.3 &  14.9\tablenotemark{w}   &   3.38 &   2.42 &  4.43 & 12.83$\pm$0.14   &  4 &  83 & 17.78$\pm$0.02   &   9.90$\pm$0.10  &  0.28 &  3 \\
15973             & (15973) 1998 FM85            &  3.07 &  0.06 & 11.80 & 146.0 & 345.7 &  13.2       &   2.91 &   1.92 &  1.00 & 13.15$\pm$0.14   &  4 &  79 & 17.10$\pm$0.01   &   5.82$\pm$0.04  &  0.40 &  3 \\
16034             & (16034) 1999 FW32            &  2.47 &  0.10 &  4.76 & 318.0 & 331.4 &   4.2\tablenotemark{w}   &   2.72 &   1.78 &  7.51 & 13.76$\pm$0.18   &  4 &  77 & 17.72$\pm$0.02   &   3.69$\pm$0.01  &  0.34 &  2 \\
16048             & (16048) 1999 JU23            &  3.06 &  0.10 &  0.85 &  39.1 & 192.8 &   9.7\tablenotemark{w}   &   3.13 &   2.20 &  7.02 & 13.60$\pm$0.16   &  3 &  67 & 18.29$\pm$0.03   &   6.11$\pm$0.08  &  0.33 &  3 \\
16143\tablenotemark{b}         & (16143) 1999 XK142           &  2.26 &  0.34 &  9.32 & 311.6 &  21.8 &   3.9       &   2.82 &   1.90 &  8.19 & 14.05$\pm$0.33   &  4 &  77 & 18.25$\pm$0.03   &   6.40$\pm$0.04  &  1.00 &  3 \\
16204             & (16204) 2000 CT33            &  2.84 &  0.02 &  1.28 &   2.3 & 248.5 &   4.6\tablenotemark{w}   &   2.88 &   1.92 &  4.29 & 14.20$\pm$0.17   &  4 &  75 & 18.27$\pm$0.03   &   4.21$\pm$0.02  &  0.49 &  3 \\
16306             & (16306) 6797 P-L             &  2.39 &  0.15 &  2.00 &  50.0 & 192.2 &   2.6       &   2.53 &   1.61 &  9.95 & 14.95$\pm$0.16   &  2 &  54 & 18.56$\pm$0.03   &   5.22$\pm$0.03  &  0.52 &  3 \\
16326             & (16326) 2052 T-2             &  2.84 &  0.05 &  1.20 & 307.9 &   2.9 &   5.6\tablenotemark{w}   &   2.97 &   1.98 &  0.50 & 13.50$\pm$0.13   &  4 &  85 & 17.52$\pm$0.02   &   3.07$\pm$0.01  &  0.28 &  3 \\
16565             & (16565) 1992 CZ1             &  3.14 &  0.13 &  3.55 & 321.9 & 196.1 &  15.8\tablenotemark{w}   &   2.79 &   1.87 &  9.04 & 12.54$\pm$0.19   &  4 &  77 & 16.66$\pm$0.01   &   5.85$\pm$0.04  &  0.50 &  3 \\
16642             & (16642) 1993 RK4             &  2.44 &  0.12 &  1.80 & 306.2 & 234.3 &   2.7\tablenotemark{w}   &   2.30 &   1.32 &  3.75 & 14.79$\pm$0.32   &  2 &  22 & 17.72$\pm$0.02   &   7.68$\pm$0.12  &  0.60 &  2 \\
16682             & (16682) Donati               &  2.24 &  0.05 &  2.28 & 193.4 & 260.0 &   2.2\tablenotemark{w}   &   2.17 &   1.19 &  4.41 & 14.98$\pm$0.15   &  3 &  59 & 17.43$\pm$0.01   &   4.64$\pm$0.02  &  0.42 &  3 \\
16696             & (16696) 1995 BE7             &  2.45 &  0.14 &  3.35 & 113.5 &  94.8 &   4.3\tablenotemark{w}   &   2.42 &   1.45 &  5.73 & 14.67$\pm$0.19   &  4 &  57 & 17.84$\pm$0.02   &   4.51$\pm$0.02  &  0.46 &  3 \\
16743             & (16743) 1996 OQ              &  2.44 &  0.18 &  1.69 & 297.4 &   0.6 &   3.1       &   2.79 &   1.81 &  2.72 & 14.58$\pm$0.12   &  4 &  81 & 18.26$\pm$0.03   &   2.75$\pm$0.01  &  0.19 &  3 \\
16786             & (16786) 1997 AT1             &  3.18 &  0.11 & 12.64 & 296.7 & 171.8 &  24.6\tablenotemark{w}   &   2.83 &   1.86 &  3.59 & 12.04$\pm$0.18   &  1 &  28 & 15.93$\pm$0.01   &   4.02$\pm$0.08  &  0.52 &  3 \\
16825             & (16825) 1997 VC8             &  2.47 &  0.03 &  2.73 & 298.2 &  44.0 &   3.0\tablenotemark{w}   &   2.52 &   1.56 &  5.61 & 14.24$\pm$0.04   &  3 &  57 & 17.61$\pm$0.02   &   2.46$\pm$0.02  &  0.08 &  2 \\
16892             & (16892) Vaissiere            &  3.12 &  0.14 &  2.29 &  85.0 & 200.4 &  11.0\tablenotemark{w}   &   3.56 &   2.60 &  4.16 & 12.98$\pm$0.11   &  4 &  79 & 18.17$\pm$0.02   &   3.33$\pm$0.01  &  0.18 &  3 \\
16923             & (16923) 1998 FB61            &  3.20 &  0.17 &  0.58 & 332.0 &  16.2 &  11.2\tablenotemark{w}   &   3.53 &   2.61 &  6.33 & 13.35$\pm$0.20   &  4 &  72 & 18.59$\pm$0.04   &   5.93$\pm$0.04  &  0.59 &  3 \\
17150             & (17150) 1999 JP109           &  3.18 &  0.17 &  2.60 & 120.5 & 230.9 &  10.8\tablenotemark{w}   &   3.38 &   2.40 &  2.13 & 13.30$\pm$0.09   &  4 &  78 & 18.07$\pm$0.02   &   6.23$\pm$0.08  &  0.14 &  3 \\
17543             & (17543) Sosva                &  3.24 &  0.10 & 18.02 & 306.7 & 258.9 &  10.5\tablenotemark{w}   &   3.18 &   2.24 &  5.91 & 12.61$\pm$0.15   &  4 &  77 & 17.31$\pm$0.01   &   7.56$\pm$0.06  &  0.37 &  3 \\
17573             & (17573) 1994 PJ13            &  3.20 &  0.16 &  1.29 & 159.2 & 227.7 &  10.1\tablenotemark{w}   &   3.41 &   2.43 &  1.60 & 13.41$\pm$0.11   &  4 &  82 & 18.18$\pm$0.03   &   4.95$\pm$0.03  &  0.19 &  3 \\
17592             & (17592) 1995 DR              &  2.44 &  0.14 &  6.96 & 155.8 &  86.2 &   6.2\tablenotemark{w}   &   2.37 &   1.38 &  1.08 & 14.96$\pm$0.13   &  1 &  15 & 17.74$\pm$0.01   &   3.25$\pm$0.24  &  0.10 &  2 \\
17593             & (17593) 1995 DV              &  2.44 &  0.15 &  4.89 &   4.9 & 246.3 &   2.8       &   2.43 &   1.44 &  1.96 & 14.80$\pm$0.13   &  2 &  32 & 17.74$\pm$0.02   &   3.62$\pm$0.01  &  0.21 &  2 \\
17599             & (17599) 1995 ON4             &  2.57 &  0.11 &  2.78 & 135.7 & 106.6 &   3.3\tablenotemark{w}   &   2.71 &   1.75 &  6.03 & 14.55$\pm$0.11   &  4 &  82 & 18.38$\pm$0.03   &   3.24$\pm$0.02  &  0.18 &  2 \\
18035             & (18035) 1999 NJ7             &  2.58 &  0.07 &  5.44 & 129.6 & 286.0 &   3.8\tablenotemark{w}   &   2.59 &   1.60 &  1.53 & 13.72$\pm$0.10   &  3 &  81 & 17.15$\pm$0.01   &   4.30$\pm$0.04  &  0.16 &  2 \\
18047             & (18047) 1999 RP145           &  3.20 &  0.13 & 13.70 & 321.5 & 346.3 &  11.7\tablenotemark{w}   &   3.59 &   2.61 &  1.37 & 12.43$\pm$0.12   &  4 &  81 & 17.48$\pm$0.02   &  11.57$\pm$0.14  &  0.26 &  2 \\
18109\tablenotemark{*}         & (18109) 2000 NG11            &  1.88 &  0.37 &  0.81 &  59.5 & 319.2 &   1.2       &   1.69 &   0.73 & 10.77 & 16.64$\pm$0.29   &  4 &  87 & 18.02$\pm$0.03   &   4.25$\pm$0.02  &  0.88 &  3 \\
18194             & (18194) 2000 QE100           &  3.16 &  0.01 & 10.17 & 150.3 & 320.7 &   9.6       &   3.12 &   2.15 &  3.42 & 13.85$\pm$0.18   &  3 &  61 & 18.32$\pm$0.03   &  17.14$\pm$0.31  &  0.56 &  3 \\
18323             & (18323) 1983 RZ2             &  2.57 &  0.20 &  8.91 & 112.8 & 215.5 &   5.7\tablenotemark{w}   &   2.95 &   1.97 &  2.78 & 13.46$\pm$0.20   &  4 &  78 & 17.51$\pm$0.02   &   3.29$\pm$0.01  &  0.64 &  3 \\
18382             & (18382) 1992 EG22            &  2.17 &  0.18 &  5.16 &  96.7 & 225.7 &   3.2       &   2.51 &   1.56 &  7.70 & 14.51$\pm$0.15   &  4 &  75 & 18.00$\pm$0.03   &   5.89$\pm$0.04  &  0.31 &  3 \\
18421             & (18421) 1993 TV34            &  2.20 &  0.07 &  0.97 &  86.1 & 358.2 &   2.8       &   2.06 &   1.08 &  3.03 & 14.80$\pm$0.14   &  4 &  80 & 16.84$\pm$0.01   &   3.61$\pm$0.01  &  0.30 &  3 \\
18444             & (18444) 1994 PL10            &  3.13 &  0.19 &  2.82 & 322.8 &   8.6 &   8.9\tablenotemark{w}   &   3.73 &   2.74 &  0.43 & 14.04$\pm$0.12   &  4 &  74 & 19.25$\pm$0.07   &   4.19$\pm$0.02  &  0.34 &  2 \\
18449             & (18449) Rikwouters           &  3.11 &  0.18 &  1.85 & 182.1 & 124.4 &  10.6       &   3.58 &   2.59 &  0.50 & 13.64$\pm$0.11   &  4 &  81 & 18.58$\pm$0.04   &   3.65$\pm$0.03  &  0.17 &  2 \\
18645             & (18645) 1998 EM19            &  3.12 &  0.14 &  0.34 & 257.1 & 358.5 &  10.5\tablenotemark{w}   &   3.41 &   2.46 &  5.26 & 13.66$\pm$0.17   &  4 &  72 & 18.72$\pm$0.04   &   3.68$\pm$0.01  &  0.33 &  3 \\
18669             & (18669) Lalitpatel           &  3.09 &  0.14 &  2.95 & 123.2 & 137.4 &   6.8\tablenotemark{w}   &   3.14 &   2.16 &  2.43 & 14.12$\pm$0.17   &  2 &  33 & 18.56$\pm$0.04   &   7.74$\pm$0.13  &  0.54 &  3 \\
18672             & (18672) Ashleyamini          &  2.58 &  0.08 &  1.49 & 280.6 & 200.4 &   4.0\tablenotemark{w}   &   2.38 &   1.42 &  7.24 & 14.23$\pm$0.16   &  4 &  77 & 17.33$\pm$0.02   &  10.11$\pm$0.11  &  0.41 &  2 \\
18861             & (18861) Eugenishmidt         &  2.58 &  0.12 &  6.65 & 110.6 & 120.6 &   3.7\tablenotemark{w}   &   2.63 &   1.72 & 10.02 & 14.17$\pm$0.10   &  4 &  72 & 18.10$\pm$0.03   &   3.93$\pm$0.02  &  0.14 &  2 \\
18941             & (18941) 2000 QX50            &  3.14 &  0.12 &  6.03 & 140.2 & 335.1 &  11.3       &   2.82 &   1.84 &  1.93 & 13.50$\pm$0.13   &  1 &  24 & 17.26$\pm$0.01   &   9.14$\pm$0.42  &  0.35 &  3 \\
19022             & (19022) Penzel               &  2.54 &  0.08 &  2.18 &  11.2 &  60.7 &   5.2\tablenotemark{w}   &   2.49 &   1.51 &  1.71 & 15.24$\pm$0.14   &  4 &  86 & 18.14$\pm$0.03   &  16.27$\pm$0.57  &  0.30 &  3 \\
19289\tablenotemark{*}         & (19289) 1996 HY12            &  2.12 &  0.13 &  1.63 & 197.1 & 101.5 &   2.2       &   2.35 &   1.38 &  5.99 & 15.32$\pm$0.07   &  4 &  73 & 18.31$\pm$0.03   &   2.85$\pm$0.02  &  0.12 &  2 \\
19434             & (19434) Bahuffman            &  2.58 &  0.12 &  0.74 &  24.6 & 147.9 &   2.1\tablenotemark{w}   &   2.39 &   1.43 &  7.10 & 15.07$\pm$0.15   &  4 &  77 & 18.26$\pm$0.03   &   4.78$\pm$0.02  &  0.17 &  3 \\
19540             & (19540) 1999 JF23            &  2.15 &  0.17 &  1.24 & 102.5 & 190.5 &   1.9       &   2.50 &   1.54 &  5.04 & 15.65$\pm$0.14   &  4 &  76 & 18.96$\pm$0.06   &   3.28$\pm$0.03  &  0.34 &  2 \\
19634             & (19634) 1999 RG45            &  3.17 &  0.18 &  6.53 & 327.4 & 334.6 &  17.8\tablenotemark{w}   &   3.64 &   2.66 &  0.53 & 12.81$\pm$0.10   &  4 &  83 & 17.68$\pm$0.02   &   4.32$\pm$0.02  &  0.19 &  2 \\
19917             & (19917) 1977 EE8             &  3.39 &  0.05 &  1.86 & 308.3 & 237.3 &  12.1       &   3.26 &   2.28 &  2.63 & 13.35$\pm$0.20   &  4 &  70 & 17.95$\pm$0.02   &   5.25$\pm$0.03  &  0.56 &  3 \\
20009             & (20009) 1991 OY              &  2.56 &  0.21 &  8.63 & 150.2 & 180.8 &   5.5       &   3.09 &   2.10 &  1.54 & 14.32$\pm$0.11   &  4 & 102 & 18.57$\pm$0.04   &   2.97$\pm$0.01  &  0.24 &  3 \\
20186             & (20186) 1997 AD8             &  2.64 &  0.11 &  2.10 & 258.3 & 103.6 &   3.5\tablenotemark{w}   &   2.73 &   1.76 &  4.67 & 15.24$\pm$0.13   &  4 &  71 & 18.99$\pm$0.06   &   4.17$\pm$0.02  &  0.32 &  3 \\
20261             & (20261) 1998 FM12            &  2.57 &  0.21 &  3.99 & 158.9 & 139.6 &   6.2\tablenotemark{w}   &   3.03 &   2.05 &  4.11 & 14.18$\pm$0.10   &  2 &  42 & 18.53$\pm$0.03   &   4.55$\pm$0.04  &  0.17 &  2 \\
20327             & (20327) 1998 HQ39            &  3.21 &  0.17 &  2.09 &  42.4 & 255.4 &   8.0\tablenotemark{w}   &   3.74 &   2.81 &  5.43 & 13.94$\pm$0.17   &  4 &  68 & 19.46$\pm$0.07   &   4.38$\pm$0.04  &  0.37 &  2 \\
20507             & (20507) 1999 RU19            &  2.19 &  0.12 &  0.08 &  98.7 & 132.5 &   2.7       &   2.27 &   1.31 &  7.72 & 14.83$\pm$0.16   &  4 &  81 & 17.72$\pm$0.02   &  10.32$\pm$0.11  &  0.28 &  3 \\
20561             & (20561) 1999 RE120           &  2.18 &  0.03 &  0.95 & 270.1 & 247.3 &   2.8       &   2.12 &   1.13 &  3.44 & 14.76$\pm$0.20   &  4 &  83 & 17.00$\pm$0.01   &   4.47$\pm$0.02  &  0.45 &  3 \\
20623             & (20623) Davidyoung           &  2.64 &  0.19 & 12.62 & 326.3 &  23.6 &   6.2\tablenotemark{w}   &   3.09 &   2.11 &  2.75 & 12.91$\pm$0.11   &  4 &  89 & 17.44$\pm$0.01   &  20.43$\pm$0.44  &  0.34 &  3 \\
20639             & (20639) Michellouie          &  2.65 &  0.10 &  9.73 & 299.4 & 168.2 &   4.0\tablenotemark{w}   &   2.38 &   1.41 &  5.21 & 13.76$\pm$0.14   &  4 &  78 & 16.86$\pm$0.01   &   3.50$\pm$0.01  &  0.27 &  3 \\
20861             & (20861) Lesliebeh            &  2.62 &  0.10 &  2.64 & 120.3 & 285.9 &   4.1       &   2.49 &   1.51 &  2.87 & 14.93$\pm$0.14   &  4 &  82 & 18.10$\pm$0.03   &   3.45$\pm$0.02  &  0.17 &  3 \\
20942             & (20942) 2092 T-2             &  2.65 &  0.10 &  5.29 & 181.3 & 337.1 &   2.5\tablenotemark{w}   &   2.39 &   1.42 &  4.66 & 14.58$\pm$0.08   &  4 &  77 & 17.63$\pm$0.02   &   2.35$\pm$0.01  &  0.12 &  2 \\
21023\tablenotemark{*}         & (21023) 1989 DK              &  2.61 &  0.10 & 11.92 & 298.4 & 174.9 &   8.0\tablenotemark{w}   &   2.33 &   1.37 &  5.43 & 12.83$\pm$0.15   &  4 &  51 & 15.70$\pm$0.00   &   7.62$\pm$0.12  &  0.17 &  3 \\
21146             & (21146) 1993 FD67            &  2.70 &  0.21 &  1.75 & 276.9 &  72.9 &   5.7       &   2.88 &   1.90 &  2.04 & 14.22$\pm$0.12   &  3 &  65 & 18.19$\pm$0.03   &   2.53$\pm$0.01  &  0.32 &  3 \\
21168             & (21168) 1994 AC8             &  2.24 &  0.13 &  4.40 &  96.8 & 129.1 &   2.5\tablenotemark{w}   &   2.30 &   1.34 &  6.29 & 15.25$\pm$0.12   &  3 &  67 & 18.17$\pm$0.02   &   6.00$\pm$0.11  &  0.24 &  3 \\
21212             & (21212) 1994 PG39            &  3.14 &  0.14 &  0.63 & 220.0 &  35.7 &   5.7\tablenotemark{w}   &   3.43 &   2.48 &  5.22 & 14.42$\pm$0.16   &  4 &  73 & 19.47$\pm$0.07   &   4.36$\pm$0.08  &  0.37 &  2 \\
21229             & (21229) Susil                &  2.64 &  0.08 &  1.14 &  84.8 & 270.0 &   3.9\tablenotemark{w}   &   2.75 &   1.80 &  7.10 & 15.98$\pm$0.18   &  1 &  24 & 19.94$\pm$0.09   &   6.11$\pm$0.47  &  0.58 &  2 \\
21275             & (21275) Tosiyasu             &  2.18 &  0.18 &  1.15 &  39.3 & 293.7 &   1.8\tablenotemark{w}   &   2.58 &   1.59 &  1.40 & 15.69$\pm$0.17   &  4 &  83 & 19.07$\pm$0.05   &   6.96$\pm$0.05  &  0.33 &  2 \\
21745             & (21745) Shadfan              &  2.61 &  0.07 &  4.42 & 334.9 & 131.4 &   3.5\tablenotemark{w}   &   2.49 &   1.50 &  1.34 & 14.72$\pm$0.13   &  4 &  83 & 17.89$\pm$0.02   &   2.77$\pm$0.02  &  0.12 &  2 \\
22225             & (22225) 4091 T-2             &  2.65 &  0.20 &  3.44 & 109.3 & 205.5 &   6.5\tablenotemark{w}   &   3.15 &   2.20 &  6.06 & 14.69$\pm$0.11   &  2 &  49 & 19.35$\pm$0.06   &   4.09$\pm$0.04  &  0.38 &  2 \\
22229\tablenotemark{b}         & (22229) 5415 T-2             &  2.21 &  0.13 &  5.81 & 294.5 & 133.5 &   2.1       &   2.00 &   1.03 &  6.94 & 15.44$\pm$0.19   &  4 &  81 & 17.49$\pm$0.02   &  14.55$\pm$0.22  &  0.57 &  3 \\
22231             & (22231) 2239 T-3             &  2.68 &  0.11 &  5.00 & 322.6 & 190.1 &   3.1\tablenotemark{w}   &   2.40 &   1.50 & 11.88 & 14.65$\pm$0.12   &  4 &  70 & 18.04$\pm$0.02   &   3.19$\pm$0.01  &  0.17 &  3 \\
22442             & (22442) Blaha                &  2.19 &  0.03 &  0.88 &   0.3 & 355.7 &   2.0\tablenotemark{w}   &   2.25 &   1.26 &  1.22 & 15.69$\pm$0.24   &  4 &  80 & 18.04$\pm$0.03   &   4.38$\pm$0.02  &  0.71 &  3 \\
22501             & (22501) 1997 PR3             &  2.37 &  0.17 &  1.57 & 110.1 & 142.4 &   1.8       &   2.60 &   1.67 &  9.11 & 15.71$\pm$0.11   &  2 &  33 & 19.49$\pm$0.08   &   4.21$\pm$0.11  &  0.45 &  2 \\
22657             & (22657) 1998 QN8             &  2.67 &  0.11 &  3.46 & 315.0 &  10.3 &   6.0\tablenotemark{w}   &   2.95 &   1.97 &  0.70 & 13.73$\pm$0.13   &  4 &  86 & 17.73$\pm$0.02   &   3.18$\pm$0.02  &  0.18 &  2 \\
22742             & (22742) 1998 TX5             &  2.79 &  0.12 &  1.90 & 268.7 &  27.1 &   5.7\tablenotemark{w}   &   3.14 &   2.17 &  3.54 & 13.27$\pm$0.10   &  4 &  73 & 17.70$\pm$0.02   &   6.62$\pm$0.09  &  0.21 &  2 \\
23021             & (23021) 1999 WR3             &  2.75 &  0.12 &  3.19 & 112.2 & 259.5 &   5.2\tablenotemark{w}   &   2.78 &   1.80 &  3.50 & 13.79$\pm$0.12   &  4 &  80 & 17.66$\pm$0.02   &   3.50$\pm$0.03  &  0.16 &  2 \\
23049             & (23049) 1999 XT30            &  2.74 &  0.17 & 10.27 & 116.2 & 237.7 &   5.3       &   2.94 &   1.99 &  5.87 & 14.40$\pm$0.20   &  4 &  80 & 18.56$\pm$0.04   &   4.30$\pm$0.02  &  0.52 &  3 \\
23163             & (23163) 2000 FG49            &  2.37 &  0.23 &  1.49 & 253.6 &  59.0 &   2.7       &   2.91 &   1.95 &  4.78 & 14.90$\pm$0.19   &  3 &  57 & 19.02$\pm$0.06   &   5.82$\pm$0.04  &  0.57 &  2 \\
23190             & (23190) Klages-Mundt         &  2.52 &  0.14 &  4.11 & 141.9 & 270.7 &   2.8\tablenotemark{w}   &   2.53 &   1.54 &  0.88 & 14.69$\pm$0.11   &  4 &  83 & 17.84$\pm$0.02   &   7.22$\pm$0.05  &  0.25 &  3 \\
23339             & (23339) 3025 P-L             &  2.64 &  0.15 & 11.57 & 308.9 & 334.2 &   7.1\tablenotemark{w}   &   2.89 &   1.92 &  4.22 & 14.44$\pm$0.11   &  4 &  77 & 18.49$\pm$0.04   &   4.85$\pm$0.05  &  0.18 &  2 \\
23374             & (23374) 2207 T-2             &  3.14 &  0.16 &  0.27 & 114.9 & 212.1 &   7.1\tablenotemark{w}   &   3.51 &   2.53 &  1.77 & 14.22$\pm$0.20   &  2 &  27 & 19.14$\pm$0.06   &   5.42$\pm$0.13  &  0.68 &  2 \\
23507             & (23507) 1992 EQ13            &  2.73 &  0.08 &  4.16 & 280.1 &  98.9 &   7.7\tablenotemark{w}   &   2.73 &   1.75 &  3.48 & 14.16$\pm$0.13   &  4 &  78 & 18.05$\pm$0.03   &   3.11$\pm$0.02  &  0.18 &  2 \\
23718             & (23718) Horgos               &  2.57 &  0.19 &  1.44 & 324.7 & 318.6 &   2.9\tablenotemark{w}   &   2.83 &   1.84 &  0.60 & 14.69$\pm$0.11   &  3 &  64 & 18.42$\pm$0.03   &   3.57$\pm$0.03  &  0.21 &  2 \\
23874             & (23874) 1998 RB77            &  2.76 &  0.09 &  4.71 & 129.9 & 283.9 &   6.0\tablenotemark{w}   &   2.79 &   1.80 &  1.86 & 13.23$\pm$0.10   &  3 &  68 & 16.95$\pm$0.01   &   8.14$\pm$0.20  &  0.05 &  2 \\
23875             & (23875) Strube               &  2.68 &  0.19 &  3.71 & 105.8 & 192.4 &   7.1\tablenotemark{w}   &   3.04 &   2.05 &  1.86 & 14.30$\pm$0.13   &  4 &  84 & 18.50$\pm$0.04   &   4.23$\pm$0.02  &  0.35 &  3 \\
23900             & (23900) Urakawa              &  2.79 &  0.03 &  3.27 & 274.6 &  13.2 &  10.9\tablenotemark{w}   &   2.88 &   1.90 &  2.33 & 13.64$\pm$0.14   &  1 &  25 & 17.56$\pm$0.02   &   7.93$\pm$0.55  &  0.43 &  2 \\
24054             & (24054) 1999 TZ37            &  2.23 &  0.12 &  3.09 & 149.3 & 278.7 &   2.1       &   2.15 &   1.17 &  3.69 & 15.43$\pm$0.17   &  3 &  67 & 17.77$\pm$0.02   &  12.15$\pm$0.15  &  0.61 &  2 \\
24290             & (24290) 1999 XS190           &  2.75 &  0.03 &  7.68 & 302.1 &  77.7 &   8.5\tablenotemark{w}   &   2.76 &   1.79 &  4.70 & 14.06$\pm$0.18   &  4 &  77 & 17.92$\pm$0.02   &   5.36$\pm$0.03  &  0.50 &  3 \\
24344\tablenotemark{b}         & (24344) Brianbarnett         &  2.26 &  0.14 &  3.32 & 108.5 & 278.2 &   2.0       &   2.20 &   1.24 &  6.59 & 15.55$\pm$0.20   &  4 &  80 & 18.21$\pm$0.03   &   6.62$\pm$0.05  &  0.45 &  3 \\
24516             & (24516) 2001 BB66            &  2.69 &  0.14 &  6.64 & 136.8 & 238.5 &   5.3\tablenotemark{w}   &   2.96 &   1.98 &  1.66 & 13.76$\pm$0.09   &  3 &  50 & 17.85$\pm$0.02   &   3.86$\pm$0.03  &  0.11 &  3 \\
24706             & (24706) 1991 PA5             &  2.28 &  0.16 &  3.16 & 307.7 &   0.7 &   2.4       &   2.63 &   1.66 &  4.72 & 15.11$\pm$0.10   &  3 &  48 & 18.69$\pm$0.04   &   4.47$\pm$0.06  &  0.21 &  2 \\
24783             & (24783) 1993 SQ13            &  2.80 &  0.01 &  0.92 &  60.5 & 126.7 &   6.9\tablenotemark{w}   &   2.79 &   1.85 &  7.43 & 14.83$\pm$0.13   &  4 &  70 & 18.94$\pm$0.05   &   4.19$\pm$0.04  &  0.28 &  3 \\
24898             & (24898) Alanholmes           &  2.26 &  0.12 &  1.93 & 261.9 & 320.9 &   2.4       &   2.32 &   1.35 &  4.16 & 15.11$\pm$0.20   &  4 &  78 & 17.95$\pm$0.02   &   6.86$\pm$0.05  &  0.62 &  3 \\
25050             & (25050) Michmadsen           &  2.29 &  0.14 &  5.29 & 118.5 & 141.1 &   3.4\tablenotemark{w}   &   2.55 &   1.57 &  3.85 & 14.59$\pm$0.08   &  2 &  37 & 17.89$\pm$0.02   &   9.70$\pm$0.10  &  0.27 &  3 \\
25079\tablenotemark{b}         & (25079) 1998 QU103           &  2.79 &  0.10 &  4.98 & 107.0 & 305.4 &   5.6\tablenotemark{w}   &   2.67 &   1.74 &  8.85 & 13.76$\pm$0.19   &  4 &  78 & 17.68$\pm$0.02   &   3.19$\pm$0.01  &  0.60 &  3 \\
25081             & (25081) 1998 QR108           &  2.74 &  0.16 & 13.33 & 150.3 & 256.7 &   3.6\tablenotemark{w}   &   2.78 &   1.79 &  1.38 & 14.52$\pm$0.22   &  4 &  85 & 18.02$\pm$0.03   &  30.97$\pm$0.97  &  0.60 &  3 \\
25220             & (25220) 1998 TQ6             &  2.35 &  0.14 &  7.75 & 113.1 & 243.1 &   2.7\tablenotemark{w}   &   2.53 &   1.63 & 11.02 & 13.98$\pm$0.13   &  4 &  71 & 17.67$\pm$0.02   &   8.65$\pm$0.16  &  0.13 &  3 \\
25313             & (25313) 1998 YV8             &  2.81 &  0.17 &  3.08 & 214.8 & 155.1 &   5.9\tablenotemark{w}   &   3.11 &   2.13 &  3.47 & 14.78$\pm$0.08   &  4 &  73 & 19.17$\pm$0.05   &   3.32$\pm$0.02  &  0.19 &  2 \\
25773             & (25773) 2000 CX27            &  2.78 &  0.05 &  3.39 & 306.1 & 358.8 &  10.6\tablenotemark{w}   &   2.91 &   1.92 &  1.38 & 13.88$\pm$0.16   &  4 &  78 & 17.82$\pm$0.02   &  11.85$\pm$0.14  &  0.49 &  2 \\
26090             & (26090) 1986 PU1             &  2.40 &  0.20 &  1.97 &  27.8 & 324.7 &   2.4       &   2.63 &   1.69 &  7.93 & 15.11$\pm$0.14   &  3 &  67 & 18.88$\pm$0.05   &   4.23$\pm$0.07  &  0.33 &  2 \\
26399\tablenotemark{b}         & (26399) Rileyennis           &  2.26 &  0.12 &  4.36 & 108.0 & 113.2 &   2.2       &   2.30 &   1.33 &  6.36 & 15.34$\pm$0.21   &  4 &  81 & 18.30$\pm$0.03   &  20.00$\pm$0.41  &  0.56 &  3 \\
26836             & (26836) 1991 PA6             &  2.95 &  0.13 &  1.09 & 350.6 & 333.9 &   3.9\tablenotemark{w}   &   3.29 &   2.37 &  6.90 & 14.35$\pm$0.16   &  4 &  94 & 19.27$\pm$0.06   &   3.61$\pm$0.01  &  0.47 &  3 \\
26881\tablenotemark{b}         & (26881) 1994 PF11            &  2.34 &  0.06 &  2.33 & 313.7 & 260.3 &   2.3\tablenotemark{w}   &   2.36 &   1.39 &  3.96 & 15.67$\pm$0.19   &  3 &  60 & 18.58$\pm$0.04   &   6.76$\pm$0.05  &  0.64 &  3 \\
27039             & (27039) 1998 RU61            &  2.31 &  0.08 &  3.46 & 338.3 & 183.6 &   2.8\tablenotemark{w}   &   2.12 &   1.13 &  1.09 & 14.74$\pm$0.08   &  4 &  88 & 16.81$\pm$0.01   &   4.38$\pm$0.02  &  0.18 &  3 \\
27094             & (27094) Salgari              &  2.37 &  0.14 &  5.52 & 283.6 &  89.0 &   3.2\tablenotemark{w}   &   2.38 &   1.40 &  3.77 & 14.58$\pm$0.14   &  2 &  38 & 17.53$\pm$0.02   &   6.67$\pm$0.05  &  0.40 &  2 \\
27134             & (27134) 1998 XO11            &  2.85 &  0.05 &  1.62 & 348.3 & 304.2 &   5.2\tablenotemark{w}   &   2.95 &   1.96 &  0.58 & 13.60$\pm$0.13   &  4 &  83 & 17.55$\pm$0.02   &   3.19$\pm$0.01  &  0.34 &  3 \\
27205             & (27205) 1999 CY75            &  2.97 &  0.17 &  7.27 & 307.0 &  74.0 &   6.1\tablenotemark{w}   &   2.99 &   2.06 &  7.58 & 13.14$\pm$0.09   &  4 &  93 & 17.59$\pm$0.02   &   7.68$\pm$0.06  &  0.20 &  3 \\
27208\tablenotemark{b}         & (27208) Jennyliu             &  2.92 &  0.14 &  1.17 & 279.9 & 182.3 &   8.3       &   2.62 &   1.63 &  0.77 & 14.17$\pm$0.21   &  4 &  88 & 17.48$\pm$0.01   &   9.14$\pm$0.09  &  0.59 &  3 \\
27295             & (27295) 2000 AU143           &  2.79 &  0.08 & 17.95 & 147.4 & 331.7 &   6.5\tablenotemark{w}   &   2.60 &   1.62 &  1.90 & 13.93$\pm$0.14   &  3 &  55 & 17.15$\pm$0.01   &   9.90$\pm$0.10  &  0.27 &  3 \\
27460             & (27460) 2000 GW42            &  2.92 &  0.03 &  2.27 &   0.3 &   9.1 &   3.5\tablenotemark{w}   &   2.95 &   2.01 &  7.15 & 13.69$\pm$0.10   &  4 &  75 & 18.14$\pm$0.02   &   7.01$\pm$0.20  &  0.10 &  2 \\
27502             & (27502) Stephbecca           &  2.87 &  0.02 &  2.96 &  45.5 &  24.3 &   6.9       &   2.87 &   1.88 &  1.95 & 14.55$\pm$0.15   &  4 &  87 & 18.51$\pm$0.04   &   6.96$\pm$0.05  &  0.34 &  3 \\
27618             & (27618) Ceilierin            &  2.27 &  0.15 &  6.52 & 119.6 & 149.7 &   2.7\tablenotemark{w}   &   2.55 &   1.62 &  8.24 & 15.60$\pm$0.15   &  4 &  71 & 19.25$\pm$0.06   &   7.33$\pm$0.11  &  0.37 &  2 \\
27722             & (27722) 1990 OB2             &  3.02 &  0.35 & 11.76 & 349.2 &   0.2 &   7.1\tablenotemark{w}   &   4.00 &   3.01 &  1.34 & 13.63$\pm$0.17   &  4 &  80 & 19.14$\pm$0.06   &  11.29$\pm$0.13  &  0.42 &  2 \\
27778             & (27778) 1992 DF6             &  2.39 &  0.15 &  3.50 & 111.8 & 350.8 &   4.5\tablenotemark{w}   &   2.04 &   1.10 & 11.02 & 14.18$\pm$0.19   &  4 &  68 & 16.62$\pm$0.01   &   4.27$\pm$0.02  &  0.56 &  3 \\
27834             & (27834) 1994 PW13            &  2.34 &  0.06 &  6.65 & 329.3 & 146.0 &   3.0\tablenotemark{w}   &   2.22 &   1.23 &  1.18 & 14.74$\pm$0.18   &  4 &  97 & 17.06$\pm$0.01   &   4.25$\pm$0.02  &  0.47 &  3 \\
27848             & (27848) 1994 UZ              &  2.38 &  0.21 &  1.94 & 342.8 &  52.4 &   2.5\tablenotemark{w}   &   2.54 &   1.55 &  1.27 & 14.97$\pm$0.12   &  4 &  84 & 18.24$\pm$0.03   &   7.74$\pm$0.06  &  0.15 &  2 \\
28063             & (28063) 1998 OR14            &  2.70 &  0.05 &  5.42 & 335.9 & 116.2 &   3.7\tablenotemark{w}   &   2.64 &   1.65 &  1.17 & 14.16$\pm$0.15   &  4 &  80 & 17.59$\pm$0.02   &   7.01$\pm$0.05  &  0.21 &  3 \\
28071             & (28071) 1998 QC26            &  2.71 &  0.15 &  3.53 & 340.7 & 346.4 &   4.7\tablenotemark{w}   &   3.10 &   2.11 &  0.67 & 14.63$\pm$0.14   &  4 &  83 & 18.72$\pm$0.04   &  10.11$\pm$0.11  &  0.32 &  3 \\
28371             & (28371) 1999 GG39            &  2.99 &  0.08 & 10.12 & 161.9 & 188.4 &   9.9\tablenotemark{w}   &   3.20 &   2.22 &  1.86 & 13.05$\pm$0.28   &  4 &  87 & 17.53$\pm$0.02   &   4.07$\pm$0.02  &  0.77 &  3 \\
28528             & (28528) 2000 DC70            &  2.33 &  0.22 &  7.40 & 154.1 & 146.0 &   2.8       &   2.76 &   1.78 &  3.76 & 14.77$\pm$0.09   &  4 &  73 & 18.58$\pm$0.04   &   6.00$\pm$0.07  &  0.18 &  2 \\
28707             & (28707) Drewbecker           &  2.88 &  0.04 &  1.19 & 224.5 &  67.9 &   3.0\tablenotemark{w}   &   2.98 &   1.99 &  2.67 & 15.70$\pm$0.14   &  3 &  53 & 19.85$\pm$0.10   &   4.47$\pm$0.12  &  0.30 &  2 \\
29033\tablenotemark{b}         & (29033) 2085 T-1             &  3.09 &  0.17 &  1.92 & 125.7 & 322.6 &   8.6\tablenotemark{w}   &   2.59 &   1.61 &  3.02 & 13.83$\pm$0.22   &  4 &  77 & 17.31$\pm$0.01   &  15.00$\pm$0.23  &  0.81 &  3 \\
29252             & (29252) Konjikido            &  3.03 &  0.12 &  5.48 & 306.1 & 201.9 &   9.4\tablenotemark{w}   &   2.69 &   1.75 &  7.36 & 13.88$\pm$0.23   &  3 &  59 & 17.70$\pm$0.02   &   6.81$\pm$0.05  &  0.83 &  3 \\
29297             & (29297) 1993 RU7             &  2.44 &  0.08 &  1.60 & 300.3 & 168.5 &   3.3\tablenotemark{w}   &   2.29 &   1.31 &  4.45 & 14.63$\pm$0.11   &  4 &  78 & 17.35$\pm$0.02   &   3.09$\pm$0.02  &  0.21 &  2 \\
29335             & (29335) 1994 XL              &  2.41 &  0.19 &  3.76 & 355.9 & 160.5 &   3.0\tablenotemark{w}   &   1.95 &   0.97 &  2.50 & 14.43$\pm$0.11   &  4 &  89 & 16.07$\pm$0.01   &   6.96$\pm$0.05  &  0.13 &  3 \\
29534             & (29534) 1998 BP7             &  3.03 &  0.10 &  1.67 & 160.3 & 273.2 &   7.5\tablenotemark{w}   &   2.93 &   1.94 &  0.90 & 14.25$\pm$0.14   &  4 &  81 & 18.14$\pm$0.03   &   5.65$\pm$0.03  &  0.23 &  3 \\
29548             & (29548) 1998 BC42            &  3.10 &  0.02 & 11.79 & 118.1 & 341.7 &   8.2\tablenotemark{w}   &   3.03 &   2.06 &  3.57 & 13.99$\pm$0.11   &  4 &  79 & 18.28$\pm$0.04   &   4.29$\pm$0.02  &  0.24 &  3 \\
29584             & (29584) 1998 FQ60            &  3.11 &  0.17 &  0.84 & 357.5 &  85.7 &   9.6\tablenotemark{w}   &   2.85 &   1.86 &  0.48 & 13.58$\pm$0.11   &  4 &  94 & 17.35$\pm$0.01   &   4.66$\pm$0.02  &  0.20 &  3 \\
29804             & (29804) 1999 CH90            &  2.40 &  0.18 &  2.05 & 330.4 &  26.0 &   6.5\tablenotemark{w}   &   2.77 &   1.78 &  2.16 & 14.84$\pm$0.09   &  2 &  43 & 18.54$\pm$0.03   &   3.19$\pm$0.03  &  0.16 &  2 \\
29955             & (29955) 1999 JE90            &  3.08 &  0.04 & 10.90 & 116.3 &  73.2 &   5.4\tablenotemark{w}   &   3.05 &   2.07 &  3.03 & 13.78$\pm$0.15   &  4 &  71 & 18.08$\pm$0.02   &   3.98$\pm$0.03  &  0.24 &  3 \\
30168             & (30168) 2000 GG66            &  2.41 &  0.18 &  1.61 & 235.1 &  54.7 &   2.4       &   2.84 &   1.87 &  2.74 & 15.09$\pm$0.10   &  2 &  47 & 18.93$\pm$0.05   &   5.68$\pm$0.16  &  0.21 &  2 \\
30467             & (30467) 2000 OV14            &  3.06 &  0.05 &  8.04 & 306.9 &  52.2 &   8.1\tablenotemark{w}   &   3.18 &   2.21 &  3.88 & 13.30$\pm$0.21   &  4 &  99 & 17.86$\pm$0.02   &   5.93$\pm$0.04  &  0.60 &  3 \\
30491             & (30491) 2000 QJ38            &  3.19 &  0.17 &  2.17 & 133.0 & 316.7 &   8.7\tablenotemark{w}   &   2.70 &   1.75 &  6.60 & 13.86$\pm$0.11   &  4 &  69 & 17.71$\pm$0.02   &   3.60$\pm$0.04  &  0.12 &  2 \\
30567             & (30567) 2001 OR90            &  2.36 &  0.13 &  3.00 & 218.8 & 163.1 &   1.5       &   2.51 &   1.53 &  4.68 & 16.13$\pm$0.12   &  4 &  66 & 19.42$\pm$0.07   &   3.62$\pm$0.03  &  0.33 &  2 \\
30772             & (30772) 1986 RJ1             &  2.38 &  0.25 &  5.15 & 343.0 & 355.9 &   6.3\tablenotemark{w}   &   2.97 &   1.98 &  0.92 & 14.86$\pm$0.17   &  4 &  59 & 18.83$\pm$0.05   &   8.07$\pm$0.07  &  0.52 &  3 \\
31234             & (31234) 1998 CL1             &  3.06 &  0.18 &  2.21 & 254.3 & 225.6 &   5.5       &   2.57 &   1.59 &  3.50 & 15.05$\pm$0.11   &  4 &  73 & 18.44$\pm$0.03   &   3.56$\pm$0.03  &  0.18 &  2 \\
31291             & (31291) 1998 FH64            &  3.16 &  0.14 &  2.69 & 138.5 &  51.3 &   7.6\tablenotemark{w}   &   3.01 &   2.03 &  2.35 & 14.23$\pm$0.15   &  4 &  67 & 18.40$\pm$0.03   &   3.62$\pm$0.04  &  0.12 &  2 \\
31427             & (31427) 1999 BS5             &  2.43 &  0.14 &  0.66 & 260.7 & 290.6 &   2.0       &   2.32 &   1.35 &  3.75 & 15.49$\pm$0.23   &  4 &  82 & 18.23$\pm$0.03   &   5.36$\pm$0.03  &  0.61 &  3 \\
31641             & (31641) 1999 GW34            &  2.44 &  0.13 &  1.21 & 278.4 & 215.6 &   2.7\tablenotemark{w}   &   2.13 &   1.15 &  1.74 & 14.94$\pm$0.20   &  4 &  80 & 17.00$\pm$0.01   &   2.82$\pm$0.01  &  0.54 &  3 \\
31716             & (31716) 1999 JJ57            &  3.04 &  0.15 &  3.45 & 162.3 &  89.4 &   5.9\tablenotemark{w}   &   3.07 &   2.09 &  2.15 & 14.34$\pm$0.12   &  4 &  77 & 18.61$\pm$0.04   &   4.59$\pm$0.02  &  0.22 &  3 \\
31774             & (31774) 1999 JW121           &  3.04 &  0.12 &  2.60 & 144.9 &  97.0 &   5.4\tablenotemark{w}   &   3.00 &   2.01 &  0.75 & 14.55$\pm$0.09   &  4 &  87 & 18.57$\pm$0.04   &   3.17$\pm$0.02  &  0.27 &  2 \\
31818             & (31818) 1999 RM135           &  3.22 &  0.06 & 22.64 & 340.0 & 170.0 &  19.5\tablenotemark{w}   &   3.02 &   2.04 &  1.69 & 12.20$\pm$0.15   &  3 &  66 & 16.22$\pm$0.01   &   5.36$\pm$0.03  &  0.51 &  3 \\
31862             & (31862) 2000 EY70            &  2.38 &  0.14 &  8.65 & 106.8 & 245.9 &   2.3\tablenotemark{w}   &   2.52 &   1.56 &  5.70 & 15.09$\pm$0.22   &  4 &  71 & 18.50$\pm$0.03   &   5.71$\pm$0.03  &  0.62 &  3 \\
31888             & (31888) 2000 FM35            &  2.35 &  0.14 &  7.31 & 159.7 & 143.8 &   2.4       &   2.64 &   1.67 &  3.77 & 15.14$\pm$0.12   &  4 &  98 & 18.75$\pm$0.04   &   5.13$\pm$0.03  &  0.26 &  3 \\
31978             & (31978) 2000 HA14            &  2.37 &  0.18 &  2.02 &  15.0 & 222.4 &   2.3       &   2.47 &   1.56 & 11.19 & 15.22$\pm$0.12   &  3 &  61 & 18.80$\pm$0.04   &   3.42$\pm$0.02  &  0.27 &  2 \\
32089             & (32089) 2000 KO28            &  2.40 &  0.15 &  1.29 & 171.5 &  70.4 &   1.9       &   2.56 &   1.60 &  5.73 & 15.62$\pm$0.19   &  4 &  73 & 19.12$\pm$0.06   &   6.62$\pm$0.05  &  0.70 &  3 \\
32145\tablenotemark{b}         & (32145) 2000 LE30            &  2.42 &  0.18 &  9.02 & 105.9 & 139.4 &   4.4\tablenotemark{w}   &   2.64 &   1.68 &  5.11 & 14.67$\pm$0.25   &  2 &  57 & 18.30$\pm$0.03   &   9.14$\pm$0.09  &  0.85 &  3 \\
32215             & (32215) 2000 OG16            &  3.12 &  0.20 &  2.67 & 101.7 & 229.5 &   8.3\tablenotemark{w}   &   3.65 &   2.73 &  6.35 & 14.19$\pm$0.28   &  2 &  49 & 19.65$\pm$0.08   &   8.00$\pm$0.07  &  0.90 &  3 \\
32254             & (32254) 2000 OR51            &  3.22 &  0.07 & 13.32 & 290.2 &  54.9 &  15.5\tablenotemark{w}   &   3.34 &   2.36 &  2.42 & 12.92$\pm$0.14   &  4 &  81 & 17.66$\pm$0.02   &   5.42$\pm$0.03  &  0.33 &  3 \\
32290             & (32290) 2000 QH5             &  2.45 &  0.13 & 12.88 & 344.1 & 221.9 &   6.9\tablenotemark{w}   &   2.24 &   1.25 &  2.43 & 14.45$\pm$0.10   &  3 &  38 & 16.92$\pm$0.01   &   3.42$\pm$0.01  &  0.28 &  2 \\
32354             & (32354) 2000 QN119           &  3.15 &  0.07 &  9.49 & 313.3 & 260.5 &   9.0\tablenotemark{w}   &   3.13 &   2.22 &  8.00 & 13.67$\pm$0.15   &  4 &  69 & 18.56$\pm$0.04   &   3.93$\pm$0.03  &  0.18 &  2 \\
33121             & (33121) 1998 BR15            &  2.54 &  0.11 &  9.25 & 105.2 & 202.1 &   4.2\tablenotemark{w}   &   2.81 &   1.85 &  5.42 & 14.69$\pm$0.28   &  1 &  26 & 18.68$\pm$0.04   &   6.23$\pm$0.17  &  0.80 &  2 \\
33165             & (33165) 1998 EO2             &  3.19 &  0.25 &  2.19 & 143.0 & 200.7 &  10.8\tablenotemark{w}   &   3.94 &   2.96 &  1.16 & 13.59$\pm$0.14   &  4 &  81 & 19.05$\pm$0.05   &  17.78$\pm$0.34  &  0.41 &  3 \\
33197             & (33197) 1998 FA52            &  3.17 &  0.11 &  2.97 & 105.4 & 123.7 &   7.6\tablenotemark{w}   &   3.29 &   2.32 &  2.60 & 14.35$\pm$0.13   &  4 &  86 & 18.99$\pm$0.05   &   6.71$\pm$0.05  &  0.32 &  3 \\
33329             & (33329) 1998 RY77            &  2.30 &  0.11 &  5.27 & 152.1 &  51.7 &   3.5\tablenotemark{w}   &   2.13 &   1.15 &  3.49 & 14.62$\pm$0.10   &  4 &  83 & 16.65$\pm$0.01   &   3.45$\pm$0.01  &  0.21 &  3 \\
34154             & (34154) 2000 QC20            &  2.48 &  0.15 &  3.16 & 140.0 & 124.2 &   2.3       &   2.79 &   1.81 &  2.91 & 15.24$\pm$0.22   &  4 &  76 & 19.04$\pm$0.07   &   6.62$\pm$0.05  &  0.72 &  3 \\
34217             & (34217) 2000 QA78            &  2.48 &  0.18 &  6.11 & 344.1 & 357.9 &   3.3\tablenotemark{w}   &   2.91 &   1.93 &  0.85 & 14.17$\pm$0.10   &  4 &  74 & 18.04$\pm$0.03   &   7.33$\pm$0.06  &  0.25 &  3 \\
34226             & (34226) 2000 QM88            &  2.54 &  0.23 &  4.38 & 270.9 &  74.7 &   5.0       &   2.80 &   1.83 &  3.38 & 14.53$\pm$0.15   &  4 &  81 & 18.28$\pm$0.03   &   3.25$\pm$0.01  &  0.26 &  3 \\
34319             & (34319) 2000 QD193           &  3.10 &  0.16 &  3.41 & 106.4 & 168.0 &   6.5\tablenotemark{w}   &   3.54 &   2.57 &  3.13 & 14.64$\pm$0.21   &  4 &  60 & 19.75$\pm$0.09   &   8.57$\pm$0.15  &  0.57 &  2 \\
34389             & (34389) 2000 RJ65            &  3.13 &  0.13 &  2.40 &  12.7 & 322.8 &   8.3       &   3.55 &   2.56 &  0.69 & 14.16$\pm$0.10   &  4 &  74 & 19.00$\pm$0.05   &   2.83$\pm$0.02  &  0.26 &  2 \\
34715             & (34715) 2001 PO12            &  2.99 &  0.14 & 16.43 & 119.6 &  54.7 &   6.4\tablenotemark{w}   &   2.68 &   1.77 &  9.51 & 12.99$\pm$0.21   &  4 &  78 & 16.97$\pm$0.01   &  13.71$\pm$0.19  &  0.50 &  3 \\
34734             & (34734) 2001 QS64            &  3.07 &  0.23 &  2.81 &  96.8 & 330.2 &   7.1       &   2.88 &   1.89 &  1.52 & 14.50$\pm$0.13   &  4 &  86 & 18.36$\pm$0.04   &   3.60$\pm$0.01  &  0.38 &  3 \\
34739             & (34739) 2001 QO75            &  3.14 &  0.19 &  0.56 & 292.0 & 158.3 &   8.4       &   2.79 &   1.80 &  0.53 & 14.13$\pm$0.09   &  3 &  63 & 17.83$\pm$0.02   &  11.29$\pm$0.13  &  0.21 &  3 \\
34794             & (34794) 2001 SS25            &  3.09 &  0.12 &  1.33 & 108.9 & 298.3 &   7.7\tablenotemark{w}   &   2.95 &   2.01 &  6.66 & 13.73$\pm$0.15   &  3 &  50 & 18.11$\pm$0.03   &  10.55$\pm$0.11  &  0.35 &  2 \\
34824             & (34824) 2001 SY156           &  3.10 &  0.19 &  5.67 & 299.6 & 115.1 &   9.5\tablenotemark{w}   &   2.99 &   2.02 &  4.55 & 13.47$\pm$0.07   &  4 &  81 & 17.73$\pm$0.02   &   3.12$\pm$0.01  &  0.15 &  3 \\
35005\tablenotemark{*}         & (35005) 1979 MY3             &  2.56 &  0.17 &  6.56 & 123.4 & 232.5 &   3.8       &   2.73 &   1.77 &  5.73 & 15.14$\pm$0.14   &  4 &  77 & 18.91$\pm$0.05   &   7.27$\pm$0.06  &  0.34 &  3 \\
35352             & (35352) Texas                &  2.35 &  0.24 &  1.58 & 229.1 &  76.2 &   1.3       &   2.83 &   1.85 &  2.11 & 16.46$\pm$0.16   &  4 &  50 & 20.24$\pm$0.12   &   2.54$\pm$0.01  &  0.61 &  2 \\
35491             & (35491) 1998 FQ27            &  2.57 &  0.24 &  4.12 & 311.0 & 308.3 &   3.0\tablenotemark{w}   &   2.95 &   2.02 &  7.00 & 14.46$\pm$0.10   &  4 &  73 & 18.82$\pm$0.05   &   3.60$\pm$0.03  &  0.27 &  3 \\
35545             & (35545) 1998 FQ103           &  2.59 &  0.12 &  3.95 & 283.7 & 330.6 &   2.9\tablenotemark{w}   &   2.80 &   1.84 &  4.76 & 14.54$\pm$0.13   &  4 &  91 & 18.60$\pm$0.04   &   2.30$\pm$0.01  &  0.20 &  3 \\
35715             & (35715) 1999 FD32            &  2.47 &  0.16 &  3.02 & 125.8 & 103.3 &   2.5\tablenotemark{w}   &   2.54 &   1.60 &  7.39 & 15.18$\pm$0.16   &  4 &  80 & 18.69$\pm$0.04   &   8.73$\pm$0.08  &  0.41 &  3 \\
35863             & (35863) 1999 JX67            &  2.54 &  0.27 &  3.98 & 112.2 & 184.3 &   4.8       &   3.23 &   2.26 &  4.10 & 14.62$\pm$0.25   &  4 &  70 & 19.29$\pm$0.06   &   7.74$\pm$0.06  &  0.66 &  3 \\
35913             & (35913) 1999 JC97            &  3.18 &  0.16 & 15.86 & 115.3 & 197.0 &   7.9\tablenotemark{w}   &   3.66 &   2.68 &  2.14 & 13.62$\pm$0.14   &  4 &  80 & 18.80$\pm$0.05   &   5.03$\pm$0.03  &  0.29 &  3 \\
35922             & (35922) 1999 JO102           &  2.53 &  0.10 &  3.65 & 119.8 & 183.5 &   3.3       &   2.77 &   1.79 &  2.14 & 15.40$\pm$0.22   &  4 &  66 & 19.10$\pm$0.06   &   5.61$\pm$0.03  &  0.68 &  3 \\
36035\tablenotemark{b}         & (36035) Petrvok              &  2.57 &  0.11 & 14.13 & 158.3 & 351.6 &   5.8\tablenotemark{w}   &   2.29 &   1.31 &  5.27 & 13.49$\pm$0.29   &  4 &  81 & 16.24$\pm$0.01   &   7.93$\pm$0.07  &  0.92 &  3 \\
36109             & (36109) 1999 RB122           &  3.22 &  0.14 &  5.33 & 156.0 & 170.7 &   7.4\tablenotemark{w}   &   3.66 &   2.68 &  2.28 & 14.38$\pm$0.12   &  3 &  50 & 19.55$\pm$0.08   &   6.49$\pm$0.13  &  0.31 &  2 \\
36218             & (36218) 1999 TK220           &  2.57 &  0.18 &  7.05 & 342.4 & 282.2 &   4.1\tablenotemark{w}   &   2.66 &   1.67 &  1.32 & 14.12$\pm$0.21   &  2 &  32 & 17.50$\pm$0.02   &   3.87$\pm$0.02  &  0.50 &  3 \\
36570             & (36570) 2000 QC121           &  2.54 &  0.06 &  5.17 & 285.0 & 175.1 &   3.4\tablenotemark{w}   &   2.40 &   1.43 &  6.07 & 14.95$\pm$0.25   &  4 &  84 & 18.07$\pm$0.03   &   6.23$\pm$0.04  &  0.77 &  3 \\
36877             & (36877) 2000 SX152           &  2.56 &  0.06 &  0.67 & 337.1 &  47.9 &   4.1       &   2.56 &   1.63 &  8.34 & 14.95$\pm$0.13   &  4 &  72 & 18.64$\pm$0.04   &   4.80$\pm$0.05  &  0.19 &  3 \\
36985             & (36985) 2000 SH349           &  2.56 &  0.10 & 11.23 & 120.4 &  30.3 &   2.2\tablenotemark{w}   &   2.36 &   1.38 &  4.14 & 15.01$\pm$0.17   &  4 &  53 & 17.84$\pm$0.02   &   5.42$\pm$0.15  &  0.10 &  2 \\
37040             & (37040) 2000 UP22            &  2.53 &  0.04 &  4.55 & 164.6 &  22.2 &   2.2\tablenotemark{w}   &   2.44 &   1.45 &  1.02 & 15.08$\pm$0.09   &  4 &  80 & 18.02$\pm$0.02   &   2.15$\pm$0.01  &  0.22 &  2 \\
37451             & (37451) 4280 P-L             &  2.52 &  0.10 &  2.28 & 342.5 & 300.4 &   3.0       &   2.76 &   1.83 &  8.04 & 15.61$\pm$0.13   &  4 &  75 & 19.69$\pm$0.08   &   3.11$\pm$0.02  &  0.33 &  2 \\
37928             & (37928) 1998 FO121           &  2.55 &  0.10 &  2.28 & 154.9 &  77.0 &   2.3\tablenotemark{w}   &   2.48 &   1.50 &  1.46 & 15.08$\pm$0.09   &  4 &  86 & 18.13$\pm$0.03   &   3.05$\pm$0.02  &  0.12 &  2 \\
37947             & (37947) 1998 HJ20            &  2.56 &  0.03 &  1.90 & 212.9 & 116.1 &   3.5       &   2.63 &   1.64 &  1.96 & 15.28$\pm$0.13   &  4 &  78 & 18.61$\pm$0.04   &   5.96$\pm$0.04  &  0.30 &  3 \\
38001             & (38001) 1998 KM37            &  2.65 &  0.25 &  3.86 & 115.2 & 168.1 &   5.2       &   3.27 &   2.31 &  3.99 & 14.43$\pm$0.26   &  4 &  78 & 19.33$\pm$0.07   &   5.61$\pm$0.03  &  0.87 &  3 \\
38012             & (38012) 1998 KE54            &  2.60 &  0.16 & 16.11 & 147.8 & 142.0 &   2.8\tablenotemark{w}   &   2.87 &   1.88 &  1.10 & 14.51$\pm$0.08   &  4 &  87 & 18.30$\pm$0.03   &   2.67$\pm$0.01  &  0.15 &  3 \\
38052             & (38052) 1998 XA7             &  5.25 &  0.03 &  1.81 & 147.7 & 266.4 &  16.7       &   5.28 &   4.30 &  0.81 & 12.64$\pm$0.21   &  4 &  89 & 19.62$\pm$0.08   &   8.21$\pm$0.07  &  0.63 &  3 \\
38238\tablenotemark{*}         & (38238) Holic                &  2.58 &  0.32 &  6.50 & 162.8 & 172.5 &   4.1       &   3.39 &   2.40 &  1.15 & 14.96$\pm$0.16   &  4 &  72 & 19.57$\pm$0.08   &  11.71$\pm$0.14  &  0.57 &  2 \\
38270             & (38270) Wettzell             &  2.55 &  0.25 & 14.54 & 320.0 & 318.1 &   4.0       &   2.89 &   1.93 &  5.04 & 15.00$\pm$0.19   &  2 &  23 & 19.12$\pm$0.05   &   8.28$\pm$1.23  &  0.52 &  2 \\
38653             & (38653) 2000 OT22            &  2.57 &  0.25 &  3.64 &  95.0 & 275.6 &   4.1       &   2.70 &   1.80 & 10.49 & 14.96$\pm$0.26   &  4 &  74 & 19.04$\pm$0.05   &   4.95$\pm$0.03  &  0.77 &  3 \\
38798             & (38798) 2000 RB54            &  2.61 &  0.01 &  3.21 & 127.8 & 166.2 &   5.1       &   2.63 &   1.65 &  2.80 & 14.47$\pm$0.33   &  4 &  72 & 18.12$\pm$0.03   &  12.47$\pm$0.16  &  0.80 &  3 \\
38837             & (38837) 2000 SM23            &  2.59 &  0.17 & 10.32 & 145.3 & 289.6 &   4.6\tablenotemark{w}   &   2.42 &   1.43 &  1.16 & 14.41$\pm$0.10   &  4 &  76 & 17.27$\pm$0.01   &  16.84$\pm$0.30  &  0.21 &  3 \\
38872             & (38872) 2000 SP116           &  3.22 &  0.16 &  1.50 & 158.8 & 215.6 &   8.5\tablenotemark{w}   &   3.53 &   2.55 &  1.35 & 13.94$\pm$0.14   &  4 &  83 & 18.94$\pm$0.05   &   6.27$\pm$0.04  &  0.32 &  3 \\
38984             & (38984) 2000 UZ4             &  3.32 &  0.24 &  0.49 &  59.7 & 357.8 &   6.1       &   3.21 &   2.22 &  0.53 & 14.84$\pm$0.19   &  4 &  74 & 19.20$\pm$0.06   &  19.20$\pm$0.39  &  0.70 &  2 \\
39008             & (39008) 2000 UU41            &  2.58 &  0.09 &  0.96 &  72.0 &   4.8 &   4.0       &   2.42 &   1.49 &  9.91 & 15.00$\pm$0.09   &  4 &  76 & 18.35$\pm$0.03   &   2.49$\pm$0.01  &  0.16 &  3 \\
39086             & (39086) 2000 VG41            &  2.57 &  0.07 &  2.45 & 285.8 & 238.8 &   3.2       &   2.45 &   1.48 &  4.03 & 15.51$\pm$0.10   &  4 &  78 & 18.64$\pm$0.04   &   6.11$\pm$0.11  &  0.20 &  2 \\
39283             & (39283) 2001 BN45            &  2.58 &  0.18 & 14.16 & 109.8 & 293.1 &   3.2\tablenotemark{w}   &   2.38 &   1.43 &  7.46 & 14.23$\pm$0.03   &  2 &  55 & 17.40$\pm$0.01   &   2.87$\pm$0.03  &  0.11 &  2 \\
39293             & (39293) 2001 DQ10            &  5.23 &  0.04 & 14.41 & 153.0 & 236.3 &  22.9       &   5.34 &   4.35 &  0.99 & 11.96$\pm$0.09   &  4 &  74 & 18.83$\pm$0.05   &   2.97$\pm$0.03  &  0.15 &  2 \\
40036             & (40036) 1998 KT19            &  2.58 &  0.21 &  5.02 & 144.1 & 130.7 &   2.4\tablenotemark{w}   &   2.83 &   1.84 &  2.11 & 15.22$\pm$0.24   &  2 &  31 & 18.91$\pm$0.07   &   6.67$\pm$0.09  &  0.59 &  3 \\
40228             & (40228) 1998 TR1             &  2.70 &  0.23 & 12.73 & 115.9 & 179.5 &   3.7\tablenotemark{w}   &   3.31 &   2.36 &  5.19 & 14.04$\pm$0.15   &  4 &  81 & 18.91$\pm$0.05   &   3.40$\pm$0.02  &  0.28 &  3 \\
40654             & (40654) 1999 RH191           &  2.59 &  0.14 &  5.12 &  95.0 & 169.7 &   3.7       &   2.88 &   1.92 &  5.54 & 15.19$\pm$0.21   &  1 &  25 & 19.33$\pm$0.06   &   6.62$\pm$0.43  &  0.77 &  2 \\
40891             & (40891) 1999 TH136           &  2.64 &  0.09 &  2.54 & 343.7 &  23.0 &   3.3\tablenotemark{w}   &   2.82 &   1.84 &  1.90 & 15.33$\pm$0.14   &  4 &  85 & 19.09$\pm$0.05   &   3.10$\pm$0.02  &  0.25 &  2 \\
41249             & (41249) 1999 XJ40            &  2.65 &  0.10 &  2.21 & 291.9 &  31.8 &   3.8       &   2.91 &   1.93 &  2.96 & 15.08$\pm$0.12   &  4 &  74 & 19.10$\pm$0.06   &  11.03$\pm$0.13  &  0.36 &  3 \\
41531             & (41531) 2000 RN9             &  2.61 &  0.18 &  4.44 & 105.2 & 299.6 &   3.3\tablenotemark{w}   &   2.45 &   1.54 & 11.09 & 14.89$\pm$0.33   &  4 &  70 & 18.65$\pm$0.03   &   5.55$\pm$0.03  &  1.07 &  3 \\
41532             & (41532) 2000 RO9             &  2.61 &  0.17 &  4.81 & 165.9 & 300.0 &   2.8\tablenotemark{w}   &   2.24 &   1.27 &  4.98 & 14.61$\pm$0.11   &  4 &  92 & 17.26$\pm$0.01   &   5.85$\pm$0.04  &  0.25 &  3 \\
41881             & (41881) 2000 WH109           &  2.61 &  0.12 &  5.48 & 298.9 & 120.6 &   3.5       &   2.41 &   1.45 &  6.51 & 15.29$\pm$0.13   &  3 &  67 & 18.64$\pm$0.04   &   3.24$\pm$0.01  &  0.28 &  3 \\
42259             & (42259) 2001 OD81            &  2.99 &  0.12 &  9.84 & 327.1 &  13.3 &   9.9\tablenotemark{w}   &   3.35 &   2.36 &  0.59 & 12.52$\pm$0.13   &  4 &  84 & 17.16$\pm$0.01   &   4.82$\pm$0.02  &  0.32 &  3 \\
42307             & (42307) 2001 VC48            &  2.40 &  0.20 &  2.83 & 131.2 & 163.3 &   2.8       &   2.74 &   1.76 &  1.12 & 14.81$\pm$0.08   &  4 &  83 & 18.38$\pm$0.03   &   6.11$\pm$0.08  &  0.13 &  2 \\
42379             & (42379) 2013 P-L             &  2.20 &  0.23 &  4.07 & 334.0 & 346.3 &   2.2\tablenotemark{w}   &   2.65 &   1.71 &  7.89 & 15.43$\pm$0.26   &  4 &  62 & 19.22$\pm$0.06   &   5.33$\pm$0.03  &  0.82 &  3 \\
42526             & (42526) 1994 PA36            &  2.66 &  0.09 &  2.23 & 165.8 & 156.2 &   4.4       &   2.90 &   1.91 &  2.19 & 14.80$\pm$0.10   &  4 &  78 & 18.68$\pm$0.04   &  10.32$\pm$0.11  &  0.28 &  2 \\
42904\tablenotemark{b}         & (42904) 1999 RV202           &  2.64 &  0.06 &  9.85 & 295.0 & 279.0 &   3.8       &   2.66 &   1.69 &  2.98 & 15.11$\pm$0.27   &  3 &  64 & 18.58$\pm$0.03   &   4.64$\pm$0.02  &  0.85 &  3 \\
42939             & (42939) 1999 TJ31            &  2.67 &  0.02 &  1.24 & 339.6 & 208.7 &   3.1\tablenotemark{w}   &   2.65 &   1.67 &  3.50 & 14.44$\pm$0.16   &  3 &  54 & 17.99$\pm$0.02   &   4.97$\pm$0.05  &  0.27 &  2 \\
42970             & (42970) 1999 TD174           &  2.63 &  0.11 &  3.62 & 135.2 & 162.2 &   2.8\tablenotemark{w}   &   2.84 &   1.85 &  0.76 & 14.97$\pm$0.28   &  4 &  79 & 18.63$\pm$0.04   &  18.46$\pm$0.35  &  0.72 &  2 \\
43526             & (43526) 2001 DD37            &  2.64 &  0.10 &  4.30 & 152.5 & 173.8 &   3.5\tablenotemark{w}   &   2.89 &   1.90 &  1.03 & 15.22$\pm$0.29   &  4 &  85 & 19.16$\pm$0.06   &   8.07$\pm$0.07  &  0.93 &  3 \\
43934             & (43934) 1996 TC              &  3.02 &  0.05 &  0.55 & 338.1 & 134.9 &   8.0\tablenotemark{w}   &   2.89 &   1.93 &  5.91 & 13.98$\pm$0.17   &  3 &  55 & 17.99$\pm$0.02   &   3.60$\pm$0.01  &  0.23 &  3 \\
43963             & (43963) 1997 EW14            &  2.25 &  0.19 &  5.44 & 169.8 & 200.5 &   1.5\tablenotemark{w}   &   2.51 &   1.54 &  4.63 & 15.75$\pm$0.13   &  4 &  73 & 19.05$\pm$0.06   &   6.81$\pm$0.05  &  0.29 &  3 \\
44400\tablenotemark{b}         & (44400) 1998 ST97            &  2.73 &  0.11 &  5.09 & 173.7 & 138.9 &   5.0\tablenotemark{w}   &   3.02 &   2.05 &  4.13 & 14.88$\pm$0.27   &  4 &  77 & 19.20$\pm$0.05   &  10.55$\pm$0.12  &  0.89 &  3 \\
44578             & (44578) 1999 GL25            &  2.44 &  0.08 &  5.50 & 147.2 & 290.8 &   5.6\tablenotemark{w}   &   2.37 &   1.39 &  1.97 & 15.02$\pm$0.12   &  4 &  81 & 17.70$\pm$0.02   &   3.74$\pm$0.01  &  0.34 &  3 \\
44694             & (44694) 1999 RT234           &  2.20 &  0.08 &  4.97 & 106.5 & 105.2 &   2.3       &   2.19 &   1.26 & 10.68 & 15.24$\pm$0.12   &  4 &  79 & 18.03$\pm$0.03   &   2.87$\pm$0.02  &  0.28 &  3 \\
44834             & (44834) 1999 TE256           &  2.21 &  0.02 &  3.05 & 256.3 & 221.4 &   1.6       &   2.16 &   1.18 &  5.29 & 16.04$\pm$0.20   &  2 &  28 & 18.44$\pm$0.04   &   5.42$\pm$0.06  &  0.63 &  2 \\
44873             & (44873) 1999 UF41            &  2.26 &  0.15 &  6.11 & 116.3 & 295.4 &   1.6       &   2.09 &   1.14 &  9.61 & 15.93$\pm$0.13   &  4 &  74 & 18.31$\pm$0.03   &   2.74$\pm$0.01  &  0.24 &  2 \\
44938             & (44938) 1999 VV50            &  2.23 &  0.17 &  2.65 & 266.8 &  70.3 &   2.5\tablenotemark{w}   &   2.60 &   1.62 &  3.74 & 15.26$\pm$0.26   &  4 &  76 & 18.69$\pm$0.04   &   3.97$\pm$0.02  &  0.68 &  3 \\
44997             & (44997) 1999 VX184           &  2.24 &  0.19 &  2.97 & 106.0 & 224.3 &   3.8\tablenotemark{w}   &   2.56 &   1.59 &  4.71 & 16.26$\pm$0.14   &  4 &  73 & 19.69$\pm$0.09   &   3.34$\pm$0.03  &  0.38 &  2 \\
45016             & (45016) 1999 WV2             &  2.75 &  0.09 & 10.18 & 111.7 &   6.0 &   3.7\tablenotemark{w}   &   2.50 &   1.53 &  4.98 & 14.22$\pm$0.11   &  4 &  82 & 17.51$\pm$0.02   &   2.87$\pm$0.02  &  0.16 &  2 \\
45058             & (45058) 1999 XR29            &  2.26 &  0.18 &  4.35 &  99.2 & 246.8 &   1.9\tablenotemark{w}   &   2.50 &   1.55 &  8.24 & 15.63$\pm$0.13   &  4 &  66 & 19.11$\pm$0.06   &   6.58$\pm$0.05  &  0.38 &  3 \\
45349             & (45349) 2000 AP93            &  2.26 &  0.17 &  4.23 & 106.3 & 293.6 &   2.2       &   2.10 &   1.13 &  6.89 & 15.34$\pm$0.14   &  4 &  74 & 17.71$\pm$0.02   &   6.44$\pm$0.04  &  0.13 &  3 \\
45628             & (45628) 2000 DD99            &  2.84 &  0.08 &  1.89 &  23.7 &  23.7 &   5.4       &   2.74 &   1.79 &  6.60 & 15.09$\pm$0.16   &  4 &  88 & 19.01$\pm$0.05   &   3.48$\pm$0.01  &  0.31 &  2 \\
45721             & (45721) 2000 GZ42            &  3.81 &  0.07 &  1.02 &  48.0 & 310.1 &  13.0       &   4.06 &   3.08 &  1.13 & 13.18$\pm$0.22   &  4 &  77 & 18.82$\pm$0.04   &   6.00$\pm$0.04  &  0.71 &  3 \\
45876             & (45876) 2000 WD27            &  2.19 &  0.10 &  4.53 &  97.6 & 134.4 &   3.1       &   2.25 &   1.31 &  9.23 & 14.58$\pm$0.13   &  3 &  50 & 17.51$\pm$0.02   &   3.87$\pm$0.02  &  0.12 &  3 \\
46108             & (46108) 2001 FW18            &  2.24 &  0.18 &  2.03 & 281.9 &  57.0 &   1.9       &   2.64 &   1.66 &  3.32 & 15.66$\pm$0.10   &  4 &  69 & 19.10$\pm$0.06   &   3.06$\pm$0.05  &  0.20 &  2 \\
46452             & (46452) 3097 P-L             &  2.80 &  0.20 &  7.04 & 293.6 & 358.5 &   8.6\tablenotemark{w}   &   3.35 &   2.40 &  5.23 & 14.11$\pm$0.24   &  4 &  70 & 19.01$\pm$0.06   &  20.43$\pm$1.39  &  0.63 &  2 \\
46506             & (46506) 3387 T-3             &  2.16 &  0.21 &  1.64 &   8.4 & 291.1 &   1.5       &   2.49 &   1.50 &  1.83 & 16.11$\pm$0.20   &  2 &  26 & 19.21$\pm$0.07   &   9.32$\pm$0.28  &  0.76 &  2 \\
46758             & (46758) 1998 FQ59            &  2.20 &  0.12 &  3.39 & 132.8 &  54.2 &   1.6       &   2.10 &   1.13 &  4.67 & 15.95$\pm$0.21   &  4 &  72 & 18.19$\pm$0.03   &   3.13$\pm$0.01  &  0.49 &  3 \\
47195             & (47195) 1999 TG179           &  2.25 &  0.19 &  2.62 & 321.0 & 189.1 &   1.5       &   1.88 &   0.92 & 10.55 & 16.09$\pm$0.05   &  3 &  57 & 17.87$\pm$0.02   &   2.68$\pm$0.02  &  0.11 &  2 \\
47386             & (47386) 1999 XX101           &  2.79 &  0.10 &  6.12 & 296.3 & 284.6 &   6.8\tablenotemark{w}   &   2.84 &   1.87 &  3.88 & 13.06$\pm$0.13   &  4 &  79 & 17.02$\pm$0.01   &   8.42$\pm$0.07  &  0.12 &  3 \\
47392             & (47392) 1999 XT109           &  2.27 &  0.19 &  5.09 &  90.7 & 316.7 &   1.8       &   2.06 &   1.11 & 10.21 & 15.69$\pm$0.06   &  1 &  27 & 18.09$\pm$0.02   &   5.27$\pm$0.44  &  0.10 &  2 \\
47496             & (47496) 2000 AU43            &  2.30 &  0.17 &  2.09 &  97.7 & 258.0 &   2.0\tablenotemark{w}   &   2.47 &   1.54 &  9.11 & 15.17$\pm$0.07   &  4 &  65 & 18.64$\pm$0.04   &   4.02$\pm$0.05  &  0.15 &  2 \\
47691             & (47691) 2000 CT92            &  2.85 &  0.03 &  2.23 &  29.0 &  68.7 &   5.3\tablenotemark{w}   &   2.79 &   1.89 & 10.00 & 13.28$\pm$0.19   &  3 &  64 & 17.65$\pm$0.02   &   3.87$\pm$0.02  &  0.54 &  3 \\
47780             & (47780) 2000 EM13            &  2.79 &  0.06 &  1.96 & 233.4 &   4.5 &   3.2\tablenotemark{w}   &   2.78 &   1.81 &  4.25 & 14.52$\pm$0.08   &  4 &  76 & 18.35$\pm$0.03   &   2.53$\pm$0.01  &  0.16 &  2 \\
47856             & (47856) 2000 EO154           &  2.92 &  0.08 &  2.03 & 354.2 &  27.1 &   4.5\tablenotemark{w}   &   2.92 &   1.96 &  4.85 & 13.87$\pm$0.09   &  4 &  71 & 18.06$\pm$0.02   &   2.72$\pm$0.06  &  0.14 &  2 \\
47990             & (47990) 2000 YV68            &  2.20 &  0.09 &  3.53 & 129.3 &  12.9 &   1.5       &   2.01 &   1.02 &  1.69 & 16.06$\pm$0.08   &  4 &  87 & 17.81$\pm$0.02   &   6.32$\pm$0.04  &  0.12 &  2 \\
48103             & (48103) 2001 FP66            &  2.21 &  0.07 &  7.98 & 152.5 & 333.0 &   1.6       &   2.07 &   1.08 &  1.00 & 16.06$\pm$0.10   &  4 &  86 & 17.85$\pm$0.02   &   4.97$\pm$0.03  &  0.22 &  3 \\
48190             & (48190) 2001 HA53            &  2.28 &  0.13 &  5.89 & 174.9 & 178.6 &   2.1       &   2.52 &   1.55 &  4.40 & 15.36$\pm$0.07   &  4 &  79 & 18.69$\pm$0.04   &   2.40$\pm$0.01  &  0.16 &  2 \\
48267             & (48267) 2001 YA118           &  2.52 &  0.13 &  1.48 & 315.3 & 119.4 &   2.2\tablenotemark{w}   &   2.26 &   1.30 &  7.31 & 15.17$\pm$0.22   &  4 &  81 & 18.00$\pm$0.02   &   8.21$\pm$0.07  &  0.52 &  3 \\
48282             & (48282) 2002 FA22            &  2.58 &  0.03 & 13.48 & 150.5 & 225.3 &   5.5\tablenotemark{w}   &   2.63 &   1.65 &  3.20 & 14.84$\pm$0.13   &  4 &  74 & 18.26$\pm$0.03   &  10.00$\pm$0.11  &  0.38 &  3 \\
48353             & (48353) 6616 P-L             &  2.81 &  0.10 &  1.94 & 171.9 & 226.0 &   6.7\tablenotemark{w}   &   2.89 &   1.90 &  1.88 & 14.78$\pm$0.14   &  4 &  95 & 18.70$\pm$0.04   &   9.80$\pm$0.10  &  0.34 &  3 \\
48660             & (48660) 1995 WA5             &  2.33 &  0.25 &  1.11 & 155.8 & 275.9 &   1.8       &   1.84 &   0.87 &  6.10 & 15.70$\pm$0.03   &  1 &  29 & 17.15$\pm$0.01   &   2.82$\pm$0.09  &  0.11 &  2 \\
48663             & (48663) 1995 WY7             &  2.30 &  0.26 &  4.44 & 347.4 &  27.5 &   2.3\tablenotemark{w}   &   2.69 &   1.70 &  1.55 & 14.95$\pm$0.15   &  4 &  88 & 18.54$\pm$0.04   &   6.23$\pm$0.04  &  0.38 &  3 \\
48721             & (48721) 1996 UJ2             &  2.97 &  0.10 &  9.03 & 334.2 &  33.7 &   6.5\tablenotemark{w}   &   3.20 &   2.21 &  0.71 & 13.66$\pm$0.19   &  4 &  87 & 18.00$\pm$0.02   &   5.36$\pm$0.03  &  0.63 &  3 \\
48727             & (48727) 1997 AL18            &  2.27 &  0.11 & 10.17 & 111.3 & 180.3 &   1.9       &   2.52 &   1.54 &  2.33 & 15.66$\pm$0.11   &  3 &  66 & 18.83$\pm$0.05   &   3.22$\pm$0.02  &  0.27 &  3 \\
48734             & (48734) 1997 CZ16            &  2.28 &  0.05 &  6.25 & 310.6 & 135.4 &   2.2\tablenotemark{w}   &   2.19 &   1.26 & 10.95 & 15.18$\pm$0.16   &  4 &  71 & 18.06$\pm$0.03   &   6.44$\pm$0.04  &  0.35 &  3 \\
48882             & (48882) 1998 HJ139           &  2.23 &  0.15 &  6.79 & 125.6 & 146.8 &   1.3       &   2.54 &   1.57 &  3.33 & 16.50$\pm$0.25   &  4 &  55 & 19.91$\pm$0.11   &   6.96$\pm$0.05  &  0.73 &  2 \\
48935\tablenotemark{b}         & (48935) 1998 QK1             &  2.30 &  0.14 &  6.45 & 310.6 &  39.9 &   2.4\tablenotemark{w}   &   2.58 &   1.60 &  3.82 & 15.01$\pm$0.25   &  4 &  78 & 18.37$\pm$0.03   &   5.39$\pm$0.03  &  0.67 &  3 \\
48944             & (48944) 1998 QT13            &  2.32 &  0.25 &  2.24 & 149.6 & 246.5 &   1.9\tablenotemark{w}   &   2.46 &   1.47 &  0.57 & 15.35$\pm$0.14   &  4 &  95 & 18.28$\pm$0.03   &   4.30$\pm$0.02  &  0.41 &  3 \\
48969             & (48969) 1998 QT38            &  2.34 &  0.14 &  3.95 & 283.6 & 108.2 &   2.7\tablenotemark{w}   &   2.24 &   1.26 &  3.28 & 15.42$\pm$0.14   &  3 &  58 & 17.98$\pm$0.03   &   3.25$\pm$0.01  &  0.32 &  3 \\
48981             & (48981) 1998 QD45            &  2.34 &  0.13 &  5.61 & 283.4 & 113.5 &   3.7\tablenotemark{w}   &   2.24 &   1.28 &  6.15 & 14.17$\pm$0.21   &  4 &  84 & 17.00$\pm$0.01   &   7.01$\pm$0.05  &  0.54 &  3 \\
49155             & (49155) 1998 SZ53            &  2.33 &  0.12 &  3.77 & 321.5 &  44.8 &   4.2\tablenotemark{w}   &   2.42 &   1.48 &  9.03 & 14.48$\pm$0.16   &  4 &  76 & 17.93$\pm$0.02   &   2.62$\pm$0.01  &  0.44 &  3 \\
49603             & (49603) 1999 FC25            &  3.03 &  0.05 &  4.24 &  94.0 &  35.6 &   8.2\tablenotemark{w}   &   2.88 &   1.93 &  5.69 & 13.77$\pm$0.04   &  1 &  27 & 17.92$\pm$0.02   &   5.08$\pm$0.26  &  0.15 &  2 \\
49795             & (49795) 1999 XJ32            &  2.29 &  0.15 &  3.76 & 150.2 & 323.1 &   5.9\tablenotemark{w}   &   2.00 &   1.01 &  0.94 & 15.14$\pm$0.19   &  4 &  86 & 16.74$\pm$0.01   &   6.00$\pm$0.04  &  0.45 &  3 \\
49910             & (49910) 1999 XS169           &  2.28 &  0.13 &  4.07 & 325.2 & 185.3 &   2.8\tablenotemark{w}   &   1.97 &   0.99 &  3.42 & 14.91$\pm$0.10   &  4 &  80 & 16.72$\pm$0.01   &   2.75$\pm$0.01  &  0.12 &  2 \\
50016             & (50016) 2000 AT32            &  2.30 &  0.07 &  2.18 &  49.9 & 277.7 &   2.1\tablenotemark{w}   &   2.44 &   1.50 &  8.66 & 15.30$\pm$0.13   &  4 &  74 & 18.75$\pm$0.04   &   2.92$\pm$0.03  &  0.20 &  2 \\
50329             & (50329) 2000 CK56            &  2.34 &  0.13 &  7.39 & 120.2 & 246.2 &   2.5\tablenotemark{w}   &   2.41 &   1.45 &  6.44 & 14.67$\pm$0.08   &  4 &  84 & 17.81$\pm$0.02   &   7.06$\pm$0.16  &  0.14 &  2 \\
50399             & (50399) 2000 CQ102           &  2.80 &  0.12 &  2.12 & 307.2 & 252.4 &   6.4\tablenotemark{w}   &   2.57 &   1.59 &  2.96 & 14.35$\pm$0.09   &  4 &  78 & 17.68$\pm$0.02   &   3.42$\pm$0.02  &  0.13 &  2 \\
50433             & (50433) 2000 DC22            &  2.74 &  0.26 &  8.85 & 148.6 & 173.9 &   6.4\tablenotemark{w}   &   3.42 &   2.43 &  1.97 & 14.53$\pm$0.13   &  4 &  76 & 19.33$\pm$0.06   &   8.42$\pm$0.07  &  0.32 &  3 \\
50596             & (50596) 2000 EV47            &  2.86 &  0.08 &  1.64 & 331.5 &  32.8 &   4.6\tablenotemark{w}   &   3.04 &   2.05 &  0.40 & 13.28$\pm$0.08   &  4 &  87 & 17.22$\pm$0.01   &   2.89$\pm$0.02  &  0.08 &  2 \\
50648             & (50648) 2000 EL89            &  2.85 &  0.03 &  3.14 & 100.9 & 191.2 &   4.1\tablenotemark{w}   &   2.93 &   2.01 &  8.21 & 14.65$\pm$0.11   &  4 &  68 & 19.15$\pm$0.06   &   4.80$\pm$0.07  &  0.19 &  2 \\
50811\tablenotemark{b}         & (50811) 2000 FZ29            &  2.87 &  0.06 &  2.23 & 169.6 & 174.7 &   3.6\tablenotemark{w}   &   3.05 &   2.06 &  1.73 & 14.65$\pm$0.16   &  4 &  91 & 18.74$\pm$0.05   &   5.16$\pm$0.03  &  0.42 &  3 \\
51458             & (51458) 2001 FL42            &  2.25 &  0.14 &  1.14 & 335.2 & 296.6 &   1.4       &   2.52 &   1.58 &  7.52 & 16.28$\pm$0.19   &  2 &  30 & 19.79$\pm$0.09   &   6.23$\pm$0.42  &  0.58 &  2 \\
51780\tablenotemark{b}         & (51780) 2001 MB9             &  2.96 &  0.12 &  9.05 & 310.9 &  86.0 &   4.9\tablenotemark{w}   &   2.90 &   1.98 &  8.36 & 14.51$\pm$0.26   &  4 &  73 & 18.77$\pm$0.04   &   5.82$\pm$0.04  &  0.78 &  3 \\
51937             & (51937) 2001 QD159           &  3.00 &  0.11 &  2.80 & 149.9 & 282.8 &   8.3\tablenotemark{w}   &   2.88 &   1.90 &  2.84 & 14.05$\pm$0.23   &  2 &  38 & 17.97$\pm$0.02   &   6.62$\pm$0.05  &  0.70 &  3 \\
51987             & (51987) 2001 SV179           &  2.93 &  0.07 &  1.62 &   2.2 &  99.6 &   6.8       &   2.78 &   1.79 &  0.83 & 14.61$\pm$0.11   &  4 &  98 & 18.24$\pm$0.03   &   2.82$\pm$0.01  &  0.22 &  3 \\
52046             & (52046) 2002 PH83            &  2.25 &  0.20 &  3.01 & 119.5 & 210.7 &   1.3       &   2.60 &   1.64 &  6.21 & 16.47$\pm$0.14   &  4 &  63 & 20.09$\pm$0.11   &   4.23$\pm$0.06  &  0.49 &  2 \\
52179             & (52179) 2270 T-2             &  2.87 &  0.04 &  1.34 & 208.8 &  81.7 &   4.7       &   2.99 &   2.02 &  4.15 & 15.39$\pm$0.24   &  4 &  75 & 19.64$\pm$0.08   &   4.97$\pm$0.03  &  0.81 &  3 \\
52235             & (52235) 1979 MW2             &  3.04 &  0.14 &  3.64 & 167.5 & 202.0 &  10.4\tablenotemark{w}   &   3.33 &   2.35 &  2.69 & 14.23$\pm$0.22   &  4 &  76 & 19.01$\pm$0.05   &   8.28$\pm$0.07  &  0.75 &  3 \\
52353             & (52353) 1993 FP19            &  3.07 &  0.09 &  7.84 & 148.6 & 343.5 &   6.2       &   2.81 &   1.82 &  1.48 & 14.79$\pm$0.07   &  4 &  82 & 18.51$\pm$0.04   &   5.05$\pm$0.05  &  0.16 &  2 \\
52436             & (52436) 1994 PM26            &  2.35 &  0.17 & 12.66 & 335.2 &  38.0 &   2.4\tablenotemark{w}   &   2.60 &   1.61 &  1.62 & 14.88$\pm$0.05   &  2 &  38 & 18.21$\pm$0.03   &   3.58$\pm$0.03  &  0.11 &  2 \\
52521             & (52521) 1996 JU3             &  2.40 &  0.11 &  3.59 & 100.2 &  48.7 &   4.8\tablenotemark{w}   &   2.15 &   1.21 & 10.33 & 15.34$\pm$0.09   &  4 &  78 & 18.07$\pm$0.02   &   3.49$\pm$0.01  &  0.14 &  3 \\
52522             & (52522) 1996 JW10            &  2.41 &  0.17 &  3.21 & 122.0 & 126.2 &   1.9       &   2.66 &   1.69 &  4.80 & 15.59$\pm$0.18   &  3 &  64 & 19.22$\pm$0.06   &   9.32$\pm$0.18  &  0.57 &  3 \\
52549             & (52549) 1996 XB31            &  3.17 &  0.05 & 10.30 & 122.4 &   1.0 &   8.1\tablenotemark{w}   &   3.01 &   2.06 &  6.13 & 13.84$\pm$0.13   &  4 &  77 & 18.27$\pm$0.03   &  14.33$\pm$0.44  &  0.19 &  2 \\
52696             & (52696) 1998 FC51            &  3.13 &  0.12 &  2.51 & 123.4 &  50.3 &   6.0       &   2.88 &   1.93 &  6.11 & 14.87$\pm$0.14   &  4 &  75 & 19.13$\pm$0.06   &   4.29$\pm$0.02  &  0.33 &  3 \\
52709             & (52709) 1998 FA84            &  3.07 &  0.11 & 12.37 & 144.1 & 301.7 &   4.8\tablenotemark{w}   &   2.92 &   1.93 &  1.37 & 14.19$\pm$0.13   &  4 &  83 & 18.10$\pm$0.03   &  15.48$\pm$0.25  &  0.36 &  3 \\
52776             & (52776) 1998 QS19            &  2.33 &  0.17 &  1.40 & 272.6 &  83.6 &   1.4       &   2.46 &   1.49 &  5.25 & 16.34$\pm$0.16   &  2 &  48 & 19.54$\pm$0.07   &   7.16$\pm$0.05  &  0.52 &  3 \\
52819             & (52819) 1998 QK104           &  2.32 &  0.16 &  5.82 & 131.6 & 184.5 &   2.3       &   2.65 &   1.68 &  3.38 & 15.21$\pm$0.13   &  4 &  63 & 18.75$\pm$0.05   &   3.95$\pm$0.08  &  0.38 &  2 \\
53300             & (53300) 1999 GD31            &  3.00 &  0.25 &  2.90 & 143.0 &   7.6 &   6.2       &   2.36 &   1.38 &  3.90 & 14.81$\pm$0.15   &  4 &  85 & 17.71$\pm$0.02   &   3.86$\pm$0.03  &  0.13 &  3 \\
53465             & (53465) 1999 XY222           &  2.28 &  0.05 &  5.37 & 334.5 & 176.9 &   2.0\tablenotemark{w}   &   2.17 &   1.18 &  1.74 & 15.64$\pm$0.09   &  4 &  84 & 17.75$\pm$0.02   &   5.05$\pm$0.05  &  0.13 &  2 \\
53531             & (53531) 2000 AD212           &  2.31 &  0.13 &  9.00 & 145.2 & 135.8 &   2.5       &   2.48 &   1.49 &  1.74 & 15.00$\pm$0.09   &  4 &  81 & 18.06$\pm$0.03   &   2.69$\pm$0.02  &  0.11 &  2 \\
53620             & (53620) 2000 CN93            &  2.36 &  0.21 &  4.87 & 103.1 & 158.6 &   3.1\tablenotemark{w}   &   2.69 &   1.76 &  8.68 & 14.48$\pm$0.20   &  4 &  66 & 18.43$\pm$0.04   &   3.16$\pm$0.01  &  0.61 &  3 \\
53639             & (53639) 2000 DJ13            &  2.31 &  0.17 &  6.99 & 329.6 & 352.6 &   2.5       &   2.69 &   1.70 &  0.62 & 15.00$\pm$0.20   &  4 &  78 & 18.32$\pm$0.03   &   5.11$\pm$0.03  &  0.56 &  3 \\
53734             & (53734) 2000 EB46            &  2.34 &  0.13 &  6.54 & 347.2 &  61.2 &   2.7\tablenotemark{w}   &   2.39 &   1.41 &  2.74 & 14.77$\pm$0.11   &  2 &  33 & 17.85$\pm$0.02   &   5.05$\pm$0.03  &  0.31 &  3 \\
54076             & (54076) 2000 GL154           &  2.38 &  0.13 &  5.44 & 293.8 &  84.7 &   2.1       &   2.39 &   1.43 &  7.24 & 15.38$\pm$0.14   &  4 &  67 & 18.54$\pm$0.04   &   4.95$\pm$0.05  &  0.25 &  2 \\
54376\tablenotemark{b}         & (54376) 2000 KV56            &  2.41 &  0.16 &  3.55 &  93.5 & 170.7 &   1.9       &   2.73 &   1.76 &  4.39 & 15.57$\pm$0.23   &  4 &  76 & 19.37$\pm$0.07   &   4.17$\pm$0.02  &  0.71 &  3 \\
54397             & (54397) 2000 KC80            &  2.37 &  0.13 &  5.27 & 153.2 &   0.4 &   1.8\tablenotemark{w}   &   2.05 &   1.07 &  1.33 & 15.52$\pm$0.19   &  4 &  80 & 17.30$\pm$0.01   &   7.33$\pm$0.06  &  0.55 &  3 \\
54427             & (54427) 2000 LG27            &  3.05 &  0.10 &  8.87 & 319.4 & 351.4 &   7.3\tablenotemark{w}   &   3.33 &   2.35 &  1.74 & 13.42$\pm$0.18   &  4 &  85 & 18.05$\pm$0.03   &   3.84$\pm$0.02  &  0.37 &  3 \\
54537             & (54537) 2000 QD49            &  2.42 &  0.16 &  4.30 & 156.2 &  80.0 &   3.4\tablenotemark{w}   &   2.33 &   1.34 &  2.21 & 14.93$\pm$0.12   &  3 &  64 & 17.64$\pm$0.02   &   2.77$\pm$0.01  &  0.24 &  3 \\
54735             & (54735) 2001 KW24            &  2.25 &  0.10 &  2.99 & 310.3 & 248.7 &   1.7       &   2.10 &   1.12 &  5.82 & 15.90$\pm$0.11   &  3 &  55 & 18.31$\pm$0.03   &   5.36$\pm$0.06  &  0.15 &  2 \\
54827\tablenotemark{*}         & (54827) 2001 NQ8             &  2.39 &  0.21 &  3.13 &  84.0 & 292.8 &   2.1\tablenotemark{w}   &   2.42 &   1.50 & 10.28 & 15.35$\pm$0.18   &  4 &  71 & 18.74$\pm$0.04   &   5.85$\pm$0.04  &  0.54 &  3 \\
54979             & (54979) 2001 PP56            &  2.36 &  0.13 &  2.11 & 301.5 & 143.3 &   4.1\tablenotemark{w}   &   2.20 &   1.21 &  1.42 & 15.96$\pm$0.12   &  4 &  81 & 18.28$\pm$0.03   &   3.75$\pm$0.03  &  0.15 &  2 \\
55097             & (55097) 2001 QT132           &  3.01 &  0.11 & 11.23 & 161.0 & 200.9 &   6.0\tablenotemark{w}   &   3.26 &   2.28 &  1.90 & 13.68$\pm$0.16   &  4 &  65 & 18.23$\pm$0.03   &   4.40$\pm$0.02  &  0.46 &  3 \\
55128             & (55128) 2001 QH177           &  2.39 &  0.12 &  6.43 & 282.2 &  81.9 &   4.9\tablenotemark{w}   &   2.45 &   1.47 &  4.20 & 15.86$\pm$0.13   &  4 &  79 & 19.00$\pm$0.06   &   3.00$\pm$0.05  &  0.18 &  2 \\
55293             & (55293) 2001 SY39            &  2.35 &  0.10 &  6.84 & 147.1 & 116.7 &   1.6       &   2.42 &   1.43 &  1.10 & 15.96$\pm$0.12   &  3 &  59 & 18.79$\pm$0.04   &   4.62$\pm$0.09  &  0.16 &  2 \\
55340             & (55340) 2001 ST125           &  2.40 &  0.10 &  2.13 & 265.9 & 216.6 &   3.9\tablenotemark{w}   &   2.17 &   1.20 &  3.60 & 15.98$\pm$0.12   &  4 &  78 & 18.23$\pm$0.03   &   8.65$\pm$0.16  &  0.16 &  3 \\
55384             & (55384) 2001 SQ267           &  2.41 &  0.14 &  3.55 & 118.3 & 127.4 &   2.5       &   2.58 &   1.63 &  7.57 & 14.98$\pm$0.14   &  4 &  95 & 18.67$\pm$0.04   &   2.57$\pm$0.01  &  0.19 &  2 \\
55387             & (55387) 2001 SD272           &  2.38 &  0.15 &  1.98 & 350.5 & 231.6 &   2.4       &   2.38 &   1.47 & 11.42 & 15.08$\pm$0.13   &  4 &  72 & 18.48$\pm$0.03   &   3.05$\pm$0.01  &  0.18 &  3 \\
55728             & (55728) 1981 EV17            &  2.40 &  0.15 &  1.79 & 234.0 &  22.1 &   1.6       &   2.66 &   1.69 &  3.91 & 15.95$\pm$0.28   &  4 &  93 & 19.55$\pm$0.08   &   9.70$\pm$0.10  &  0.97 &  3 \\
55763             & (55763) 1992 DO7             &  3.18 &  0.08 &  3.44 & 104.4 & 124.9 &   6.1       &   3.26 &   2.30 &  4.43 & 14.82$\pm$0.26   &  3 &  50 & 19.56$\pm$0.08   &   8.21$\pm$0.14  &  0.74 &  3 \\
56299             & (56299) 1999 RT47            &  3.21 &  0.06 &  6.84 & 337.8 &   2.4 &  10.5\tablenotemark{w}   &   3.41 &   2.42 &  1.31 & 13.49$\pm$0.15   &  3 &  59 & 18.24$\pm$0.03   &   5.75$\pm$0.03  &  0.45 &  3 \\
56313             & (56313) 1999 SV14            &  3.16 &  0.26 & 24.98 & 311.2 & 300.6 &   9.6\tablenotemark{w}   &   3.46 &   2.57 &  7.79 & 13.65$\pm$0.18   &  4 &  73 & 18.91$\pm$0.05   &   8.57$\pm$0.08  &  0.45 &  3 \\
56558             & (56558) 2000 HK100           &  2.90 &  0.02 &  2.85 & 145.7 & 161.5 &   5.9       &   2.94 &   1.95 &  1.69 & 14.92$\pm$0.14   &  4 &  89 & 18.94$\pm$0.05   &   3.56$\pm$0.01  &  0.24 &  3 \\
56570             & (56570) 2000 JA21            &  2.38 &  0.13 &  3.22 & 280.0 &  87.0 &   2.4\tablenotemark{w}   &   2.60 &   1.62 &  4.41 & 14.94$\pm$0.09   &  4 &  76 & 18.47$\pm$0.04   &   3.44$\pm$0.01  &  0.22 &  2 \\
56633             & (56633) 2000 KY8             &  2.37 &  0.05 &  0.56 & 266.1 & 111.1 &   1.3       &   2.46 &   1.47 &  1.06 & 16.49$\pm$0.14   &  4 &  76 & 19.45$\pm$0.07   &   2.39$\pm$0.02  &  0.32 &  3 \\
56647             & (56647) 2000 KG34            &  2.41 &  0.14 &  6.72 & 157.4 & 235.8 &   1.8       &   2.50 &   1.52 &  4.26 & 15.72$\pm$0.11   &  4 &  76 & 18.94$\pm$0.05   &   7.38$\pm$0.11  &  0.32 &  3 \\
56794             & (56794) 2000 OO60            &  3.20 &  0.15 &  5.38 & 321.5 &  75.7 &   7.7\tablenotemark{w}   &   3.07 &   2.12 &  5.83 & 14.01$\pm$0.24   &  4 &  76 & 18.35$\pm$0.03   &   5.00$\pm$0.03  &  0.50 &  3 \\
56875             & (56875) 2000 QE111           &  3.06 &  0.11 &  1.82 & 337.4 & 340.4 &   5.5\tablenotemark{w}   &   3.40 &   2.41 &  0.77 & 15.01$\pm$0.19   &  4 &  75 & 19.81$\pm$0.09   &   5.33$\pm$0.06  &  0.48 &  2 \\
56943             & (56943) 2000 RF76            &  3.15 &  0.18 &  2.11 & 136.8 & 288.0 &   8.8\tablenotemark{w}   &   3.04 &   2.06 &  1.54 & 14.12$\pm$0.24   &  1 &  19 & 18.33$\pm$0.04   &   6.81$\pm$0.19  &  0.71 &  2 \\
56958             & (56958) 2000 ST28            &  3.18 &  0.03 & 13.06 & 337.9 & 158.6 &  12.2\tablenotemark{w}   &   3.08 &   2.09 &  1.18 & 13.96$\pm$0.14   &  4 &  83 & 18.17$\pm$0.03   &   6.49$\pm$0.04  &  0.33 &  3 \\
57035             & (57035) 2000 WG54            &  2.52 &  0.10 &  2.25 & 351.1 & 262.2 &   3.6\tablenotemark{w}   &   2.53 &   1.54 &  1.47 & 14.33$\pm$0.16   &  3 &  55 & 17.65$\pm$0.02   &   4.34$\pm$0.02  &  0.26 &  2 \\
57364             & (57364) 2001 RU27            &  2.42 &  0.17 &  0.76 & 347.8 &  76.6 &   1.5\tablenotemark{w}   &   2.11 &   1.13 &  4.46 & 16.27$\pm$0.13   &  4 &  71 & 18.47$\pm$0.04   &  11.16$\pm$0.27  &  0.25 &  3 \\
57368             & (57368) 2001 RP44            &  3.16 &  0.30 & 14.43 & 152.0 & 252.3 &   7.9\tablenotemark{w}   &   3.10 &   2.12 &  2.17 & 14.18$\pm$0.09   &  4 &  78 & 18.49$\pm$0.04   &  10.11$\pm$0.21  &  0.16 &  2 \\
57490\tablenotemark{b}         & (57490) 2001 ST175           &  2.41 &  0.16 &  3.18 & 127.9 &  41.1 &   2.0\tablenotemark{w}   &   2.15 &   1.19 &  6.68 & 15.75$\pm$0.23   &  4 &  81 & 18.29$\pm$0.03   &   8.21$\pm$0.07  &  0.74 &  3 \\
57670             & (57670) 2001 UB30            &  3.16 &  0.24 &  7.91 & 107.0 & 303.2 &   7.0\tablenotemark{w}   &   2.75 &   1.81 &  7.10 & 14.78$\pm$0.12   &  4 &  78 & 18.76$\pm$0.04   &   6.32$\pm$0.08  &  0.22 &  2 \\
57689             & (57689) 2001 UM73            &  2.40 &  0.16 &  2.71 &  75.2 & 151.9 &   2.1       &   2.47 &   1.51 &  6.38 & 15.43$\pm$0.18   &  3 &  52 & 18.87$\pm$0.05   &  19.59$\pm$0.83  &  0.36 &  2 \\
57708             & (57708) 2001 UV119           &  3.20 &  0.17 &  2.01 &  76.2 &  29.0 &   7.9       &   2.67 &   1.71 &  6.48 & 14.27$\pm$0.16   &  4 &  80 & 18.03$\pm$0.03   &  11.85$\pm$0.14  &  0.40 &  3 \\
57721             & (57721) 2001 UK139           &  2.36 &  0.14 &  2.41 & 168.7 &  68.0 &   1.4       &   2.30 &   1.32 &  3.17 & 16.35$\pm$0.10   &  4 &  75 & 19.04$\pm$0.05   &   5.00$\pm$0.05  &  0.20 &  2 \\
57822             & (57822) 2001 WV45            &  2.40 &  0.14 &  1.75 & 354.5 & 243.8 &   2.0       &   2.35 &   1.36 &  1.79 & 15.49$\pm$0.09   &  2 &  39 & 18.25$\pm$0.03   &   8.07$\pm$0.33  &  0.14 &  2 \\
58049             & (58049) 2002 XY86            &  2.34 &  0.05 &  6.31 & 309.4 & 179.6 &   1.5       &   2.23 &   1.31 & 11.25 & 16.20$\pm$0.18   &  4 &  77 & 19.20$\pm$0.06   &   5.36$\pm$0.03  &  0.51 &  3 \\
58055             & (58055) 2003 AH6             &  2.39 &  0.22 &  7.23 & 294.2 &  84.2 &   2.2\tablenotemark{w}   &   2.34 &   1.38 &  6.86 & 15.24$\pm$0.08   &  3 &  34 & 18.29$\pm$0.03   &   2.87$\pm$0.02  &  0.15 &  2 \\
58544             & (58544) 1997 EK42            &  3.19 &  0.09 &  5.02 & 319.1 & 270.5 &   8.6\tablenotemark{w}   &   3.12 &   2.14 &  1.90 & 14.19$\pm$0.16   &  4 &  99 & 18.49$\pm$0.03   &  10.11$\pm$0.11  &  0.34 &  3 \\
58658             & (58658) 1997 WY57            &  2.44 &  0.13 &  6.55 & 173.3 & 197.3 &   1.8       &   2.65 &   1.67 &  3.68 & 15.78$\pm$0.12   &  4 &  74 & 19.31$\pm$0.06   &   4.95$\pm$0.03  &  0.33 &  3 \\
58703             & (58703) 1998 BH44            &  2.46 &  0.25 &  3.07 & 113.4 & 247.5 &   5.1\tablenotemark{w}   &   2.96 &   1.98 &  1.10 & 14.48$\pm$0.06   &  4 &  84 & 18.44$\pm$0.03   &   5.25$\pm$0.06  &  0.14 &  2 \\
58871             & (58871) 1998 HX114           &  2.56 &  0.16 & 12.44 & 153.9 &  98.2 &   2.3\tablenotemark{w}   &   2.53 &   1.55 &  2.03 & 15.18$\pm$0.17   &  4 &  79 & 18.24$\pm$0.03   &   4.53$\pm$0.02  &  0.46 &  3 \\
59057             & (59057) 1998 UO18            &  2.37 &  0.22 &  2.24 &   2.2 &  13.5 &   1.8       &   2.43 &   1.53 & 11.54 & 15.73$\pm$0.27   &  4 &  64 & 19.26$\pm$0.06   &   5.39$\pm$0.03  &  0.89 &  3 \\
59143             & (59143) 1998 XT72            &  2.85 &  0.14 & 11.56 & 319.8 &  96.6 &   4.8\tablenotemark{w}   &   2.82 &   1.83 &  2.01 & 13.82$\pm$0.11   &  4 &  79 & 17.55$\pm$0.02   &   2.41$\pm$0.01  &  0.15 &  3 \\
59180             & (59180) 1999 AP12            &  2.42 &  0.14 &  0.82 & 279.1 & 276.4 &   1.3       &   2.33 &   1.36 &  3.77 & 16.51$\pm$0.26   &  3 &  44 & 19.39$\pm$0.09   &   7.74$\pm$0.06  &  0.80 &  3 \\
59186             & (59186) 1999 AK16            &  2.41 &  0.18 &  1.58 & 322.5 & 329.1 &   1.3       &   2.83 &   1.91 &  8.35 & 16.41$\pm$0.22   &  4 &  27 & 20.60$\pm$0.15   &   4.68$\pm$0.09  &  0.67 &  2 \\
59238             & (59238) 1999 CN2             &  2.40 &  0.17 &  1.93 & 141.2 & 274.6 &   2.0\tablenotemark{w}   &   2.38 &   1.39 &  0.60 & 15.33$\pm$0.09   &  4 &  81 & 18.08$\pm$0.02   &   2.64$\pm$0.01  &  0.14 &  2 \\
59255             & (59255) 1999 CB26            &  2.43 &  0.16 &  1.70 & 138.8 & 309.5 &   2.1\tablenotemark{w}   &   2.07 &   1.10 &  6.47 & 15.74$\pm$0.13   &  3 &  54 & 17.77$\pm$0.02   &   7.33$\pm$0.06  &  0.29 &  3 \\
59271             & (59271) 1999 CG38            &  2.43 &  0.16 &  1.73 & 317.5 & 185.5 &   1.4       &   2.07 &   1.13 & 10.95 & 16.35$\pm$0.13   &  4 &  90 & 18.89$\pm$0.05   &   4.85$\pm$0.05  &  0.29 &  2 \\
59326             & (59326) 1999 CO98            &  2.41 &  0.15 &  4.79 & 347.0 & 213.1 &   2.0       &   2.13 &   1.14 &  1.96 & 15.52$\pm$0.11   &  4 &  93 & 17.66$\pm$0.02   &   3.36$\pm$0.01  &  0.10 &  2 \\
59345\tablenotemark{*}         & (59345) 1999 CK135           &  2.43 &  0.14 &  5.90 & 334.4 &  13.5 &   2.4       &   2.75 &   1.76 &  0.46 & 15.08$\pm$0.13   &  4 &  83 & 18.54$\pm$0.03   &   6.19$\pm$0.04  &  0.32 &  3 \\
59555             & (59555) 1999 JE41            &  2.55 &  0.21 &  4.69 & 118.8 & 199.7 &   4.2       &   3.03 &   2.09 &  6.50 & 14.91$\pm$0.15   &  4 &  66 & 19.50$\pm$0.09   &   5.39$\pm$0.06  &  0.53 &  2 \\
59778             & (59778) 1999 NO39            &  2.59 &  0.20 &  8.21 & 325.7 &  25.0 &   3.9       &   3.07 &   2.08 &  0.85 & 15.06$\pm$0.29   &  4 &  73 & 19.19$\pm$0.06   &   5.52$\pm$0.03  &  0.79 &  3 \\
59939             & (59939) 1999 RW192           &  3.18 &  0.17 & 14.27 & 152.9 & 119.0 &   7.1\tablenotemark{w}   &   3.46 &   2.49 &  3.71 & 14.58$\pm$0.12   &  4 &  69 & 19.60$\pm$0.07   &   4.17$\pm$0.04  &  0.34 &  2 \\
60048             & (60048) 1999 TS104           &  2.23 &  0.16 &  3.08 & 316.7 &   6.7 &   3.6\tablenotemark{w}   &   2.54 &   1.60 &  7.83 & 16.10$\pm$0.10   &  3 &  58 & 19.64$\pm$0.08   &   7.16$\pm$0.16  &  0.31 &  2 \\
60091             & (60091) 1999 TG156           &  2.70 &  0.11 &  4.15 & 127.4 & 216.1 &   3.6\tablenotemark{w}   &   2.88 &   1.92 &  4.60 & 14.13$\pm$0.10   &  4 &  99 & 18.22$\pm$0.03   &   3.60$\pm$0.03  &  0.16 &  2 \\
60099\tablenotemark{b}         & (60099) 1999 TW173           &  2.70 &  0.10 &  3.06 & 142.2 & 210.0 &   3.7\tablenotemark{w}   &   2.83 &   1.85 &  3.45 & 14.31$\pm$0.15   &  4 &  79 & 18.32$\pm$0.03   &   9.23$\pm$0.09  &  0.39 &  3 \\
60271             & (60271) 1999 XN56            &  2.25 &  0.22 &  1.70 &  93.4 & 232.8 &   1.4       &   2.67 &   1.72 &  7.38 & 16.24$\pm$0.15   &  4 &  53 & 20.18$\pm$0.13   &   5.82$\pm$0.10  &  0.48 &  2 \\
60403             & (60403) 2000 BK30            &  2.77 &  0.08 &  6.67 & 140.1 & 280.7 &   5.2\tablenotemark{w}   &   2.77 &   1.78 &  1.56 & 14.97$\pm$0.15   &  4 &  79 & 18.62$\pm$0.04   &   2.94$\pm$0.01  &  0.31 &  2 \\
60679\tablenotemark{b}         & (60679) 2000 GE24            &  2.92 &  0.12 &  1.40 & 356.7 &  27.2 &   6.4       &   2.92 &   1.97 &  6.66 & 14.72$\pm$0.26   &  4 &  99 & 18.97$\pm$0.05   &   5.55$\pm$0.03  &  0.87 &  3 \\
60853             & (60853) 2000 HZ65            &  2.37 &  0.15 &  3.50 & 203.2 &  72.0 &   1.4       &   2.55 &   1.57 &  4.12 & 16.21$\pm$0.13   &  2 &  38 & 19.60$\pm$0.07   &  12.97$\pm$0.55  &  0.46 &  2 \\
61195             & (61195) Martinoli            &  2.39 &  0.21 &  3.99 & 352.7 & 255.6 &   2.0       &   2.30 &   1.32 &  2.29 & 15.52$\pm$0.18   &  4 &  83 & 18.15$\pm$0.03   &   3.20$\pm$0.01  &  0.44 &  3 \\
61233             & (61233) 2000 ON15            &  2.51 &  0.15 &  3.12 & 120.3 & 241.5 &   2.7\tablenotemark{w}   &   2.59 &   1.62 &  3.57 & 14.99$\pm$0.10   &  3 &  68 & 18.40$\pm$0.03   &   8.89$\pm$0.25  &  0.13 &  2 \\
61631             & (61631) 2000 QX102           &  2.57 &  0.17 &  8.41 & 115.6 & 279.6 &   5.7\tablenotemark{w}   &   2.40 &   1.42 &  3.21 & 14.68$\pm$0.10   &  2 &  51 & 17.56$\pm$0.02   &   4.03$\pm$0.07  &  0.22 &  3 \\
61774             & (61774) 2000 QV171           &  3.15 &  0.15 &  8.62 & 339.9 &  25.8 &   8.7\tablenotemark{w}   &   3.51 &   2.52 &  0.79 & 14.58$\pm$0.26   &  4 & 100 & 19.26$\pm$0.06   &   9.14$\pm$0.09  &  0.76 &  3 \\
62209             & (62209) 2000 SF61            &  2.55 &  0.11 &  2.82 &  91.8 & 254.8 &   2.8\tablenotemark{w}   &   2.70 &   1.72 &  3.71 & 15.76$\pm$0.15   &  3 &  56 & 19.43$\pm$0.07   &   7.56$\pm$0.12  &  0.34 &  2 \\
63158             & (63158) 2000 YA4             &  2.65 &  0.02 &  1.32 & 207.9 & 319.7 &   2.1       &   2.62 &   1.65 &  4.67 & 16.38$\pm$0.19   &  4 &  67 & 19.71$\pm$0.08   &  12.80$\pm$0.17  &  0.66 &  2 \\
63235             & (63235) 2001 BV20            &  3.55 &  0.04 &  6.73 & 121.3 &  16.1 &  10.2       &   3.42 &   2.46 &  3.95 & 13.72$\pm$0.13   &  4 &  80 & 18.78$\pm$0.04   &   4.49$\pm$0.02  &  0.34 &  3 \\
63578             & (63578) 2001 QD28            &  2.43 &  0.17 &  2.00 & 161.2 & 249.8 &   6.7\tablenotemark{w}   &   2.41 &   1.42 &  3.53 & 14.73$\pm$0.16   &  3 &  58 & 17.70$\pm$0.02   &   7.50$\pm$0.06  &  0.47 &  3 \\
63679             & (63679) 2001 QN145           &  2.41 &  0.15 &  0.99 & 194.8 & 243.4 &   1.1       &   2.23 &   1.25 &  5.19 & 16.80$\pm$0.21   &  4 &  87 & 19.43$\pm$0.06   &   3.78$\pm$0.01  &  0.65 &  3 \\
63702             & (63702) 2001 QK182           &  2.47 &  0.14 &  7.00 & 123.1 & 253.2 &   2.9       &   2.46 &   1.48 &  3.26 & 14.70$\pm$0.11   &  4 &  72 & 17.73$\pm$0.02   &   4.66$\pm$0.13  &  0.14 &  2 \\
63728             & (63728) 2001 QW237           &  2.42 &  0.18 &  2.31 & 160.7 & 273.7 &   1.5       &   2.22 &   1.24 &  4.91 & 16.10$\pm$0.07   &  2 &  41 & 18.71$\pm$0.04   &   6.00$\pm$0.18  &  0.17 &  2 \\
63894             & (63894) 2001 SN5             &  2.42 &  0.17 &  1.06 & 248.2 & 178.9 &   1.3       &   2.28 &   1.31 &  6.42 & 16.42$\pm$0.21   &  1 &  19 & 19.20$\pm$0.05   &   8.57$\pm$0.83  &  0.60 &  2 \\
63913             & (63913) 2001 SG32            &  3.10 &  0.12 &  2.57 &  91.3 & 357.1 &   4.9       &   2.79 &   1.87 &  9.11 & 15.30$\pm$0.24   &  4 &  73 & 19.29$\pm$0.06   &   8.28$\pm$0.07  &  0.89 &  3 \\
64246             & (64246) 2001 TC160           &  3.08 &  0.10 & 11.10 & 112.2 & 242.7 &   5.6\tablenotemark{w}   &   3.27 &   2.37 &  8.16 & 13.95$\pm$0.07   &  2 &  51 & 18.87$\pm$0.05   &   4.12$\pm$0.04  &  0.24 &  2 \\
64889             & (64889) 2001 YA76            &  2.44 &  0.22 &  2.39 &   9.8 & 356.1 &   1.4       &   2.87 &   1.88 &  2.30 & 16.24$\pm$0.16   &  4 &  61 & 20.19$\pm$0.12   &   5.71$\pm$0.07  &  0.61 &  2 \\
64918             & (64918) 2001 YB99            &  3.18 &  0.09 &  1.66 & 151.4 & 356.2 &   5.4       &   2.90 &   1.92 &  2.78 & 15.10$\pm$0.14   &  4 &  74 & 18.96$\pm$0.05   &   5.55$\pm$0.03  &  0.34 &  3 \\
65109             & (65109) 2002 CV36            &  5.15 &  0.03 & 12.64 & 148.6 & 285.9 &  21.8       &   5.12 &   4.13 &  0.35 & 12.07$\pm$0.28   &  4 &  78 & 18.71$\pm$0.04   &   9.41$\pm$0.09  &  0.77 &  3 \\
65116             & (65116) 2002 CH51            &  3.27 &  0.04 &  2.30 & 100.4 & 158.9 &   7.7       &   3.30 &   2.31 &  1.24 & 14.32$\pm$0.14   &  4 &  85 & 18.81$\pm$0.04   &  15.24$\pm$0.25  &  0.32 &  2 \\
65395             & (65395) 2002 RY63            &  2.79 &  0.20 &  9.21 & 154.4 & 157.7 &   4.4\tablenotemark{w}   &   3.31 &   2.32 &  2.06 & 15.24$\pm$0.19   &  4 &  62 & 19.89$\pm$0.10   &  15.48$\pm$0.25  &  0.54 &  2 \\
65619             & (65619) 4218 T-3             &  2.33 &  0.21 &  3.44 & 135.9 & 302.7 &   1.5\tablenotemark{w}   &   2.10 &   1.11 &  1.18 & 15.94$\pm$0.12   &  4 &  80 & 17.91$\pm$0.02   &   6.40$\pm$0.04  &  0.33 &  3 \\
65795             & (65795) 1995 WQ27            &  3.20 &  0.17 &  0.69 &  14.6 &  95.1 &   4.1       &   2.66 &   1.69 &  5.06 & 15.67$\pm$0.11   &  4 &  73 & 19.35$\pm$0.06   &   2.76$\pm$0.02  &  0.23 &  2 \\
66595             & (66595) 1999 RU178           &  2.55 &  0.21 &  9.17 & 147.5 & 154.4 &   2.9\tablenotemark{w}   &   2.93 &   1.95 &  2.32 & 15.14$\pm$0.19   &  4 &  72 & 19.07$\pm$0.06   &   5.68$\pm$0.03  &  0.77 &  3 \\
66625             & (66625) 1999 RE205           &  2.69 &  0.11 & 13.55 & 296.4 & 149.7 &   4.0\tablenotemark{w}   &   2.41 &   1.44 &  4.64 & 14.68$\pm$0.17   &  4 &  71 & 17.66$\pm$0.02   &  12.97$\pm$0.17  &  0.44 &  2 \\
66722             & (66722) 1999 TC107           &  2.67 &  0.12 &  9.16 & 291.9 & 109.5 &   3.5\tablenotemark{w}   &   2.53 &   1.55 &  3.15 & 14.71$\pm$0.22   &  4 &  80 & 17.97$\pm$0.03   &   9.70$\pm$0.10  &  0.58 &  3 \\
66764             & (66764) 1999 TD190           &  2.64 &  0.05 &  9.63 & 311.8 & 326.7 &   3.9\tablenotemark{w}   &   2.73 &   1.76 &  4.41 & 14.59$\pm$0.10   &  4 &  92 & 18.29$\pm$0.03   &  12.80$\pm$0.17  &  0.26 &  3 \\
67209             & (67209) 2000 DN26            &  2.79 &  0.06 &  4.91 & 154.0 & 270.4 &   4.9\tablenotemark{w}   &   2.77 &   1.79 &  2.14 & 15.75$\pm$0.17   &  4 &  69 & 19.28$\pm$0.06   &   3.78$\pm$0.01  &  0.40 &  2 \\
67377             & (67377) 2000 OW1             &  3.10 &  0.07 &  8.46 & 293.1 & 195.2 &   6.0\tablenotemark{w}   &   2.90 &   1.94 &  4.90 & 13.91$\pm$0.11   &  4 &  81 & 18.06$\pm$0.03   &   6.44$\pm$0.13  &  0.16 &  3 \\
67393             & (67393) 2000 OX58            &  3.21 &  0.19 &  0.72 & 130.4 & 265.3 &   5.8\tablenotemark{w}   &   3.04 &   2.10 &  6.31 & 14.32$\pm$0.16   &  4 &  80 & 18.88$\pm$0.05   &  15.74$\pm$0.26  &  0.51 &  3 \\
67413             & (67413) 2000 QK50            &  3.06 &  0.10 &  9.38 & 157.3 & 116.6 &   8.1\tablenotemark{w}   &   3.23 &   2.25 &  2.92 & 14.86$\pm$0.27   &  4 &  74 & 19.47$\pm$0.07   &  10.91$\pm$0.13  &  0.90 &  3 \\
67858             & (67858) 2000 WX20            &  2.57 &  0.09 &  5.52 & 109.1 & 127.4 &   2.3\tablenotemark{w}   &   2.65 &   1.72 &  8.38 & 15.00$\pm$0.18   &  4 &  72 & 18.84$\pm$0.04   &  11.71$\pm$0.14  &  0.40 &  3 \\
68081             & (68081) 2000 YQ97            &  2.63 &  0.11 &  1.22 &  97.3 &  14.3 &   3.0       &   2.41 &   1.43 &  1.53 & 15.60$\pm$0.17   &  4 &  82 & 18.50$\pm$0.04   &  12.97$\pm$0.17  &  0.42 &  2 \\
68518             & (68518) 2001 VM14            &  2.45 &  0.04 &  5.69 & 314.2 & 204.0 &   3.5\tablenotemark{w}   &   2.38 &   1.43 &  8.57 & 14.83$\pm$0.12   &  4 &  76 & 18.25$\pm$0.03   &   7.16$\pm$0.16  &  0.12 &  2 \\
69016             & (69016) 2002 UX32            &  2.23 &  0.20 &  4.17 & 327.6 &   1.4 &   2.2       &   2.69 &   1.70 &  0.54 & 15.32$\pm$0.17   &  4 &  74 & 18.74$\pm$0.04   &   4.07$\pm$0.02  &  0.69 &  3 \\
69068             & (69068) 2003 AO32            &  2.36 &  0.13 &  7.05 & 319.2 &  59.4 &   2.0\tablenotemark{w}   &   2.38 &   1.44 &  8.79 & 15.08$\pm$0.10   &  4 &  69 & 18.31$\pm$0.03   &   2.87$\pm$0.03  &  0.13 &  2 \\
69298             & (69298) 1992 DR9             &  2.38 &  0.11 &  1.98 & 246.3 & 318.7 &   4.0\tablenotemark{w}   &   2.22 &   1.24 &  3.28 & 16.14$\pm$0.14   &  4 &  73 & 18.66$\pm$0.04   &  11.03$\pm$0.13  &  0.28 &  3 \\
69406\tablenotemark{b*}        & (69406) 1995 SX48            &  1.84 &  0.02 & 21.99 & 299.3 & 308.5 &   3.2\tablenotemark{w}   &   1.87 &   0.92 & 11.62 & 14.41$\pm$0.11   &  4 &  75 & 16.29$\pm$0.01   &   4.49$\pm$0.04  &  0.12 &  2 \\
69758             & (69758) 1998 OP10            &  2.65 &  0.15 & 10.32 & 313.8 & 292.8 &   8.8\tablenotemark{w}   &   2.65 &   1.67 &  3.67 & 13.92$\pm$0.20   &  4 &  70 & 17.53$\pm$0.02   &   5.85$\pm$0.04  &  0.69 &  3 \\
70662             & (70662) 1999 TR282           &  2.62 &  0.13 &  4.68 & 159.9 & 121.3 &   3.1       &   2.84 &   1.87 &  4.75 & 15.58$\pm$0.14   &  2 &  31 & 19.55$\pm$0.09   &   8.00$\pm$0.32  &  0.42 &  2 \\
70804             & (70804) 1999 VL62            &  2.70 &  0.18 &  2.01 & 210.8 & 199.3 &   3.8\tablenotemark{w}   &   2.68 &   1.70 &  3.16 & 16.17$\pm$0.30   &  3 &  27 & 19.73$\pm$0.07   &   6.58$\pm$0.04  &  0.75 &  3 \\
70867             & (70867) 1999 VA150           &  2.67 &  0.10 &  2.96 & 239.9 & 132.0 &   5.7\tablenotemark{w}   &   2.84 &   1.87 &  4.25 & 15.30$\pm$0.21   &  4 &  66 & 19.24$\pm$0.07   &   3.79$\pm$0.01  &  0.68 &  2 \\
70924             & (70924) 1999 VC205           &  2.70 &  0.04 &  1.46 & 203.3 & 214.1 &   2.7       &   2.69 &   1.71 &  3.80 & 15.82$\pm$0.11   &  4 &  72 & 19.52$\pm$0.08   &   3.93$\pm$0.03  &  0.23 &  2 \\
71039             & (71039) 1999 XZ73            &  2.76 &  0.20 &  3.40 &  84.4 & 347.6 &   4.6       &   2.34 &   1.39 &  8.15 & 14.70$\pm$0.15   &  3 &  57 & 17.70$\pm$0.02   &   3.23$\pm$0.01  &  0.42 &  3 \\
71184             & (71184) 1999 XJ217           &  2.75 &  0.31 &  0.25 & 335.7 &  67.6 &   2.9       &   2.76 &   1.77 &  0.65 & 15.73$\pm$0.21   &  4 &  74 & 19.36$\pm$0.07   &   4.40$\pm$0.02  &  0.69 &  3 \\
71434             & (71434) 2000 AJ205           &  2.78 &  0.17 &  7.87 & 315.2 &  69.3 &   5.1       &   2.97 &   1.99 &  3.34 & 14.46$\pm$0.27   &  4 &  82 & 18.60$\pm$0.04   &   5.71$\pm$0.03  &  0.84 &  3 \\
71569             & (71569) 2000 DG40            &  2.33 &  0.18 &  1.79 & 302.7 & 269.2 &   1.5       &   2.31 &   1.34 &  5.78 & 16.12$\pm$0.19   &  4 &  75 & 19.02$\pm$0.05   &   2.74$\pm$0.01  &  0.52 &  3 \\
72179             & (72179) 2000 YH113           &  2.19 &  0.15 &  1.73 &  21.9 & 358.0 &   1.7       &   2.17 &   1.22 &  7.71 & 15.85$\pm$0.09   &  2 &  46 & 18.46$\pm$0.03   &   2.99$\pm$0.02  &  0.31 &  3 \\
72290\tablenotemark{b*}        & (72290) 2001 BQ15            &  2.66 &  0.07 & 14.86 & 327.1 & 275.0 &   4.4\tablenotemark{w}   &   2.65 &   1.66 &  1.89 & 14.42$\pm$0.18   &  3 &  62 & 17.80$\pm$0.02   &   5.65$\pm$0.03  &  0.63 &  3 \\
72320             & (72320) 2001 BW47            &  2.67 &  0.05 & 11.14 & 327.3 &  15.9 &   3.4\tablenotemark{w}   &   2.80 &   1.82 &  1.95 & 14.88$\pm$0.08   &  2 &  43 & 18.53$\pm$0.03   &   2.30$\pm$0.02  &  0.16 &  2 \\
72469             & (72469) 2001 DW27            &  2.71 &  0.04 &  2.84 & 110.8 &  95.4 &   2.7\tablenotemark{w}   &   2.71 &   1.74 &  4.79 & 15.24$\pm$0.18   &  4 &  67 & 19.00$\pm$0.06   &  13.33$\pm$0.18  &  0.56 &  2 \\
72918             & (72918) 2001 RB134           &  2.44 &  0.17 &  3.18 & 131.6 & 273.3 &   1.3       &   2.23 &   1.25 &  4.93 & 16.38$\pm$0.15   &  4 &  75 & 19.00$\pm$0.06   &   6.15$\pm$0.04  &  0.41 &  3 \\
73083\tablenotemark{b}         & (73083) 2002 GK15            &  2.55 &  0.06 &  3.05 & 149.5 & 103.3 &   2.5       &   2.56 &   1.57 &  1.67 & 16.03$\pm$0.25   &  4 &  88 & 19.32$\pm$0.07   &   6.76$\pm$0.05  &  0.76 &  3 \\
73664             & (73664) 1981 EE34            &  2.38 &  0.16 &  1.99 & 313.7 & 210.5 &   1.2       &   2.02 &   1.03 &  1.53 & 16.70$\pm$0.16   &  4 &  69 & 18.49$\pm$0.04   &   6.15$\pm$0.04  &  0.33 &  3 \\
73713             & (73713) 1992 RW6             &  2.88 &  0.06 &  3.56 &  94.4 & 215.9 &   4.6\tablenotemark{w}   &   3.05 &   2.10 &  5.82 & 13.80$\pm$0.12   &  4 &  79 & 18.49$\pm$0.03   &   3.68$\pm$0.07  &  0.13 &  2 \\
73950             & (73950) 1997 TE13            &  2.86 &  0.08 &  1.64 & 192.5 & 196.5 &   5.2       &   2.94 &   1.97 &  4.09 & 15.20$\pm$0.09   &  4 &  73 & 19.45$\pm$0.06   &  13.71$\pm$0.40  &  0.27 &  2 \\
73964             & (73964) 1997 WK42            &  3.01 &  0.28 &  0.78 & 133.2 & 265.6 &   5.6       &   2.56 &   1.58 &  2.39 & 15.03$\pm$0.12   &  4 &  73 & 18.32$\pm$0.04   &   9.80$\pm$0.20  &  0.25 &  3 \\
74022\tablenotemark{b}         & (74022) 1998 HG2             &  2.18 &  0.06 &  3.63 & 179.0 & 330.7 &   1.2       &   2.05 &   1.06 &  3.23 & 16.58$\pm$0.18   &  3 &  58 & 18.63$\pm$0.03   &   5.55$\pm$0.03  &  0.53 &  3 \\
74108             & (74108) 1998 QP37            &  2.29 &  0.11 &  3.36 & 289.1 & 277.2 &   2.8\tablenotemark{w}   &   2.26 &   1.30 &  7.46 & 14.44$\pm$0.14   &  4 &  83 & 17.29$\pm$0.01   &   8.73$\pm$0.08  &  0.11 &  2 \\
74563             & (74563) 1999 MQ              &  2.22 &  0.20 &  5.13 & 281.8 &  73.4 &   1.7       &   2.33 &   1.36 &  3.38 & 15.91$\pm$0.10   &  4 &  69 & 18.71$\pm$0.05   &   3.93$\pm$0.10  &  0.16 &  2 \\
74567             & (74567) 1999 NP6             &  2.20 &  0.18 &  1.27 & 262.4 &  92.7 &   1.3\tablenotemark{w}   &   2.52 &   1.55 &  4.78 & 16.21$\pm$0.08   &  4 &  73 & 19.51$\pm$0.07   &  10.91$\pm$0.39  &  0.25 &  2 \\
74737             & (74737) 1999 RK180           &  2.22 &  0.20 &  5.37 & 103.4 & 236.8 &   1.8       &   2.51 &   1.56 &  7.52 & 15.79$\pm$0.16   &  4 &  73 & 19.23$\pm$0.07   &   5.30$\pm$0.03  &  0.52 &  3 \\
75348             & (75348) 1999 XF64            &  2.71 &  0.08 &  4.05 & 184.3 & 200.2 &   3.7       &   2.82 &   1.83 &  2.82 & 15.18$\pm$0.18   &  4 &  69 & 19.02$\pm$0.05   &   4.95$\pm$0.03  &  0.54 &  3 \\
75717             & (75717) 2000 AU120           &  2.76 &  0.15 &  8.92 & 153.2 & 268.7 &   4.1       &   2.71 &   1.72 &  0.23 & 14.96$\pm$0.13   &  2 &  46 & 18.42$\pm$0.03   &   3.28$\pm$0.04  &  0.27 &  2 \\
75974             & (75974) 2000 CC117           &  2.78 &  0.01 &  1.76 &  98.4 &  88.8 &   5.3\tablenotemark{w}   &   2.76 &   1.77 &  0.96 & 15.18$\pm$0.18   &  3 &  52 & 18.70$\pm$0.04   &   8.14$\pm$0.07  &  0.63 &  3 \\
76874             & (76874) 2000 YR32            &  2.19 &  0.18 &  2.12 & 297.2 &  59.6 &   1.4       &   2.30 &   1.32 &  4.09 & 16.25$\pm$0.10   &  4 &  75 & 18.99$\pm$0.06   &   3.95$\pm$0.05  &  0.23 &  2 \\
76918             & (76918) 2001 AC5             &  2.18 &  0.08 &  3.16 & 165.3 & 222.6 &   1.7       &   2.26 &   1.27 &  2.97 & 15.86$\pm$0.11   &  4 &  94 & 18.50$\pm$0.04   &   2.87$\pm$0.01  &  0.28 &  3 \\
77689             & (77689) 2001 NZ10            &  2.92 &  0.09 &  7.41 & 332.9 & 103.7 &   3.9\tablenotemark{w}   &   2.82 &   1.83 &  1.80 & 14.71$\pm$0.10   &  4 & 101 & 18.31$\pm$0.03   &   5.13$\pm$0.08  &  0.16 &  2 \\
78494             & (78494) 2002 RX63            &  2.27 &  0.20 &  4.01 & 112.1 & 198.4 &   1.1       &   2.68 &   1.70 &  3.14 & 16.84$\pm$0.20   &  4 &  45 & 20.41$\pm$0.13   &   6.08$\pm$0.15  &  0.64 &  2 \\
78996             & (78996) 2080 P-L             &  2.21 &  0.20 &  2.25 & 294.2 &  81.4 &   1.4       &   2.18 &   1.21 &  5.88 & 16.24$\pm$0.08   &  4 &  90 & 18.81$\pm$0.05   &   5.05$\pm$0.10  &  0.19 &  2 \\
79063             & (79063) 2499 T-3             &  2.92 &  0.07 &  1.90 & 334.8 & 332.1 &   5.0       &   3.11 &   2.15 &  3.98 & 15.27$\pm$0.17   &  4 &  67 & 19.70$\pm$0.10   &   3.32$\pm$0.01  &  0.61 &  3 \\
79128             & (79128) 1990 SB13            &  2.39 &  0.23 &  0.42 & 193.0 & 139.0 &   1.8       &   2.79 &   1.84 &  5.82 & 15.78$\pm$0.17   &  4 &  59 & 19.78$\pm$0.09   &   4.30$\pm$0.08  &  0.38 &  2 \\
79272             & (79272) 1995 SN6             &  2.22 &  0.21 &  5.77 & 353.4 & 293.8 &   3.5\tablenotemark{w}   &   2.46 &   1.48 &  2.94 & 16.22$\pm$0.30   &  3 &  50 & 19.40$\pm$0.08   &   7.74$\pm$0.06  &  0.94 &  3 \\
79639             & (79639) 1998 RP78            &  2.32 &  0.12 &  7.39 & 150.5 & 241.5 &   3.3\tablenotemark{w}   &   2.44 &   1.45 &  0.70 & 14.60$\pm$0.16   &  4 &  85 & 17.52$\pm$0.01   &   6.04$\pm$0.04  &  0.43 &  3 \\
80049             & (80049) 1999 JV54            &  3.10 &  0.23 &  1.47 &  49.9 & 218.8 &   6.7\tablenotemark{w}   &   3.67 &   2.72 &  4.60 & 14.43$\pm$0.19   &  4 &  73 & 19.82$\pm$0.09   &   4.42$\pm$0.04  &  0.53 &  3 \\
80055             & (80055) 1999 JL70            &  3.03 &  0.04 &  3.81 & 162.1 &  27.6 &   6.8\tablenotemark{w}   &   2.92 &   1.94 &  2.45 & 14.63$\pm$0.22   &  4 &  74 & 18.54$\pm$0.04   &   8.28$\pm$0.07  &  0.74 &  3 \\
80078             & (80078) 1999 JU115           &  3.06 &  0.17 &  3.22 &  78.9 &  57.9 &   6.1\tablenotemark{w}   &   2.57 &   1.62 &  6.95 & 14.44$\pm$0.13   &  4 &  74 & 18.06$\pm$0.02   &   5.25$\pm$0.03  &  0.26 &  3 \\
80346             & (80346) 1999 XT114           &  2.24 &  0.18 &  8.86 & 321.3 &  63.2 &   2.1\tablenotemark{w}   &   2.42 &   1.43 &  2.45 & 15.66$\pm$0.12   &  4 &  74 & 18.69$\pm$0.04   &   3.48$\pm$0.03  &  0.13 &  2 \\
80381             & (80381) 1999 XD160           &  2.27 &  0.07 &  3.96 & 136.0 & 300.0 &   1.8\tablenotemark{w}   &   2.22 &   1.23 &  1.24 & 15.70$\pm$0.08   &  4 &  82 & 18.05$\pm$0.02   &   2.61$\pm$0.01  &  0.13 &  2 \\
80509\tablenotemark{*}         & (80509) 2000 AE56            &  2.31 &  0.08 &  2.81 & 295.6 & 284.8 &   2.1       &   2.35 &   1.38 &  4.66 & 15.42$\pm$0.21   &  4 &  77 & 18.44$\pm$0.04   &   3.98$\pm$0.02  &  0.68 &  3 \\
80516             & (80516) 2000 AL59            &  2.29 &  0.21 &  5.44 & 306.8 & 320.7 &   2.4       &   2.47 &   1.50 &  5.75 & 15.11$\pm$0.08   &  4 &  72 & 18.34$\pm$0.03   &   5.89$\pm$0.07  &  0.10 &  2 \\
80545             & (80545) 2000 AD85            &  2.29 &  0.16 &  2.67 & 166.1 & 278.8 &   1.5\tablenotemark{w}   &   2.08 &   1.09 &  4.08 & 15.71$\pm$0.10   &  4 &  83 & 17.89$\pm$0.02   &   3.12$\pm$0.01  &  0.16 &  3 \\
80576             & (80576) 2000 AE120           &  2.31 &  0.07 &  2.26 & 275.4 & 142.6 &   1.3       &   2.22 &   1.25 &  6.55 & 16.37$\pm$0.14   &  4 &  71 & 18.92$\pm$0.05   &   2.73$\pm$0.02  &  0.21 &  2 \\
80672             & (80672) 2000 BU17            &  2.29 &  0.13 &  5.42 & 327.7 & 113.4 &   1.6\tablenotemark{w}   &   2.15 &   1.16 &  2.88 & 16.04$\pm$0.15   &  4 &  83 & 18.18$\pm$0.03   &  12.31$\pm$0.16  &  0.41 &  3 \\
80783             & (80783) 2000 CR79            &  2.32 &  0.14 &  6.40 & 162.2 & 116.2 &   2.2       &   2.52 &   1.54 &  4.67 & 15.29$\pm$0.21   &  4 &  78 & 18.65$\pm$0.04   &   5.27$\pm$0.03  &  0.68 &  3 \\
80969             & (80969) 2000 DL112           &  2.32 &  0.23 &  1.25 &  76.7 & 233.9 &   2.0       &   2.79 &   1.81 &  0.97 & 15.48$\pm$0.20   &  4 &  67 & 19.12$\pm$0.05   &  14.33$\pm$0.22  &  0.74 &  3 \\
81205             & (81205) 2000 FW10            &  2.86 &  0.08 &  2.24 & 176.3 & 160.8 &   5.5       &   3.10 &   2.11 &  0.63 & 15.05$\pm$0.25   &  4 &  77 & 19.13$\pm$0.05   &   4.95$\pm$0.03  &  0.78 &  3 \\
81767             & (81767) 2000 JV65            &  3.02 &  0.14 & 11.49 & 114.2 & 227.9 &   5.7\tablenotemark{w}   &   3.29 &   2.33 &  4.78 & 13.68$\pm$0.28   &  4 &  71 & 18.45$\pm$0.04   &   6.58$\pm$0.05  &  0.64 &  3 \\
81954             & (81954) 2000 PT17            &  3.15 &  0.14 &  2.45 &  71.7 & 269.6 &   5.6\tablenotemark{w}   &   3.44 &   2.49 &  4.43 & 14.41$\pm$0.14   &  4 &  63 & 19.49$\pm$0.07   &   3.57$\pm$0.03  &  0.37 &  2 \\
81957             & (81957) 2000 QG14            &  3.17 &  0.18 &  0.39 &   3.0 & 349.6 &   5.0\tablenotemark{w}   &   3.46 &   2.52 &  5.82 & 15.14$\pm$0.25   &  4 &  46 & 20.25$\pm$0.15   &   7.27$\pm$0.11  &  0.81 &  2 \\
82384             & (82384) 2001 MV20            &  2.89 &  0.09 &  7.50 & 359.2 &   2.4 &   5.3\tablenotemark{w}   &   3.12 &   2.13 &  2.03 & 14.91$\pm$0.12   &  2 &  37 & 19.21$\pm$0.07   &   2.44$\pm$0.02  &  0.21 &  2 \\
82442             & (82442) 2001 ON8             &  2.30 &  0.16 &  2.95 & 257.7 &  23.9 &   1.7       &   2.53 &   1.56 &  4.40 & 15.83$\pm$0.18   &  4 &  69 & 19.22$\pm$0.06   &   6.27$\pm$0.04  &  0.46 &  2 \\
82593             & (82593) 2001 OW90            &  2.93 &  0.12 &  3.79 & 292.9 &  64.9 &   4.3\tablenotemark{w}   &   3.21 &   2.23 &  2.79 & 14.91$\pm$0.20   &  4 &  65 & 19.31$\pm$0.06   &   6.00$\pm$0.04  &  0.72 &  3 \\
82683             & (82683) 2001 PZ26            &  3.05 &  0.15 &  0.55 & 108.6 & 262.9 &   5.0\tablenotemark{w}   &   3.14 &   2.20 &  6.47 & 15.03$\pm$0.16   &  3 &  52 & 19.67$\pm$0.09   &   4.36$\pm$0.08  &  0.50 &  2 \\
82753             & (82753) 2001 QO7             &  2.94 &  0.12 &  3.24 & 124.9 & 247.6 &   7.1       &   3.20 &   2.22 &  2.46 & 14.49$\pm$0.17   &  2 &  22 & 18.90$\pm$0.06   &   3.62$\pm$0.06  &  0.50 &  2 \\
83150             & (83150) 2001 QA268           &  3.05 &  0.14 &  6.15 & 321.2 &  57.3 &   8.6\tablenotemark{w}   &   3.12 &   2.23 &  8.65 & 14.23$\pm$0.15   &  4 &  63 & 19.02$\pm$0.06   &   5.78$\pm$0.03  &  0.47 &  2 \\
83323             & (83323) 2001 RE125           &  3.02 &  0.13 &  9.14 & 157.9 & 235.4 &   5.0       &   3.15 &   2.16 &  1.51 & 15.24$\pm$0.14   &  4 &  68 & 19.50$\pm$0.08   &   3.15$\pm$0.01  &  0.39 &  2 \\
83450             & (83450) 2001 SP60            &  3.06 &  0.13 &  1.59 & 158.5 & 151.9 &   4.8\tablenotemark{w}   &   3.43 &   2.46 &  3.13 & 14.97$\pm$0.22   &  3 &  58 & 19.88$\pm$0.11   &   5.05$\pm$0.08  &  0.83 &  2 \\
83701             & (83701) 2001 TA75            &  3.10 &  0.17 &  2.65 &  91.6 & 217.3 &   6.1\tablenotemark{w}   &   3.59 &   2.63 &  3.19 & 14.57$\pm$0.15   &  4 &  58 & 19.82$\pm$0.09   &   2.94$\pm$0.08  &  0.21 &  2 \\
83711             & (83711) 2001 TH82            &  3.09 &  0.18 &  5.94 & 287.7 &  63.4 &   8.8       &   3.33 &   2.37 &  3.99 & 14.03$\pm$0.13   &  4 &  86 & 18.93$\pm$0.05   &   3.57$\pm$0.03  &  0.25 &  2 \\
83831             & (83831) 2001 UE23            &  3.10 &  0.05 &  8.26 & 289.6 &  89.4 &   5.0\tablenotemark{w}   &   3.10 &   2.13 &  2.51 & 14.12$\pm$0.14   &  4 &  75 & 18.38$\pm$0.04   &   4.44$\pm$0.02  &  0.31 &  3 \\
83875             & (83875) 2001 UA95            &  3.04 &  0.04 &  1.59 & 353.5 & 323.5 &   5.6       &   3.15 &   2.16 &  0.53 & 15.02$\pm$0.09   &  4 &  74 & 19.31$\pm$0.07   &   4.17$\pm$0.04  &  0.29 &  2 \\
83917             & (83917) 2001 VB11            &  3.15 &  0.02 &  9.83 & 283.8 &  30.3 &   7.4       &   3.22 &   2.24 &  2.74 & 14.41$\pm$0.17   &  4 &  75 & 18.98$\pm$0.05   &   4.40$\pm$0.04  &  0.45 &  3 \\
84042\tablenotemark{b}         & (84042) 2002 PQ56            &  2.27 &  0.12 &  6.46 & 299.4 &  91.0 &   1.5       &   2.21 &   1.24 &  6.06 & 16.09$\pm$0.23   &  4 &  76 & 18.75$\pm$0.04   &   8.07$\pm$0.07  &  0.76 &  3 \\
84394             & (84394) 2002 TD174           &  2.26 &  0.13 &  7.15 & 103.0 & 208.5 &   1.5       &   2.53 &   1.58 &  7.40 & 16.14$\pm$0.21   &  4 &  64 & 19.65$\pm$0.09   &   6.71$\pm$0.10  &  0.65 &  3 \\
84407             & (84407) 2002 TU181           &  3.01 &  0.20 &  1.27 & 165.9 & 249.3 &   4.8\tablenotemark{w}   &   2.64 &   1.68 &  5.78 & 14.52$\pm$0.18   &  3 &  52 & 18.20$\pm$0.03   &  11.85$\pm$0.14  &  0.43 &  2 \\
84825             & (84825) 2002 YE26            &  2.34 &  0.22 &  1.80 & 103.7 & 229.2 &   1.7       &   2.76 &   1.84 &  8.44 & 15.90$\pm$0.14   &  4 &  63 & 19.99$\pm$0.12   &   4.02$\pm$0.03  &  0.44 &  2 \\
85400             & (85400) 1996 TD10            &  2.57 &  0.21 &  0.77 &  14.6 &   1.5 &   2.9       &   2.53 &   1.56 &  4.59 & 15.70$\pm$0.13   &  4 &  78 & 19.06$\pm$0.06   &   8.07$\pm$0.20  &  0.27 &  2 \\
85401             & (85401) Yamatenclub          &  2.53 &  0.13 &  3.50 &   2.3 &  40.0 &   3.0\tablenotemark{w}   &   2.62 &   1.63 &  1.44 & 14.92$\pm$0.20   &  4 &  85 & 18.25$\pm$0.03   &  17.78$\pm$0.32  &  0.57 &  3 \\
85424             & (85424) 1997 AA3             &  3.13 &  0.25 & 15.37 & 321.5 &  68.7 &  11.3       &   3.34 &   2.36 &  1.80 & 13.49$\pm$0.18   &  4 &  88 & 18.19$\pm$0.03   &   7.16$\pm$0.05  &  0.46 &  3 \\
85834             & (85834) 1998 XM74            &  2.41 &  0.14 &  3.15 &  94.9 &  72.6 &   3.0\tablenotemark{w}   &   2.17 &   1.20 &  5.06 & 14.71$\pm$0.16   &  3 &  53 & 17.19$\pm$0.01   &   2.86$\pm$0.01  &  0.17 &  2 \\
85836             & (85836) 1998 YF2             &  2.42 &  0.14 &  2.31 & 107.0 &   8.7 &   2.4\tablenotemark{w}   &   2.08 &   1.10 &  4.62 & 14.94$\pm$0.04   &  2 &  55 & 17.10$\pm$0.01   &   5.36$\pm$0.12  &  0.11 &  2 \\
86275             & (86275) 1999 TA320           &  3.36 &  0.06 &  6.80 & 311.7 &  58.4 &   8.1\tablenotemark{w}   &   3.50 &   2.52 &  2.73 & 14.21$\pm$0.15   &  4 &  75 & 19.21$\pm$0.06   &   7.44$\pm$0.06  &  0.40 &  3 \\
86649             & (86649) 2000 EM152           &  2.34 &  0.09 &  2.69 & 287.4 & 228.9 &   1.8       &   2.19 &   1.21 &  3.11 & 15.76$\pm$0.10   &  4 &  79 & 18.13$\pm$0.03   &   3.31$\pm$0.03  &  0.14 &  2 \\
86759             & (86759) 2000 GX72            &  2.36 &  0.19 &  2.10 & 191.0 &  96.5 &   1.7       &   2.66 &   1.67 &  2.35 & 15.80$\pm$0.30   &  4 &  73 & 19.34$\pm$0.06   &   5.55$\pm$0.03  &  0.88 &  3 \\
86824             & (86824) 2000 GS140           &  2.36 &  0.17 &  2.07 &  90.2 & 138.7 &   1.2       &   2.41 &   1.48 &  9.93 & 16.54$\pm$0.15   &  4 &  60 & 19.89$\pm$0.10   &   2.87$\pm$0.04  &  0.42 &  2 \\
86882             & (86882) 2000 HE27            &  2.37 &  0.15 &  5.43 & 105.2 & 122.3 &   1.6       &   2.43 &   1.48 &  8.22 & 15.94$\pm$0.15   &  4 &  75 & 19.29$\pm$0.06   &   3.82$\pm$0.05  &  0.31 &  2 \\
87208             & (87208) 2000 OQ32            &  2.53 &  0.28 &  4.25 & 269.4 &  68.4 &   2.6       &   2.92 &   1.94 &  3.27 & 15.91$\pm$0.27   &  4 &  65 & 19.88$\pm$0.09   &   4.90$\pm$0.02  &  0.87 &  3 \\
87234             & (87234) 2000 OX43            &  2.54 &  0.19 & 12.76 & 308.6 &  73.3 &   3.2\tablenotemark{w}   &   2.54 &   1.61 &  9.07 & 14.53$\pm$0.17   &  3 &  40 & 18.26$\pm$0.03   &   3.56$\pm$0.01  &  0.25 &  3 \\
87405             & (87405) 2000 QP77            &  2.55 &  0.16 &  1.48 & 279.3 &  88.9 &   3.1       &   2.57 &   1.60 &  2.48 & 15.57$\pm$0.19   &  4 &  73 & 18.89$\pm$0.05   &   8.89$\pm$0.08  &  0.66 &  3 \\
87421             & (87421) 2000 QS97            &  2.56 &  0.24 &  3.28 & 116.9 & 240.7 &   2.9       &   2.67 &   1.69 &  2.44 & 15.67$\pm$0.18   &  4 &  69 & 19.15$\pm$0.07   &   6.76$\pm$0.10  &  0.49 &  2 \\
87560             & (87560) 2000 RE4             &  2.55 &  0.19 &  3.57 & 156.4 & 241.9 &   3.1       &   2.65 &   1.67 &  1.04 & 15.57$\pm$0.14   &  4 &  77 & 18.87$\pm$0.05   &   2.61$\pm$0.01  &  0.23 &  2 \\
87567             & (87567) 2000 RC11            &  2.58 &  0.26 &  3.38 & 136.3 & 248.3 &   3.6       &   2.91 &   1.92 &  1.92 & 15.25$\pm$0.12   &  4 &  72 & 19.20$\pm$0.06   &   3.28$\pm$0.02  &  0.25 &  3 \\
87855             & (87855) 2000 SB220           &  2.59 &  0.16 &  7.14 & 112.6 & 312.3 &   2.7\tablenotemark{w}   &   2.31 &   1.37 &  9.56 & 15.25$\pm$0.24   &  4 &  75 & 18.43$\pm$0.03   &  12.47$\pm$0.16  &  0.74 &  3 \\
87971             & (87971) 2000 TW38            &  3.11 &  0.04 & 16.46 & 146.8 & 119.2 &   6.6\tablenotemark{w}   &   3.15 &   2.17 &  1.52 & 14.49$\pm$0.14   &  3 &  56 & 18.71$\pm$0.05   &   7.01$\pm$0.10  &  0.30 &  2 \\
87984             & (87984) 2000 TP57            &  2.54 &  0.26 &  8.04 & 113.9 & 219.4 &   2.8       &   2.97 &   2.01 &  4.30 & 15.81$\pm$0.15   &  4 &  68 & 20.00$\pm$0.12   &  10.43$\pm$0.22  &  0.39 &  2 \\
88208             & (88208) 2000 YG120           &  2.57 &  0.19 & 13.76 & 117.1 & 259.8 &   4.6       &   2.59 &   1.64 &  7.27 & 14.71$\pm$0.17   &  4 &  73 & 18.53$\pm$0.04   &   4.53$\pm$0.02  &  0.46 &  3 \\
88531             & (88531) 2001 QO180           &  2.37 &  0.11 &  7.22 & 102.2 & 193.6 &   1.4       &   2.64 &   1.68 &  6.08 & 16.26$\pm$0.12   &  3 &  60 & 19.93$\pm$0.11   &   2.90$\pm$0.03  &  0.44 &  2 \\
88569             & (88569) 2001 QT245           &  2.34 &  0.17 &  6.86 & 162.3 & 125.7 &   1.3       &   2.60 &   1.62 &  3.25 & 16.52$\pm$0.21   &  4 &  56 & 19.95$\pm$0.10   &   5.05$\pm$0.05  &  0.70 &  3 \\
88704             & (88704) 2001 SF              &  2.38 &  0.22 &  3.34 &  96.4 & 228.3 &   1.6       &   2.84 &   1.91 &  7.24 & 16.02$\pm$0.18   &  4 &  73 & 20.17$\pm$0.12   &   6.27$\pm$0.08  &  0.68 &  2 \\
88742             & (88742) 2001 SU48            &  2.35 &  0.14 &  8.09 & 151.0 & 134.7 &   1.6       &   2.59 &   1.61 &  4.33 & 15.97$\pm$0.25   &  2 &  32 & 19.40$\pm$0.08   &   7.44$\pm$0.12  &  0.66 &  3 \\
89284             & (89284) 2001 VY17            &  2.39 &  0.07 &  1.07 & 122.0 & 185.3 &   1.2       &   2.55 &   1.56 &  1.10 & 16.61$\pm$0.17   &  4 &  67 & 19.89$\pm$0.10   &   5.13$\pm$0.03  &  0.59 &  3 \\
89375             & (89375) 2001 VB91            &  3.07 &  0.08 & 10.02 & 151.6 & 235.9 &   7.0       &   3.22 &   2.23 &  1.89 & 14.53$\pm$0.14   &  4 &  77 & 18.93$\pm$0.05   &   4.27$\pm$0.06  &  0.21 &  2 \\
89413             & (89413) 2001 WM21            &  2.43 &  0.06 &  7.37 & 125.4 &  74.1 &   2.0       &   2.42 &   1.44 &  3.35 & 15.56$\pm$0.16   &  4 &  76 & 18.60$\pm$0.04   &   7.87$\pm$0.07  &  0.37 &  3 \\
89655             & (89655) 2001 XA251           &  3.17 &  0.11 &  4.02 &  90.7 & 229.3 &   5.6       &   3.50 &   2.60 &  7.53 & 15.03$\pm$0.26   &  3 &  40 & 20.28$\pm$0.13   &   9.32$\pm$0.18  &  0.79 &  2 \\
89885             & (89885) 2002 CP228           &  3.42 &  0.10 &  8.75 & 290.6 & 310.1 &   6.6\tablenotemark{w}   &   3.58 &   2.63 &  4.19 & 14.91$\pm$0.16   &  4 &  65 & 19.90$\pm$0.10   &  14.12$\pm$0.40  &  0.54 &  2 \\
90242             & (90242) 2003 BF52            &  3.08 &  0.06 & 10.17 & 147.2 &  69.0 &   5.8\tablenotemark{w}   &   2.98 &   1.99 &  1.32 & 14.81$\pm$0.22   &  4 &  89 & 18.86$\pm$0.04   &   5.49$\pm$0.03  &  0.67 &  3 \\
90275             & (90275) 2003 DM              &  3.10 &  0.10 &  5.80 & 147.0 &  99.3 &   6.3\tablenotemark{w}   &   3.08 &   2.09 &  0.62 & 14.88$\pm$0.13   &  4 &  79 & 19.02$\pm$0.06   &   4.55$\pm$0.04  &  0.38 &  3 \\
90282             & (90282) 2003 DS20            &  3.26 &  0.14 &  2.73 & 115.2 & 172.0 &   5.9\tablenotemark{w}   &   3.72 &   2.76 &  3.86 & 14.60$\pm$0.12   &  4 &  67 & 19.99$\pm$0.11   &   2.82$\pm$0.03  &  0.36 &  2 \\
91081\tablenotemark{b}         & (91081) 1998 FR109           &  2.55 &  0.14 &  6.65 & 323.0 & 154.1 &   3.0       &   2.24 &   1.26 &  2.77 & 15.59$\pm$0.17   &  4 &  82 & 18.15$\pm$0.03   &   5.42$\pm$0.03  &  0.56 &  3 \\
91245             & (91245) 1999 CN34            &  2.41 &  0.11 &  1.48 &  65.0 & 104.9 &   4.6\tablenotemark{w}   &   2.16 &   1.17 &  1.48 & 15.62$\pm$0.05   &  2 &  46 & 17.80$\pm$0.02   &   3.95$\pm$0.10  &  0.08 &  2 \\
91493             & (91493) 1999 RE134           &  2.63 &  0.10 & 13.52 & 316.6 & 113.1 &   4.1\tablenotemark{w}   &   2.53 &   1.56 &  5.37 & 14.49$\pm$0.09   &  4 &  80 & 17.84$\pm$0.02   &  16.00$\pm$0.26  &  0.23 &  3 \\
92528             & (92528) 2000 OQ8             &  2.45 &  0.14 & 14.23 & 312.2 & 344.0 &   2.0       &   2.79 &   1.87 &  8.96 & 15.50$\pm$0.14   &  3 &  54 & 19.65$\pm$0.08   &   4.59$\pm$0.04  &  0.40 &  2 \\
92941             & (92941) 2000 RP34            &  2.55 &  0.12 &  6.93 & 305.5 & 163.4 &   5.3\tablenotemark{w}   &   2.26 &   1.32 &  9.77 & 15.07$\pm$0.09   &  4 &  75 & 18.08$\pm$0.02   &  10.79$\pm$0.24  &  0.13 &  2 \\
92963             & (92963) 2000 RN48            &  2.59 &  0.12 &  9.97 & 309.3 & 115.9 &   5.4       &   2.40 &   1.48 & 10.57 & 14.34$\pm$0.17   &  4 &  78 & 17.79$\pm$0.02   &  11.57$\pm$0.14  &  0.45 &  3 \\
93069             & (93069) 2000 SX24            &  2.57 &  0.16 &  5.32 & 320.6 &  83.3 &   2.9       &   2.43 &   1.52 & 10.76 & 15.69$\pm$0.15   &  3 &  60 & 19.19$\pm$0.07   &   9.23$\pm$0.09  &  0.47 &  3 \\
93090             & (93090) 2000 SF37            &  2.53 &  0.11 &  6.51 & 161.9 & 229.0 &   2.4       &   2.62 &   1.64 &  4.32 & 16.11$\pm$0.24   &  4 &  72 & 19.61$\pm$0.08   &   6.76$\pm$0.05  &  0.86 &  3 \\
93150             & (93150) 2000 SC81            &  2.54 &  0.03 &  3.38 & 128.4 & 346.8 &   2.5\tablenotemark{w}   &   2.47 &   1.51 &  6.76 & 14.78$\pm$0.39   &  2 &  21 & 18.32$\pm$0.04   &   5.39$\pm$0.06  &  0.73 &  2 \\
93152             & (93152) 2000 ST83            &  2.55 &  0.14 &  1.23 &  95.4 &  48.1 &   2.8\tablenotemark{w}   &   2.24 &   1.26 &  4.54 & 15.14$\pm$0.25   &  4 &  55 & 17.82$\pm$0.02   &   6.11$\pm$0.04  &  0.86 &  3 \\
93335\tablenotemark{*}         & (93335) 2000 SK235           &  2.55 &  0.11 &  1.69 & 115.1 & 307.1 &   1.9       &   2.36 &   1.40 &  7.22 & 16.57$\pm$0.21   &  4 &  58 & 19.60$\pm$0.09   &   6.27$\pm$0.08  &  0.59 &  2 \\
93348             & (93348) 2000 SP250           &  2.55 &  0.19 &  4.68 & 116.3 & 224.8 &   3.6\tablenotemark{w}   &   2.80 &   1.83 &  2.96 & 16.21$\pm$0.23   &  4 &  57 & 20.02$\pm$0.10   &   7.87$\pm$0.06  &  0.77 &  3 \\
93412             & (93412) 2000 ST300           &  2.59 &  0.18 &  3.24 & 306.3 & 114.7 &   2.5       &   2.24 &   1.26 &  3.98 & 16.06$\pm$0.20   &  4 &  78 & 18.67$\pm$0.04   &   9.06$\pm$0.09  &  0.66 &  3 \\
93452             & (93452) 2000 SY351           &  2.55 &  0.10 & 14.85 & 112.1 &  18.4 &   2.8\tablenotemark{w}   &   2.29 &   1.33 &  7.79 & 14.76$\pm$0.12   &  3 &  62 & 17.66$\pm$0.02   &   8.42$\pm$0.07  &  0.39 &  3 \\
93540             & (93540) 2000 UG19            &  2.59 &  0.14 & 13.88 & 146.3 & 312.2 &   3.5       &   2.34 &   1.35 &  1.21 & 15.29$\pm$0.11   &  4 &  63 & 17.96$\pm$0.03   &   3.52$\pm$0.03  &  0.20 &  2 \\
93578             & (93578) 2000 UW47            &  2.59 &  0.09 &  0.72 & 346.3 &  76.0 &   2.7       &   2.45 &   1.51 &  8.89 & 15.82$\pm$0.14   &  4 &  76 & 19.03$\pm$0.06   &   6.81$\pm$0.05  &  0.30 &  3 \\
93660             & (93660) 2000 UH104           &  2.52 &  0.18 &  3.41 & 309.6 &   7.3 &   3.8\tablenotemark{w}   &   2.95 &   1.96 &  0.92 & 14.04$\pm$0.10   &  4 &  86 & 17.97$\pm$0.03   &   2.34$\pm$0.00  &  0.11 &  2 \\
93693             & (93693) 2000 VC23            &  2.52 &  0.11 &  1.84 & 248.9 &  23.3 &   4.5\tablenotemark{w}   &   2.67 &   1.70 &  5.01 & 13.85$\pm$0.15   &  4 &  78 & 17.54$\pm$0.02   &   4.23$\pm$0.02  &  0.42 &  3 \\
93707\tablenotemark{*}         & (93707) 2000 VP31            &  2.58 &  0.17 &  2.41 & 212.5 & 179.9 &   3.2       &   2.68 &   1.71 &  4.34 & 15.50$\pm$0.20   &  4 &  68 & 19.15$\pm$0.06   &  11.16$\pm$0.13  &  0.71 &  3 \\
93710             & (93710) 2000 VR33            &  2.62 &  0.16 &  2.59 & 121.9 & 301.9 &   3.4       &   2.32 &   1.36 &  6.84 & 15.32$\pm$0.13   &  3 &  64 & 18.28$\pm$0.03   &   6.08$\pm$0.04  &  0.33 &  3 \\
94905             & (94905) 2001 YS24            &  2.41 &  0.14 &  0.80 & 298.2 & 310.8 &   1.4       &   2.43 &   1.45 &  3.78 & 16.23$\pm$0.07   &  2 &  42 & 19.26$\pm$0.05   &   2.72$\pm$0.06  &  0.10 &  2 \\
95201             & (95201) 2002 BJ19            &  2.56 &  0.08 & 10.54 & 117.3 &  10.0 &   3.0\tablenotemark{w}   &   2.36 &   1.39 &  4.03 & 15.22$\pm$0.13   &  4 &  75 & 18.14$\pm$0.02   &  21.33$\pm$1.52  &  0.18 &  2 \\
95218             & (95218) 2002 CO14            &  2.52 &  0.09 &  2.77 & 323.8 & 245.1 &   1.9\tablenotemark{w}   &   2.37 &   1.39 &  0.63 & 15.58$\pm$0.21   &  4 &  80 & 18.33$\pm$0.03   &   5.42$\pm$0.03  &  0.61 &  3 \\
95746             & (95746) 2003 EW22            &  2.40 &  0.17 &  2.95 & 130.3 & 110.4 &   1.5       &   2.32 &   1.33 &  1.04 & 16.15$\pm$0.09   &  4 &  78 & 18.70$\pm$0.04   &   3.79$\pm$0.07  &  0.11 &  2 \\
95971             & (95971) 2004 LU8             &  2.43 &  0.19 &  3.59 & 127.8 & 205.2 &   1.9       &   2.90 &   1.91 &  0.95 & 15.58$\pm$0.33   &  3 &  53 & 19.42$\pm$0.06   &   6.44$\pm$0.04  &  0.96 &  3 \\
96008             & (96008) 2004 OA5             &  3.21 &  0.22 &  7.23 & 320.7 & 309.5 &   3.0\tablenotemark{w}   &   3.45 &   2.46 &  1.77 & 14.80$\pm$0.14   &  4 &  87 & 19.64$\pm$0.08   &   4.19$\pm$0.04  &  0.47 &  3 \\
96014             & (96014) 2004 PD7             &  2.45 &  0.19 &  3.15 & 152.6 & 189.7 &   1.4       &   2.90 &   1.91 &  0.75 & 16.31$\pm$0.16   &  4 &  54 & 20.14$\pm$0.12   &   3.56$\pm$0.03  &  0.55 &  2 \\
96069             & (96069) 6060 P-L             &  2.53 &  0.15 &  3.80 & 342.6 &  45.5 &   2.6\tablenotemark{w}   &   2.48 &   1.54 &  8.50 & 15.20$\pm$0.07   &  2 &  52 & 18.65$\pm$0.03   &   2.20$\pm$0.02  &  0.20 &  2 \\
96796             & (96796) 1999 RQ124           &  2.66 &  0.17 & 12.24 & 318.5 &  41.6 &   3.2       &   2.87 &   1.97 &  9.69 & 15.50$\pm$0.33   &  4 &  61 & 19.80$\pm$0.08   &   5.96$\pm$0.04  &  0.92 &  3 \\
96848             & (96848) 1999 RL221           &  2.58 &  0.24 & 10.28 & 147.5 & 184.6 &   4.4       &   3.21 &   2.22 &  0.80 & 14.78$\pm$0.11   &  2 &  48 & 19.17$\pm$0.06   &   6.36$\pm$0.20  &  0.23 &  2 \\
96974             & (96974) 1999 TL194           &  2.73 &  0.15 &  7.56 & 286.2 & 131.0 &   5.5\tablenotemark{w}   &   2.45 &   1.48 &  4.42 & 15.25$\pm$0.11   &  4 &  71 & 18.41$\pm$0.04   &   3.47$\pm$0.03  &  0.27 &  2 \\
97029             & (97029) 1999 TT323           &  2.69 &  0.16 & 12.03 & 295.4 &  48.1 &   4.0       &   2.94 &   1.99 &  5.32 & 14.97$\pm$0.14   &  4 &  68 & 19.22$\pm$0.07   &   3.32$\pm$0.02  &  0.32 &  2 \\
97050             & (97050) 1999 UD45            &  2.68 &  0.20 & 10.71 & 299.1 &  52.8 &   5.7\tablenotemark{w}   &   2.93 &   1.98 &  6.22 & 15.09$\pm$0.15   &  4 &  75 & 19.49$\pm$0.07   &   6.11$\pm$0.11  &  0.51 &  2 \\
97512             & (97512) 2000 CV118           &  2.86 &  0.08 &  1.15 & 318.2 &  53.4 &   3.8       &   2.89 &   1.92 &  3.84 & 15.84$\pm$0.18   &  4 &  66 & 19.82$\pm$0.10   &   9.06$\pm$0.08  &  0.55 &  2 \\
98442             & (98442) 2000 UT55            &  2.59 &  0.17 &  4.59 & 151.7 & 344.0 &   2.5\tablenotemark{w}   &   2.15 &   1.17 &  5.25 & 15.06$\pm$0.10   &  2 &  27 & 17.47$\pm$0.01   &   2.87$\pm$0.03  &  0.17 &  2 \\
98505             & (98505) 2000 VC16            &  2.57 &  0.11 &  6.14 &  98.5 &  70.1 &   4.5       &   2.37 &   1.47 & 12.06 & 14.73$\pm$0.06   &  1 &  26 & 18.12$\pm$0.02   &   3.05$\pm$0.11  &  0.20 &  2 \\
98746             & (98746) 2000 YQ49            &  2.61 &  0.17 &  3.14 & 273.3 & 108.7 &   2.8       &   2.81 &   1.83 &  3.48 & 15.74$\pm$0.14   &  4 &  70 & 19.57$\pm$0.08   &  10.11$\pm$0.21  &  0.42 &  3 \\
98786             & (98786) 2000 YR96            &  2.66 &  0.12 &  6.74 & 114.0 &   6.6 &   3.3       &   2.36 &   1.38 &  4.13 & 15.44$\pm$0.20   &  4 &  81 & 18.42$\pm$0.03   &  17.45$\pm$0.31  &  0.63 &  3 \\
99013             & (99013) 2001 DX64            &  2.66 &  0.30 &  7.13 & 314.9 & 347.1 &   3.2\tablenotemark{w}   &   3.30 &   2.31 &  1.80 & 14.51$\pm$0.14   &  4 &  82 & 19.12$\pm$0.05   &   3.54$\pm$0.01  &  0.38 &  3 \\
99014             & (99014) 2001 DG65            &  2.66 &  0.05 & 11.23 & 333.0 &  70.4 &   3.2\tablenotemark{w}   &   2.70 &   1.71 &  1.88 & 15.05$\pm$0.11   &  4 &  80 & 18.58$\pm$0.04   &  14.55$\pm$0.45  &  0.22 &  2 \\
99163             & (99163) 2001 FO140           &  2.72 &  0.12 &  6.07 & 107.4 & 354.6 &   3.4       &   2.40 &   1.46 &  9.17 & 15.34$\pm$0.30   &  4 &  78 & 18.68$\pm$0.04   &  13.15$\pm$0.18  &  0.94 &  3 \\
99172             & (99172) 2001 FG160           &  2.70 &  0.03 &  5.46 & 328.4 &  63.9 &   3.8       &   2.74 &   1.75 &  1.52 & 15.14$\pm$0.11   &  4 &  83 & 18.74$\pm$0.04   &   7.06$\pm$0.10  &  0.25 &  2 \\
99175             & (99175) 2001 FY163           &  2.72 &  0.10 &  1.85 & 138.8 & 249.0 &   3.2       &   2.84 &   1.85 &  1.75 & 15.51$\pm$0.12   &  4 &  84 & 19.15$\pm$0.06   &   3.36$\pm$0.02  &  0.28 &  3 \\
99189             & (99189) 2001 FV190           &  2.71 &  0.06 &  8.46 & 114.8 & 340.4 &   4.5\tablenotemark{w}   &   2.56 &   1.62 &  8.08 & 15.61$\pm$0.22   &  4 &  71 & 19.21$\pm$0.06   &  11.16$\pm$0.13  &  0.89 &  3 \\
99264             & (99264) 2001 OP42            &  2.36 &  0.17 &  4.05 & 293.1 & 335.5 &   1.6       &   2.71 &   1.74 &  3.51 & 15.99$\pm$0.13   &  4 &  68 & 19.67$\pm$0.09   &   2.95$\pm$0.04  &  0.34 &  2 \\
99302             & (99302) 2001 RU92            &  3.07 &  0.13 &  2.45 & 265.1 & 146.6 &   5.5       &   3.05 &   2.07 &  3.30 & 15.04$\pm$0.10   &  4 &  70 & 19.38$\pm$0.06   &   5.65$\pm$0.07  &  0.21 &  2 \\
99760\tablenotemark{b}         & (99760) 2002 JN100           &  2.62 &  0.10 & 15.53 & 118.4 &  15.6 &   5.6\tablenotemark{w}   &   2.35 &   1.40 &  7.27 & 14.71$\pm$0.28   &  4 &  81 & 17.78$\pm$0.02   &   7.50$\pm$0.06  &  0.85 &  3 \\
A0390             & (100390) 1995 WK13           &  2.29 &  0.14 &  6.08 & 101.4 & 161.3 &   1.6       &   2.50 &   1.59 & 11.12 & 16.03$\pm$0.32   &  3 &  43 & 19.77$\pm$0.08   &   8.42$\pm$0.15  &  0.82 &  2 \\
A0685             & (100685) 1997 YH2            &  2.17 &  0.12 &  5.34 &  99.8 &  29.7 &   1.2       &   1.92 &   0.96 &  8.46 & 16.57$\pm$0.06   &  2 &  50 & 18.42$\pm$0.04   &   2.50$\pm$0.03  &  0.18 &  2 \\
A1174             & (101174) 1998 SZ4            &  2.35 &  0.18 &  3.28 & 125.8 & 245.9 &   1.8\tablenotemark{w}   &   2.37 &   1.41 &  5.43 & 16.13$\pm$0.35   &  3 &  61 & 19.18$\pm$0.06   &   9.06$\pm$0.08  &  1.00 &  3 \\
A1383             & (101383) 1998 UK23           &  2.35 &  0.12 & 13.39 & 303.4 &  50.3 &   2.0\tablenotemark{w}   &   2.48 &   1.53 &  7.84 & 15.48$\pm$0.09   &  1 &  28 & 18.90$\pm$0.05   &   2.57$\pm$0.11  &  0.35 &  2 \\
A1978             & (101978) 1999 RZ52           &  2.21 &  0.14 &  4.43 & 335.0 &  13.5 &   1.4       &   2.39 &   1.45 &  8.83 & 16.25$\pm$0.15   &  4 &  65 & 19.53$\pm$0.06   &   5.42$\pm$0.06  &  0.30 &  2 \\
A2032             & (102032) 1999 RC106          &  2.20 &  0.19 &  5.02 & 281.6 &   2.2 &   2.3\tablenotemark{w}   &   2.61 &   1.64 &  4.20 & 15.52$\pm$0.23   &  4 &  70 & 19.03$\pm$0.06   &   5.65$\pm$0.03  &  0.74 &  3 \\
A2333             & (102333) 1999 TK112          &  2.22 &  0.15 &  1.59 & 314.4 &   2.4 &   1.1       &   2.53 &   1.57 &  6.60 & 16.85$\pm$0.27   &  3 &  52 & 20.31$\pm$0.13   &   7.16$\pm$0.05  &  1.04 &  3 \\
A2358             & (102358) 1999 TN134          &  2.58 &  0.15 &  4.01 &   0.4 & 267.7 &   2.4\tablenotemark{w}   &   2.68 &   1.69 &  1.53 & 15.37$\pm$0.19   &  4 &  86 & 18.86$\pm$0.05   &  18.11$\pm$0.34  &  0.58 &  3 \\
A3375\tablenotemark{b}         & (103375) 2000 AT114          &  2.31 &  0.05 &  6.08 & 121.9 &  22.9 &   1.2       &   2.20 &   1.22 &  5.35 & 16.68$\pm$0.26   &  4 &  75 & 19.21$\pm$0.06   &   7.33$\pm$0.06  &  0.79 &  3 \\
A3424             & (103424) 2000 AY155          &  2.29 &  0.12 &  2.38 & 301.2 & 152.7 &   1.6\tablenotemark{w}   &   2.04 &   1.10 & 10.66 & 16.07$\pm$0.09   &  4 &  78 & 18.47$\pm$0.03   &   4.51$\pm$0.04  &  0.12 &  2 \\
A3708             & (103708) 2000 CD84           &  2.80 &  0.20 &  2.34 & 324.5 & 267.6 &   3.3       &   2.60 &   1.61 &  0.78 & 15.39$\pm$0.11   &  4 &  78 & 18.45$\pm$0.04   &   5.36$\pm$0.06  &  0.21 &  2 \\
A3938             & (103938) 2000 DU68           &  2.32 &  0.15 &  5.09 & 340.1 & 287.5 &   2.5\tablenotemark{w}   &   2.43 &   1.45 &  1.91 & 15.10$\pm$0.09   &  3 &  65 & 18.03$\pm$0.02   &   5.96$\pm$0.11  &  0.19 &  2 \\
A4016             & (104016) 2000 DH108          &  2.78 &  0.13 & 13.81 & 154.7 & 124.2 &   2.8\tablenotemark{w}   &   2.95 &   1.96 &  0.96 & 14.69$\pm$0.13   &  4 &  83 & 18.74$\pm$0.05   &   8.89$\pm$0.08  &  0.29 &  2 \\
A4189             & (104189) 2000 EQ100          &  2.35 &  0.21 &  1.28 & 306.9 & 100.0 &   1.3\tablenotemark{w}   &   2.11 &   1.16 &  9.59 & 16.54$\pm$0.10   &  4 &  72 & 19.07$\pm$0.06   &   3.89$\pm$0.05  &  0.19 &  2 \\
A4245             & (104245) 2000 ED135          &  2.84 &  0.07 &  6.25 & 141.0 & 119.9 &   2.8\tablenotemark{w}   &   2.90 &   1.91 &  1.54 & 15.13$\pm$0.10   &  4 &  68 & 19.05$\pm$0.06   &   3.07$\pm$0.02  &  0.33 &  2 \\
A5547             & (105547) 2000 RX44           &  3.09 &  0.23 & 10.15 & 342.6 & 334.3 &   6.8       &   3.76 &   2.77 &  0.85 & 14.60$\pm$0.12   &  4 &  62 & 19.81$\pm$0.10   &   3.01$\pm$0.02  &  0.41 &  2 \\
A5775             & (105775) 2000 SY112          &  2.53 &  0.19 &  1.60 & 155.6 & 217.6 &   2.2       &   2.83 &   1.84 &  1.49 & 16.30$\pm$0.18   &  4 &  69 & 20.04$\pm$0.12   &   3.69$\pm$0.03  &  0.60 &  2 \\
A6328             & (106328) 2000 UV102          &  3.20 &  0.12 &  4.09 & 294.6 &  12.6 &   6.2       &   3.55 &   2.58 &  3.17 & 14.78$\pm$0.11   &  4 &  78 & 19.92$\pm$0.10   &  10.21$\pm$0.34  &  0.38 &  2 \\
A8004\tablenotemark{b}         & (108004) 2001 FS138          &  2.73 &  0.03 &  6.75 & 111.0 &  30.1 &   5.0\tablenotemark{w}   &   2.65 &   1.72 &  8.96 & 15.35$\pm$0.28   &  4 &  70 & 19.29$\pm$0.06   &   8.65$\pm$0.08  &  0.78 &  3 \\
A8177             & (108177) 2001 HW12           &  2.28 &  0.13 &  1.81 & 171.2 &  91.6 &   1.3       &   2.52 &   1.55 &  3.19 & 16.43$\pm$0.16   &  2 &  51 & 19.67$\pm$0.09   &  10.32$\pm$0.23  &  0.58 &  3 \\
A8204             & (108204) 2001 HX22           &  2.26 &  0.13 &  8.04 & 155.8 & 111.3 &   1.7       &   2.38 &   1.39 &  4.03 & 15.86$\pm$0.09   &  4 &  81 & 18.79$\pm$0.04   &   2.49$\pm$0.02  &  0.16 &  2 \\
A8304             & (108304) 2001 JP             &  2.81 &  0.11 & 10.37 & 107.9 & 156.6 &   2.7\tablenotemark{w}   &   3.06 &   2.12 &  5.77 & 15.02$\pm$0.17   &  4 &  72 & 19.27$\pm$0.06   &   7.50$\pm$0.18  &  0.29 &  2 \\
A8497\tablenotemark{b}         & (108497) 2001 KJ64           &  2.32 &  0.21 &  4.37 & 106.9 & 265.9 &   2.0\tablenotemark{w}   &   2.41 &   1.50 & 11.44 & 16.31$\pm$0.37   &  4 &  49 & 19.76$\pm$0.09   &   5.42$\pm$0.03  &  1.24 &  3 \\
A8543             & (108543) 2001 LL9            &  2.25 &  0.13 &  6.50 & 150.8 &  78.6 &   2.1\tablenotemark{w}   &   2.17 &   1.18 &  2.07 & 16.04$\pm$0.12   &  2 &  36 & 18.32$\pm$0.04   &   2.67$\pm$0.04  &  0.10 &  2 \\
A8797             & (108797) 2001 OV69           &  2.42 &  0.20 &  1.60 &  99.7 & 253.6 &   1.5       &   2.56 &   1.58 &  2.28 & 16.17$\pm$0.20   &  4 &  67 & 19.43$\pm$0.08   &   5.45$\pm$0.03  &  0.54 &  3 \\
A8818             & (108818) 2001 OM77           &  2.34 &  0.19 & 11.11 & 347.1 &  21.6 &   2.8\tablenotemark{w}   &   2.69 &   1.71 &  2.71 & 15.88$\pm$0.23   &  4 &  57 & 19.41$\pm$0.07   &   7.11$\pm$0.05  &  0.49 &  2 \\
A8912             & (108912) 2001 PD12           &  3.06 &  0.08 & 11.06 & 114.4 & 294.5 &   4.7\tablenotemark{w}   &   2.96 &   2.01 &  6.19 & 14.20$\pm$0.13   &  4 &  69 & 18.38$\pm$0.03   &  10.21$\pm$0.11  &  0.26 &  3 \\
A8931             & (108931) 2001 PR22           &  2.42 &  0.20 &  5.40 & 290.9 &  91.9 &   1.4       &   2.31 &   1.34 &  3.73 & 16.33$\pm$0.23   &  4 &  73 & 19.11$\pm$0.06   &  14.77$\pm$0.23  &  0.73 &  3 \\
A9510             & (109510) 2001 QM235          &  2.39 &  0.19 &  0.44 & 278.3 & 116.2 &   1.4       &   2.53 &   1.54 &  0.66 & 16.34$\pm$0.24   &  3 &  53 & 19.49$\pm$0.08   &   5.27$\pm$0.03  &  0.64 &  3 \\
A9653             & (109653) 2001 RS7            &  2.37 &  0.04 &  6.48 & 292.9 & 155.2 &   3.4\tablenotemark{w}   &   2.29 &   1.33 &  7.00 & 16.37$\pm$0.23   &  4 &  71 & 19.29$\pm$0.07   &   6.49$\pm$0.04  &  0.67 &  3 \\
A9663             & (109663) 2001 RO18           &  3.05 &  0.24 &  0.85 & 332.2 &  24.0 &   6.0\tablenotemark{w}   &   3.34 &   2.41 &  6.32 & 15.43$\pm$0.10   &  4 &  57 & 20.47$\pm$0.13   &   3.84$\pm$0.19  &  0.36 &  2 \\
B1744             & (111744) 2002 CY99           &  2.56 &  0.07 &  1.85 &  86.1 & 130.9 &   2.2       &   2.57 &   1.64 &  8.64 & 16.25$\pm$0.19   &  2 &  49 & 19.95$\pm$0.09   &   5.82$\pm$0.07  &  0.73 &  3 \\
B2191             & (112191) 2002 JU105          &  2.61 &  0.21 &  1.26 &  80.4 & 106.4 &   3.1\tablenotemark{w}   &   2.28 &   1.36 & 10.82 & 15.49$\pm$0.15   &  4 &  76 & 18.61$\pm$0.04   &   2.59$\pm$0.01  &  0.33 &  3 \\
B2858             & (112858) 2002 QY29           &  2.77 &  0.08 &  4.74 &   0.2 &  13.4 &   4.4\tablenotemark{w}   &   2.94 &   1.96 &  2.66 & 15.63$\pm$0.17   &  2 &  27 & 19.67$\pm$0.11   &   4.07$\pm$0.07  &  0.34 &  2 \\
B3006             & (113006) 2002 RG39           &  2.74 &  0.11 &  7.65 & 315.5 & 315.9 &   2.8\tablenotemark{w}   &   2.88 &   1.90 &  3.08 & 15.38$\pm$0.26   &  4 &  83 & 19.16$\pm$0.06   &   5.49$\pm$0.03  &  0.85 &  3 \\
B3008             & (113008) 2002 RQ39           &  2.78 &  0.20 &  3.43 & 110.9 & 188.0 &   3.8\tablenotemark{w}   &   3.32 &   2.41 &  7.31 & 15.54$\pm$0.21   &  4 &  38 & 20.52$\pm$0.15   &   5.75$\pm$0.07  &  0.71 &  2 \\
B3049             & (113049) 2002 RM52           &  2.92 &  0.09 &  2.93 & 123.7 & 241.3 &   5.8       &   2.97 &   1.99 &  2.18 & 14.95$\pm$0.17   &  4 &  71 & 19.15$\pm$0.07   &   6.44$\pm$0.04  &  0.60 &  2 \\
B3132             & (113132) 2002 RM86           &  2.24 &  0.05 &  2.94 & 353.4 &  12.0 &   1.4       &   2.33 &   1.34 &  0.96 & 16.21$\pm$0.22   &  4 &  74 & 18.85$\pm$0.04   &   6.32$\pm$0.04  &  0.68 &  2 \\
B3515             & (113515) 2002 TT13           &  2.94 &  0.09 &  3.28 &  87.3 &   8.6 &   5.6       &   2.69 &   1.74 &  6.55 & 15.03$\pm$0.23   &  4 &  75 & 19.05$\pm$0.05   &   4.57$\pm$0.02  &  0.69 &  3 \\
B3724             & (113724) 2002 TL138          &  2.85 &  0.14 & 10.71 & 339.5 & 352.7 &   9.8\tablenotemark{w}   &   3.26 &   2.27 &  0.74 & 14.21$\pm$0.10   &  4 &  78 & 18.67$\pm$0.04   &  12.15$\pm$0.16  &  0.26 &  2 \\
B3789             & (113789) 2002 TZ194          &  2.93 &  0.09 &  1.81 &  13.5 &  31.3 &   3.8       &   2.86 &   1.94 &  8.89 & 15.89$\pm$0.25   &  4 &  53 & 19.95$\pm$0.10   &   4.87$\pm$0.05  &  0.93 &  3 \\
B3946             & (113946) 2002 TE298          &  2.77 &  0.13 &  3.98 & 329.4 & 308.0 &   2.6\tablenotemark{w}   &   2.98 &   1.99 &  2.64 & 15.44$\pm$0.20   &  4 &  64 & 19.57$\pm$0.08   &   9.14$\pm$0.09  &  0.63 &  3 \\
B4034             & (114034) 2002 VO8            &  2.29 &  0.09 &  6.22 & 280.5 &  29.2 &   1.3       &   2.50 &   1.52 &  3.20 & 16.37$\pm$0.18   &  4 &  65 & 19.53$\pm$0.09   &   3.17$\pm$0.02  &  0.53 &  3 \\
B4074             & (114074) 2002 VF33           &  3.05 &  0.20 &  2.69 &  94.6 & 309.7 &   5.2       &   2.72 &   1.74 &  3.39 & 15.20$\pm$0.09   &  3 &  59 & 18.87$\pm$0.05   &   3.93$\pm$0.05  &  0.23 &  3 \\
B4132             & (114132) 2002 VH54           &  2.90 &  0.01 &  2.10 &  30.0 &  32.5 &   5.2       &   2.90 &   1.92 &  1.16 & 15.17$\pm$0.11   &  4 &  75 & 19.06$\pm$0.06   &   2.70$\pm$0.02  &  0.33 &  2 \\
B4398             & (114398) 2002 YT13           &  2.37 &  0.22 &  1.56 & 261.3 & 131.8 &   1.4\tablenotemark{w}   &   2.17 &   1.20 &  4.63 & 16.45$\pm$0.22   &  4 &  91 & 18.86$\pm$0.05   &   6.11$\pm$0.04  &  0.69 &  3 \\
B4419             & (114419) 2002 YQ31           &  2.39 &  0.21 &  4.16 & 300.6 & 100.8 &   1.6\tablenotemark{w}   &   2.18 &   1.23 &  9.25 & 15.87$\pm$0.25   &  3 &  62 & 18.58$\pm$0.04   &   4.97$\pm$0.03  &  0.59 &  3 \\
B4508             & (114508) 2003 AS82           &  2.39 &  0.22 &  4.04 & 114.3 & 244.4 &   4.3\tablenotemark{w}   &   2.51 &   1.54 &  4.58 & 15.83$\pm$0.14   &  4 &  66 & 18.96$\pm$0.05   &  14.33$\pm$0.61  &  0.25 &  2 \\
B4546             & (114546) 2003 BY29           &  2.38 &  0.15 &  1.97 & 311.2 & 115.3 &   1.4\tablenotemark{w}   &   2.11 &   1.14 &  5.96 & 16.73$\pm$0.29   &  4 &  72 & 19.07$\pm$0.06   &   8.73$\pm$0.08  &  0.80 &  3 \\
B4574             & (114574) 2003 BL68           &  3.13 &  0.19 & 19.13 & 147.9 &  98.1 &   7.2\tablenotemark{w}   &   3.03 &   2.04 &  1.24 & 14.09$\pm$0.16   &  4 &  80 & 18.33$\pm$0.03   &   5.36$\pm$0.03  &  0.40 &  3 \\
B4756             & (114756) 2003 HC45           &  2.53 &  0.18 &  1.60 &  93.7 & 205.1 &   2.3       &   2.98 &   2.04 &  6.40 & 16.20$\pm$0.16   &  4 &  50 & 20.53$\pm$0.15   &   3.18$\pm$0.03  &  0.48 &  2 \\
B4915             & (114915) 2003 QU34           &  2.67 &  0.17 & 12.90 & 150.4 & 252.7 &   2.5       &   2.75 &   1.76 &  0.61 & 15.99$\pm$0.23   &  4 &  73 & 19.54$\pm$0.08   &  16.55$\pm$0.28  &  0.74 &  3 \\
B4999             & (114999) 2003 QR74           &  2.66 &  0.11 &  7.96 & 309.8 & 103.4 &   3.2       &   2.65 &   1.67 &  3.46 & 15.51$\pm$0.28   &  2 &  37 & 19.02$\pm$0.06   &   5.42$\pm$0.03  &  0.80 &  2 \\
B5152             & (115152) 2003 SA68           &  2.73 &  0.19 &  2.16 & 207.6 & 183.2 &   3.3       &   2.85 &   1.87 &  4.50 & 15.43$\pm$0.12   &  4 &  71 & 19.45$\pm$0.07   &   5.65$\pm$0.03  &  0.32 &  3 \\
B5504             & (115504) 2003 UH29           &  2.80 &  0.08 &  0.57 &  76.2 & 325.1 &   4.4\tablenotemark{w}   &   2.72 &   1.75 &  3.97 & 16.18$\pm$0.16   &  4 &  63 & 19.91$\pm$0.10   &  10.11$\pm$0.31  &  0.59 &  2 \\
B5887             & (115887) 2003 VT1            &  2.75 &  0.07 &  7.75 & 307.9 & 198.5 &   2.7       &   2.55 &   1.57 &  3.62 & 15.89$\pm$0.33   &  4 &  75 & 19.29$\pm$0.06   &  12.31$\pm$0.16  &  1.07 &  2 \\
B6232             & (116232) 2003 YW5            &  2.75 &  0.03 &  6.52 & 138.9 & 191.8 &   3.0       &   2.83 &   1.84 &  1.26 & 15.66$\pm$0.14   &  4 &  72 & 19.39$\pm$0.07   &   2.88$\pm$0.03  &  0.29 &  2 \\
B6503             & (116503) 2004 BN23           &  2.89 &  0.05 &  3.11 & 123.8 & 303.5 &   4.0       &   2.87 &   1.89 &  1.13 & 15.76$\pm$0.20   &  4 &  75 & 19.54$\pm$0.08   &  11.85$\pm$0.14  &  0.67 &  2 \\
B6588             & (116588) 2004 BJ98           &  2.26 &  0.15 &  6.95 & 157.2 & 153.8 &   1.4       &   2.57 &   1.58 &  1.26 & 16.30$\pm$0.23   &  4 &  67 & 19.54$\pm$0.07   &   5.61$\pm$0.03  &  0.70 &  3 \\
B6652             & (116652) 2004 CX24           &  2.28 &  0.18 &  5.40 & 297.6 & 329.3 &   1.6       &   2.60 &   1.65 &  6.46 & 16.04$\pm$0.24   &  4 &  64 & 19.96$\pm$0.13   &   3.66$\pm$0.04  &  0.75 &  2 \\
B6653             & (116653) 2004 CJ29           &  2.86 &  0.08 &  0.99 & 294.2 &  53.6 &   4.3       &   3.07 &   2.08 &  0.58 & 15.61$\pm$0.20   &  4 &  75 & 19.85$\pm$0.09   &   8.81$\pm$0.08  &  0.55 &  3 \\
B6944             & (116944) 2004 GK44           &  2.27 &  0.13 &  1.00 & 198.9 & 101.0 &   1.0       &   2.50 &   1.51 &  0.75 & 17.09$\pm$0.14   &  4 &  67 & 19.97$\pm$0.09   &   2.75$\pm$0.02  &  0.32 &  2 \\
B7352             & (117352) 2004 XQ69           &  2.66 &  0.20 &  2.54 & 295.2 &  67.7 &   2.8       &   2.75 &   1.77 &  3.60 & 15.77$\pm$0.25   &  4 &  63 & 19.50$\pm$0.07   &   6.53$\pm$0.04  &  0.86 &  3 \\
B7545             & (117545) 2005 EN5            &  2.78 &  0.14 &  7.88 & 144.2 & 135.7 &   3.1       &   2.97 &   1.98 &  0.93 & 15.56$\pm$0.19   &  4 &  74 & 19.56$\pm$0.08   &   5.08$\pm$0.03  &  0.60 &  3 \\
B8219             & (118219) 1996 HT20           &  2.41 &  0.09 &  1.19 & 135.2 & 357.2 &   4.4\tablenotemark{w}   &   2.21 &   1.24 &  4.11 & 15.88$\pm$0.12   &  4 &  75 & 18.34$\pm$0.03   &   4.82$\pm$0.02  &  0.16 &  3 \\
B8555             & (118555) 2000 FH4            &  2.37 &  0.15 &  1.29 & 311.4 & 293.0 &   1.2       &   2.58 &   1.61 &  3.31 & 16.71$\pm$0.25   &  4 &  72 & 20.07$\pm$0.11   &   6.96$\pm$0.05  &  0.76 &  3 \\
B8594             & (118594) 2000 GZ89           &  2.37 &  0.07 &  7.59 & 109.7 & 130.9 &   1.5       &   2.45 &   1.50 &  7.50 & 16.09$\pm$0.26   &  4 &  92 & 19.46$\pm$0.08   &   5.33$\pm$0.03  &  0.87 &  3 \\
B8756             & (118756) 2000 QK200          &  3.03 &  0.14 & 14.67 & 156.1 & 111.9 &   5.1       &   3.17 &   2.18 &  1.20 & 15.24$\pm$0.16   &  4 &  64 & 19.68$\pm$0.09   &  11.16$\pm$0.13  &  0.38 &  2 \\
B8873             & (118873) 2000 TY14           &  2.56 &  0.08 &  1.11 &  21.7 &  69.4 &   2.5       &   2.38 &   1.42 &  7.57 & 16.03$\pm$0.16   &  4 &  75 & 19.18$\pm$0.06   &   3.12$\pm$0.01  &  0.39 &  3 \\
B9173             & (119173) 2001 QL49           &  2.41 &  0.17 &  2.86 & 122.0 & 271.5 &   1.6       &   2.28 &   1.31 &  5.61 & 16.01$\pm$0.12   &  4 &  73 & 18.82$\pm$0.04   &  11.29$\pm$0.27  &  0.29 &  3 \\
B9184             & (119184) 2001 QK87           &  2.43 &  0.17 & 11.64 & 287.1 & 135.5 &   3.8\tablenotemark{w}   &   2.14 &   1.17 &  5.26 & 15.61$\pm$0.10   &  4 &  81 & 17.98$\pm$0.02   &   3.42$\pm$0.02  &  0.21 &  3 \\
B9403             & (119403) 2001 TU62           &  2.43 &  0.14 &  2.34 & 168.3 & 289.1 &   1.5\tablenotemark{w}   &   2.20 &   1.21 &  3.32 & 16.14$\pm$0.11   &  4 &  78 & 18.60$\pm$0.04   &   8.65$\pm$0.16  &  0.30 &  3 \\
C0071             & (120071) 2003 DM16           &  3.08 &  0.03 &  9.98 & 153.2 &   7.0 &   5.1       &   3.00 &   2.01 &  1.37 & 15.21$\pm$0.16   &  4 &  82 & 19.32$\pm$0.07   &   9.70$\pm$0.10  &  0.45 &  3 \\
C0556             & (120556) 1995 CG10           &  2.42 &  0.21 &  2.83 & 167.5 & 185.6 &   1.4       &   2.87 &   1.88 &  1.19 & 16.29$\pm$0.31   &  4 &  46 & 20.15$\pm$0.10   &   5.85$\pm$0.04  &  1.03 &  3 \\
C0559             & (120559) 1995 EB2            &  2.43 &  0.15 &  2.02 & 183.0 & 247.9 &   1.3       &   2.29 &   1.31 &  5.96 & 16.39$\pm$0.11   &  4 &  64 & 19.15$\pm$0.06   &   2.77$\pm$0.02  &  0.25 &  2 \\
C0785             & (120785) 1998 FT3            &  2.54 &  0.17 &  1.97 &  15.5 &  72.6 &   2.1       &   2.15 &   1.24 & 13.06 & 16.35$\pm$0.19   &  4 &  70 & 19.24$\pm$0.06   &   4.62$\pm$0.02  &  0.50 &  3 \\
C0815             & (120815) 1998 HB42           &  2.59 &  0.19 &  5.56 & 157.1 & 164.7 &   2.3       &   3.09 &   2.10 &  1.00 & 16.17$\pm$0.12   &  4 &  63 & 20.33$\pm$0.12   &   2.25$\pm$0.01  &  0.35 &  2 \\
C0960             & (120960) 1998 VC3            &  2.37 &  0.20 &  0.79 & 312.7 &  44.8 &   1.2       &   2.49 &   1.51 &  4.15 & 16.66$\pm$0.25   &  4 &  54 & 19.87$\pm$0.10   &   6.36$\pm$0.04  &  0.91 &  3 \\
C1017\tablenotemark{b}         & (121017) 1999 BG4            &  2.40 &  0.10 &  2.43 & 351.6 & 203.1 &   3.8\tablenotemark{w}   &   2.21 &   1.22 &  2.19 & 16.19$\pm$0.19   &  3 &  62 & 18.62$\pm$0.04   &   9.23$\pm$0.09  &  0.78 &  3 \\
C2154             & (122154) 2000 JS59           &  2.38 &  0.13 &  5.18 & 318.0 &   4.7 &   2.1       &   2.70 &   1.72 &  3.90 & 15.41$\pm$0.12   &  4 &  71 & 19.13$\pm$0.06   &   3.53$\pm$0.03  &  0.29 &  2 \\
C2350             & (122350) 2000 QB42           &  2.56 &  0.35 &  9.58 & 336.8 &  92.0 &   3.2       &   2.16 &   1.17 &  1.02 & 15.51$\pm$0.12   &  4 &  83 & 17.50$\pm$0.02   &   7.27$\pm$0.05  &  0.34 &  3 \\
C2415             & (122415) 2000 QF94           &  2.55 &  0.17 &  5.99 & 296.5 &  91.4 &   2.2       &   2.43 &   1.46 &  3.32 & 16.32$\pm$0.14   &  4 &  74 & 19.20$\pm$0.06   &   5.96$\pm$0.04  &  0.45 &  3 \\
C2561             & (122561) 2000 RP2            &  2.52 &  0.13 &  1.29 &  11.5 &  39.1 &   4.0       &   2.57 &   1.59 &  2.33 & 14.99$\pm$0.09   &  4 &  81 & 18.32$\pm$0.03   &   3.50$\pm$0.03  &  0.20 &  2 \\
C2603             & (122603) 2000 RM40           &  2.52 &  0.15 &  8.11 & 303.9 &  69.1 &   4.0       &   2.74 &   1.77 &  4.29 & 15.02$\pm$0.09   &  4 &  79 & 18.79$\pm$0.05   &   4.40$\pm$0.04  &  0.22 &  2 \\
C2702             & (122702) 2000 SV24           &  2.55 &  0.17 &  3.02 & 326.3 &  81.2 &   2.9       &   2.59 &   1.60 &  0.58 & 15.67$\pm$0.14   &  4 &  79 & 18.73$\pm$0.04   &   6.91$\pm$0.05  &  0.42 &  3 \\
C2975             & (122975) 2000 SE230          &  2.60 &  0.23 &  2.10 &  38.5 &   7.2 &   2.1       &   2.31 &   1.36 &  8.36 & 16.37$\pm$0.33   &  4 &  76 & 19.36$\pm$0.07   &   4.73$\pm$0.02  &  1.07 &  3 \\
C3241             & (123241) 2000 UL60           &  2.57 &  0.15 &  2.07 & 308.9 &  80.0 &   2.5       &   2.53 &   1.60 &  8.68 & 15.99$\pm$0.15   &  4 &  63 & 19.58$\pm$0.09   &   3.04$\pm$0.02  &  0.42 &  2 \\
C4200             & (124200) 2001 OM81           &  2.47 &  0.36 &  8.73 & 150.7 & 260.0 &   2.4       &   2.33 &   1.34 &  0.64 & 15.15$\pm$0.17   &  4 &  98 & 17.75$\pm$0.02   &   9.50$\pm$0.10  &  0.43 &  3 \\
C4297             & (124297) 2001 QE57           &  2.38 &  0.13 &  6.64 & 129.0 & 201.9 &   1.7       &   2.61 &   1.63 &  3.46 & 15.85$\pm$0.26   &  3 &  48 & 19.51$\pm$0.09   &   5.78$\pm$0.11  &  0.77 &  3 \\
C4393             & (124393) 2001 QM186          &  2.34 &  0.14 &  1.82 & 291.3 & 330.4 &   2.8\tablenotemark{w}   &   2.58 &   1.64 &  7.48 & 16.69$\pm$0.18   &  4 &  63 & 20.33$\pm$0.13   &   3.89$\pm$0.05  &  0.57 &  2 \\
C4432             & (124432) 2001 QJ247          &  2.38 &  0.21 &  2.21 &  89.9 & 268.8 &   1.4       &   2.82 &   1.84 &  1.77 & 16.22$\pm$0.22   &  4 &  68 & 19.97$\pm$0.11   &  15.48$\pm$0.48  &  0.69 &  3 \\
C4497             & (124497) 2001 RF45           &  2.43 &  0.14 &  7.43 & 156.5 & 257.2 &   3.9\tablenotemark{w}   &   2.42 &   1.43 &  2.88 & 15.19$\pm$0.11   &  4 &  81 & 18.14$\pm$0.03   &   7.33$\pm$0.06  &  0.21 &  3 \\
C4525             & (124525) 2001 RE81           &  2.39 &  0.20 &  2.37 & 298.0 &  63.7 &   3.2\tablenotemark{w}   &   2.75 &   1.77 &  3.00 & 16.15$\pm$0.12   &  4 &  69 & 19.86$\pm$0.10   &   4.07$\pm$0.03  &  0.36 &  2 \\
C4575             & (124575) 2001 SJ12           &  2.34 &  0.08 &  4.84 & 176.6 &  89.2 &   3.9\tablenotemark{w}   &   2.42 &   1.45 &  4.73 & 16.56$\pm$0.29   &  2 &  31 & 19.60$\pm$0.09   &   6.81$\pm$0.15  &  0.86 &  2 \\
C4627             & (124627) 2001 SF60           &  2.39 &  0.10 &  3.87 & 275.2 & 114.6 &   1.4       &   2.48 &   1.50 &  4.84 & 16.29$\pm$0.19   &  4 &  69 & 19.56$\pm$0.08   &   9.23$\pm$0.09  &  0.71 &  3 \\
C4856             & (124856) 2001 TS22           &  2.44 &  0.21 &  1.45 & 317.0 &  93.1 &   1.1       &   2.41 &   1.43 &  2.50 & 16.80$\pm$0.17   &  4 &  71 & 19.71$\pm$0.09   &   2.71$\pm$0.02  &  0.49 &  3 \\
C4866\tablenotemark{b}         & (124866) 2001 TM30           &  2.41 &  0.14 &  2.28 & 264.6 & 283.7 &   1.5       &   2.28 &   1.30 &  3.19 & 16.11$\pm$0.30   &  4 &  71 & 18.76$\pm$0.05   &   5.11$\pm$0.03  &  0.83 &  3 \\
C4934             & (124934) 2001 TA76           &  2.38 &  0.20 &  2.44 &  85.8 & 259.9 &   1.5       &   2.86 &   1.87 &  1.59 & 16.09$\pm$0.17   &  2 &  34 & 19.92$\pm$0.11   &   4.92$\pm$0.03  &  0.69 &  2 \\
C5083             & (125083) 2001 UM12           &  2.46 &  0.19 &  1.89 & 330.2 &  85.2 &   1.0       &   2.19 &   1.25 & 10.18 & 16.99$\pm$0.11   &  2 &  49 & 19.81$\pm$0.09   &   5.03$\pm$0.08  &  0.35 &  2 \\
C5310\tablenotemark{b}         & (125310) 2001 VN32           &  2.46 &  0.17 &  2.15 & 303.8 & 119.5 &   2.1\tablenotemark{w}   &   2.35 &   1.37 &  3.80 & 15.79$\pm$0.40   &  4 &  78 & 18.71$\pm$0.04   &   6.15$\pm$0.04  &  1.26 &  3 \\
C5390             & (125390) 2001 VZ84           &  2.38 &  0.10 &  6.18 & 320.8 & 325.2 &   1.6       &   2.53 &   1.55 &  1.54 & 16.05$\pm$0.18   &  4 &  71 & 19.26$\pm$0.07   &   9.14$\pm$0.09  &  0.53 &  3 \\
C5539             & (125539) 2001 WN90           &  3.15 &  0.13 &  4.49 & 314.4 & 183.5 &   7.4\tablenotemark{w}   &   2.75 &   1.77 &  3.79 & 14.48$\pm$0.10   &  4 &  78 & 18.30$\pm$0.03   &   8.07$\pm$0.21  &  0.21 &  2 \\
C5579             & (125579) 2001 XT24           &  2.49 &  0.10 &  6.42 & 317.2 & 124.0 &   2.2\tablenotemark{w}   &   2.36 &   1.38 &  3.76 & 15.70$\pm$0.09   &  4 &  77 & 18.52$\pm$0.04   &   2.92$\pm$0.02  &  0.17 &  2 \\
C5793             & (125793) 2001 XC153          &  2.43 &  0.20 &  2.05 & 144.9 & 208.6 &   1.5       &   2.85 &   1.86 &  1.48 & 16.20$\pm$0.20   &  4 &  53 & 19.99$\pm$0.12   &   5.11$\pm$0.05  &  0.63 &  2 \\
C5828             & (125828) 2001 XT174          &  2.51 &  0.10 &  1.38 & 171.7 & 244.9 &   2.2       &   2.34 &   1.37 &  3.51 & 16.27$\pm$0.22   &  4 &  74 & 19.00$\pm$0.06   &   5.85$\pm$0.07  &  0.54 &  3 \\
C6236             & (126236) 2002 AC59           &  2.53 &  0.16 &  8.17 & 296.0 & 172.3 &   1.9\tablenotemark{w}   &   2.12 &   1.15 &  4.54 & 15.94$\pm$0.25   &  4 &  68 & 18.27$\pm$0.03   &   9.80$\pm$0.10  &  0.72 &  3 \\
C6334\tablenotemark{*}         & (126334) 2002 AW152          &  2.54 &  0.05 &  5.52 & 118.3 &  37.2 &   2.7       &   2.44 &   1.49 &  7.40 & 15.82$\pm$0.17   &  4 &  78 & 19.13$\pm$0.06   &   3.50$\pm$0.01  &  0.47 &  3 \\
C6406             & (126406) 2002 BG16           &  2.53 &  0.15 & 13.74 & 159.3 & 105.4 &   2.5\tablenotemark{w}   &   2.67 &   1.69 &  4.48 & 15.36$\pm$0.23   &  4 &  70 & 18.92$\pm$0.05   &   4.51$\pm$0.02  &  0.68 &  3 \\
C6491             & (126491) 2002 CC56           &  2.54 &  0.11 &  5.18 & 322.9 & 226.1 &   2.8       &   2.31 &   1.33 &  2.91 & 15.76$\pm$0.12   &  4 &  75 & 18.41$\pm$0.03   &   2.57$\pm$0.02  &  0.17 &  2 \\
C6788             & (126788) 2002 EH19           &  2.58 &  0.11 & 13.36 & 296.9 & 264.9 &   3.2       &   2.53 &   1.56 &  4.36 & 15.50$\pm$0.14   &  3 &  52 & 18.77$\pm$0.04   &   2.62$\pm$0.05  &  0.13 &  2 \\
C7693             & (127693) 2003 EG20           &  2.44 &  0.15 &  0.55 & 251.0 & 347.6 &   1.1       &   2.60 &   1.63 &  4.19 & 16.72$\pm$0.26   &  4 &  28 & 20.28$\pm$0.14   &   5.39$\pm$0.06  &  1.00 &  2 \\
C7955             & (127955) 2003 HY13           &  2.56 &  0.25 &  5.21 & 122.9 & 193.6 &   2.5       &   3.16 &   2.21 &  5.78 & 16.04$\pm$0.21   &  4 &  42 & 20.70$\pm$0.16   &   2.31$\pm$0.02  &  0.73 &  2 \\
C8046\tablenotemark{b}         & (128046) 2003 MY1            &  2.60 &  0.08 & 14.43 & 294.9 & 307.0 &   3.0\tablenotemark{w}   &   2.71 &   1.74 &  5.29 & 15.13$\pm$0.30   &  4 &  76 & 18.90$\pm$0.05   &   8.35$\pm$0.07  &  0.89 &  3 \\
C8891             & (128891) 2004 SP59           &  2.57 &  0.18 &  9.03 & 145.9 & 238.5 &   3.0       &   2.80 &   1.82 &  0.80 & 15.62$\pm$0.22   &  4 &  76 & 19.23$\pm$0.06   &   9.90$\pm$0.10  &  0.65 &  3 \\
C9000             & (129000) 2004 TO247          &  2.55 &  0.17 & 14.81 & 150.6 & 223.4 &   3.0       &   2.80 &   1.82 &  2.85 & 15.65$\pm$0.17   &  4 &  86 & 19.49$\pm$0.08   &   3.61$\pm$0.03  &  0.49 &  3 \\
C9079             & (129079) 2004 VZ70           &  3.95 &  0.21 &  2.33 &  46.3 &  25.1 &   7.6       &   3.67 &   2.68 &  0.92 & 14.37$\pm$0.17   &  4 &  90 & 19.48$\pm$0.07   &   3.20$\pm$0.01  &  0.52 &  3 \\
C9152             & (129152) 2005 EQ133          &  2.79 &  0.10 &  9.96 & 113.2 & 344.8 &   2.6       &   2.52 &   1.57 &  6.93 & 15.94$\pm$0.15   &  4 &  52 & 19.45$\pm$0.07   &   3.39$\pm$0.04  &  0.30 &  2 \\
C9236             & (129236) 2005 PE19           &  2.21 &  0.16 &  0.60 & 264.6 &  11.7 &   1.2       &   2.39 &   1.40 &  2.80 & 16.69$\pm$0.10   &  4 &  76 & 19.58$\pm$0.08   &   3.58$\pm$0.04  &  0.21 &  2 \\
C9334             & (129334) 2005 UN68           &  2.32 &  0.14 &  7.50 & 133.7 & 211.3 &   1.0       &   2.65 &   1.66 &  2.22 & 16.99$\pm$0.16   &  3 &  37 & 20.37$\pm$0.14   &   5.16$\pm$0.08  &  0.49 &  2 \\
D1128             & (131128) 2001 BX31           &  2.65 &  0.30 &  0.41 &  99.9 &   2.9 &   2.1\tablenotemark{w}   &   2.03 &   1.04 &  0.70 & 16.61$\pm$0.10   &  4 &  84 & 18.08$\pm$0.02   &   2.85$\pm$0.02  &  0.15 &  2 \\
D2351             & (132351) 2002 GT52           &  2.57 &  0.14 &  4.12 & 183.5 & 338.1 &   1.9       &   2.22 &   1.24 &  4.48 & 16.60$\pm$0.24   &  4 &  71 & 19.08$\pm$0.05   &   5.65$\pm$0.03  &  0.81 &  3 \\
D2394             & (132394) 2002 GW96           &  2.59 &  0.17 &  3.43 & 296.8 & 343.2 &   2.2       &   2.84 &   1.87 &  3.54 & 16.29$\pm$0.15   &  4 &  64 & 20.12$\pm$0.12   &   7.38$\pm$0.11  &  0.47 &  2 \\
D2561             & (132561) 2002 JV93           &  2.62 &  0.13 &  1.75 & 276.8 & 349.3 &   2.6       &   2.72 &   1.74 &  1.82 & 15.94$\pm$0.20   &  4 &  74 & 19.47$\pm$0.07   &   5.52$\pm$0.03  &  0.60 &  3 \\
D2676             & (132676) 2002 NR14           &  2.67 &  0.19 &  3.43 & 107.1 & 185.8 &   3.7\tablenotemark{w}   &   2.98 &   1.99 &  1.33 & 15.85$\pm$0.18   &  1 &  24 & 19.88$\pm$0.08   &   7.11$\pm$0.57  &  0.60 &  2 \\
D2699             & (132699) 2002 NY43           &  2.76 &  0.08 &  3.10 & 231.0 & 160.1 &   3.1       &   2.84 &   1.87 &  4.33 & 15.56$\pm$0.15   &  4 &  72 & 19.54$\pm$0.09   &   6.11$\pm$0.04  &  0.56 &  3 \\
D3372             & (133372) 2003 SR145          &  2.64 &  0.20 & 11.55 & 309.9 & 279.0 &   6.0\tablenotemark{w}   &   2.69 &   1.76 &  8.28 & 14.77$\pm$0.17   &  4 &  99 & 18.72$\pm$0.04   &  18.82$\pm$0.36  &  0.53 &  2 \\
D3489             & (133489) 2003 SE268          &  2.73 &  0.04 &  2.08 & 300.3 & 340.7 &   2.8       &   2.84 &   1.89 &  5.51 & 15.79$\pm$0.15   &  4 &  53 & 19.82$\pm$0.08   &   3.90$\pm$0.06  &  0.35 &  2 \\
D3701             & (133701) 2003 UD230          &  2.68 &  0.06 &  3.31 & 132.1 & 184.1 &   2.7       &   2.83 &   1.84 &  1.73 & 15.85$\pm$0.15   &  3 &  54 & 19.63$\pm$0.08   &   2.74$\pm$0.02  &  0.37 &  2 \\
D3752             & (133752) 2003 WE23           &  2.80 &  0.09 &  3.16 &  99.3 & 270.5 &   3.2       &   2.86 &   1.91 &  6.63 & 15.46$\pm$0.22   &  3 &  66 & 19.61$\pm$0.09   &   5.55$\pm$0.03  &  0.64 &  3 \\
D4121             & (134121) 2004 YE30           &  2.60 &  0.13 &  4.64 & 171.4 &  76.3 &   2.0\tablenotemark{w}   &   2.61 &   1.62 &  2.18 & 16.40$\pm$0.18   &  4 &  59 & 19.79$\pm$0.10   &   9.32$\pm$0.26  &  0.75 &  2 \\
D4407             & (134407) 1998 BV9            &  2.93 &  0.11 &  3.39 & 142.1 & 264.6 &   4.4       &   3.00 &   2.02 &  1.81 & 15.55$\pm$0.17   &  4 &  71 & 19.42$\pm$0.08   &   8.28$\pm$0.07  &  0.54 &  3 \\
D4752\tablenotemark{b}         & (134752) 2000 BQ35           &  2.78 &  0.16 &  3.27 & 339.9 & 272.0 &   4.7\tablenotemark{w}   &   2.79 &   1.80 &  0.68 & 15.57$\pm$0.26   &  4 &  98 & 19.06$\pm$0.06   &   9.41$\pm$0.09  &  0.75 &  3 \\
D4775             & (134775) 2000 DT34           &  2.79 &  0.08 &  5.03 & 149.4 & 134.6 &   3.0\tablenotemark{w}   &   2.92 &   1.93 &  0.78 & 15.72$\pm$0.20   &  4 &  73 & 19.75$\pm$0.10   &  12.47$\pm$0.16  &  0.56 &  2 \\
D4896             & (134896) 2000 WH13           &  2.15 &  0.23 &  5.12 & 103.5 & 239.7 &   1.0       &   2.42 &   1.47 &  7.68 & 17.07$\pm$0.16   &  4 &  61 & 20.37$\pm$0.13   &   4.27$\pm$0.08  &  0.55 &  2 \\
D5098             & (135098) 2001 QE78           &  3.14 &  0.25 &  1.80 & 351.3 &  46.0 &   6.8       &   3.28 &   2.29 &  0.77 & 14.61$\pm$0.15   &  4 &  81 & 19.12$\pm$0.06   &   6.86$\pm$0.05  &  0.50 &  3 \\
D5150             & (135150) 2001 QC218          &  3.05 &  0.21 &  2.33 & 156.4 & 270.3 &   5.8       &   2.87 &   1.88 &  0.59 & 14.96$\pm$0.22   &  4 &  75 & 18.79$\pm$0.05   &  10.67$\pm$0.12  &  0.67 &  3 \\
D5208             & (135208) 2001 RF68           &  3.15 &  0.17 &  5.29 & 275.4 & 130.3 &   9.0\tablenotemark{w}   &   2.85 &   1.88 &  2.93 & 14.26$\pm$0.11   &  2 &  54 & 18.18$\pm$0.03   &   3.62$\pm$0.03  &  0.30 &  3 \\
D5223             & (135223) 2001 RK109          &  2.93 &  0.04 &  0.98 & 318.3 & 275.4 &   5.9       &   2.92 &   1.93 &  0.77 & 14.91$\pm$0.24   &  4 &  78 & 18.84$\pm$0.04   &   7.93$\pm$0.07  &  0.78 &  3 \\
D5240             & (135240) 2001 SJ10           &  3.09 &  0.18 &  3.05 & 110.5 & 277.0 &   4.7       &   3.06 &   2.15 &  7.92 & 15.40$\pm$0.31   &  3 &  31 & 20.13$\pm$0.11   &   6.53$\pm$0.04  &  0.92 &  2 \\
D5250             & (135250) 2001 SY33           &  3.10 &  0.20 &  1.63 & 152.6 & 267.9 &   6.3       &   2.96 &   1.98 &  1.62 & 14.77$\pm$0.13   &  4 &  88 & 18.73$\pm$0.04   &   3.32$\pm$0.03  &  0.19 &  2 \\
D5354             & (135354) 2001 TA77           &  3.16 &  0.18 &  2.32 & 135.6 & 231.5 &   5.8\tablenotemark{w}   &   3.23 &   2.26 &  3.11 & 14.99$\pm$0.17   &  4 &  55 & 19.49$\pm$0.07   &   7.27$\pm$0.05  &  0.55 &  3 \\
D5361             & (135361) 2001 TW118          &  3.14 &  0.21 & 14.20 & 313.9 &  93.5 &   9.8\tablenotemark{w}   &   2.89 &   1.99 &  9.70 & 13.96$\pm$0.14   &  4 &  74 & 18.34$\pm$0.03   &   5.52$\pm$0.06  &  0.35 &  2 \\
D5365             & (135365) 2001 TS123          &  3.05 &  0.09 &  8.97 & 322.6 &  88.6 &   6.7       &   3.06 &   2.07 &  1.88 & 14.64$\pm$0.17   &  4 & 122 & 18.91$\pm$0.05   &  16.00$\pm$0.26  &  0.52 &  3 \\
D5378             & (135378) 2001 TG148          &  2.40 &  0.07 &  7.44 & 152.8 & 321.4 &   1.4       &   2.27 &   1.29 &  1.91 & 16.22$\pm$0.23   &  4 &  91 & 18.71$\pm$0.04   &   9.50$\pm$0.09  &  0.64 &  3 \\
D5452             & (135452) 2001 VF26           &  3.21 &  0.20 &  0.53 & 256.2 & 136.2 &   7.0\tablenotemark{w}   &   2.99 &   2.02 &  3.61 & 14.94$\pm$0.15   &  4 &  77 & 19.16$\pm$0.06   &  20.00$\pm$1.33  &  0.41 &  3 \\
D6159             & (136159) 2003 UE15           &  2.17 &  0.13 &  0.91 & 346.1 &  51.0 &   0.9       &   2.08 &   1.12 &  8.12 & 17.27$\pm$0.32   &  4 &  68 & 19.71$\pm$0.08   &   6.23$\pm$0.04  &  1.00 &  3 \\
D6624             & (136624) 1994 PD14           &  3.23 &  0.15 &  3.72 & 295.7 &  73.9 &   5.9\tablenotemark{w}   &   3.33 &   2.39 &  5.33 & 14.80$\pm$0.22   &  4 &  72 & 19.64$\pm$0.09   &  11.71$\pm$0.14  &  0.49 &  2 \\
D6865             & (136865) 1998 FE41           &  2.19 &  0.04 &  3.19 & 171.9 & 299.9 &   1.4       &   2.12 &   1.14 &  2.84 & 16.27$\pm$0.19   &  4 &  72 & 18.35$\pm$0.03   &   4.34$\pm$0.02  &  0.66 &  3 \\
D8579             & (138579) 2000 QA132          &  3.09 &  0.19 & 16.64 & 321.7 &  23.3 &   7.1       &   3.63 &   2.66 &  3.17 & 14.52$\pm$0.19   &  4 &  82 & 19.77$\pm$0.08   &   8.97$\pm$0.16  &  0.60 &  3 \\
D8699             & (138699) 2000 SL77           &  3.32 &  0.25 &  1.96 & 303.9 & 130.5 &   5.2       &   2.62 &   1.65 &  4.99 & 15.16$\pm$0.12   &  4 &  77 & 18.73$\pm$0.04   &   5.05$\pm$0.05  &  0.23 &  2 \\
D9016             & (139016) 2001 DU58           &  2.21 &  0.18 &  4.78 & 318.3 &  57.2 &   1.7       &   2.27 &   1.36 & 12.13 & 15.92$\pm$0.21   &  4 &  64 & 19.06$\pm$0.05   &   5.85$\pm$0.04  &  0.68 &  3 \\
D9191             & (139191) 2001 FG152          &  2.23 &  0.09 &  5.30 & 105.5 &  19.9 &   1.4       &   2.04 &   1.06 &  4.45 & 16.32$\pm$0.12   &  3 &  65 & 18.31$\pm$0.03   &   9.06$\pm$0.09  &  0.34 &  3 \\
D9842             & (139842) 2001 RV43           &  2.96 &  0.12 &  9.90 & 341.8 & 359.9 &   3.5\tablenotemark{w}   &   3.32 &   2.33 &  0.73 & 14.98$\pm$0.13   &  4 &  70 & 19.49$\pm$0.07   &   2.82$\pm$0.02  &  0.33 &  2 \\
D9878             & (139878) 2001 RT84           &  2.99 &  0.07 & 10.05 & 337.9 &  95.3 &   5.3       &   2.94 &   1.95 &  0.62 & 15.14$\pm$0.24   &  4 &  79 & 19.07$\pm$0.05   &  16.27$\pm$0.28  &  0.75 &  3 \\
E0190             & (140190) 2001 SJ214          &  3.00 &  0.12 &  2.92 &  96.5 & 273.3 &   4.4       &   3.28 &   2.29 &  1.16 & 15.56$\pm$0.12   &  4 &  66 & 20.10$\pm$0.11   &   4.32$\pm$0.04  &  0.47 &  3 \\
E0220             & (140220) 2001 SH238          &  3.07 &  0.13 & 10.48 & 156.1 & 280.9 &   5.7       &   2.94 &   1.95 &  0.74 & 14.96$\pm$0.16   &  4 &  75 & 18.95$\pm$0.05   &  10.67$\pm$0.12  &  0.52 &  3 \\
E0453             & (140453) 2001 TN123          &  2.97 &  0.10 & 11.26 & 319.4 & 346.6 &   5.7       &   3.24 &   2.25 &  1.85 & 14.97$\pm$0.11   &  4 &  86 & 19.49$\pm$0.07   &   5.16$\pm$0.05  &  0.36 &  2 \\
E0546             & (140546) 2001 TZ194          &  3.10 &  0.24 & 17.79 & 155.5 & 268.0 &   6.2       &   2.95 &   1.96 &  1.12 & 14.78$\pm$0.18   &  2 &  68 & 18.79$\pm$0.04   &   5.82$\pm$0.04  &  0.47 &  3 \\
E0924             & (140924) 2001 VU67           &  3.10 &  0.03 & 10.62 & 304.8 & 164.4 &   6.0       &   3.02 &   2.08 &  6.39 & 14.86$\pm$0.16   &  4 & 102 & 19.29$\pm$0.06   &   6.36$\pm$0.04  &  0.55 &  3 \\
E0964             & (140964) 2001 VM108          &  3.15 &  0.08 &  3.39 & 312.3 &  20.3 &   5.3\tablenotemark{w}   &   3.36 &   2.41 &  4.96 & 15.25$\pm$0.16   &  4 &  54 & 20.19$\pm$0.12   &   3.17$\pm$0.05  &  0.65 &  2 \\
E1162             & (141162) 2001 XL127          &  3.18 &  0.12 &  2.91 &  93.6 &  82.2 &   5.2       &   2.94 &   2.00 &  6.66 & 15.19$\pm$0.30   &  4 &  71 & 19.46$\pm$0.08   &   8.50$\pm$0.07  &  1.03 &  3 \\
E3081             & (143081) 2002 XC5            &  2.33 &  0.35 &  9.08 & 117.7 & 240.6 &   1.7       &   2.55 &   1.63 &  9.59 & 15.87$\pm$0.20   &  4 &  67 & 19.58$\pm$0.08   &   9.14$\pm$0.09  &  0.60 &  3 \\
E3205             & (143205) 2002 XQ92           &  2.28 &  0.06 &  3.41 & 287.0 & 301.6 &   1.3       &   2.25 &   1.27 &  3.89 & 16.52$\pm$0.17   &  2 &  40 & 19.17$\pm$0.05   &   6.49$\pm$0.04  &  0.55 &  3 \\
E3264             & (143264) 2003 AW9            &  3.16 &  0.14 &  4.71 & 313.2 & 197.0 &   5.6\tablenotemark{w}   &   2.76 &   1.82 &  7.20 & 14.95$\pm$0.11   &  4 &  76 & 18.87$\pm$0.05   &   4.25$\pm$0.04  &  0.23 &  3 \\
E3437             & (143437) 2003 BY66           &  3.15 &  0.03 & 10.72 & 314.1 & 185.8 &   5.5       &   3.07 &   2.16 &  8.33 & 15.05$\pm$0.15   &  4 &  70 & 19.76$\pm$0.09   &   5.42$\pm$0.06  &  0.46 &  2 \\
E3490             & (143490) 2003 DL3            &  3.11 &  0.06 &  3.13 & 138.0 & 152.8 &   5.1       &   3.23 &   2.24 &  1.11 & 15.21$\pm$0.17   &  4 &  76 & 19.73$\pm$0.09   &   4.25$\pm$0.02  &  0.56 &  3 \\
E4082             & (144082) 2004 BP51           &  2.89 &  0.06 &  1.94 & 341.4 & 343.4 &   4.5       &   3.07 &   2.08 &  1.81 & 15.50$\pm$0.13   &  4 &  66 & 19.71$\pm$0.08   &   2.46$\pm$0.01  &  0.26 &  2 \\
E4159             & (144159) 2004 BH100          &  2.87 &  0.04 &  1.03 & 264.4 &  38.6 &   3.4       &   2.98 &   2.00 &  1.27 & 16.09$\pm$0.16   &  4 &  52 & 20.13$\pm$0.11   &   6.96$\pm$0.15  &  0.42 &  2 \\
E4569             & (144569) 2004 FO14           &  3.02 &  0.13 &  1.91 & 251.0 & 322.7 &   5.2\tablenotemark{w}   &   2.80 &   1.82 &  1.80 & 15.59$\pm$0.13   &  4 &  61 & 19.16$\pm$0.06   &   3.50$\pm$0.06  &  0.22 &  2 \\
E5534             & (145534) Jhongda             &  2.71 &  0.14 &  6.20 & 105.8 & 189.1 &   3.1       &   3.08 &   2.18 &  8.53 & 15.53$\pm$0.23   &  4 &  45 & 20.18$\pm$0.13   &   4.49$\pm$0.04  &  0.67 &  2 \\
E5898             & (145898) 1999 TT192          &  2.25 &  0.11 &  5.31 & 321.0 & 119.8 &   1.4\tablenotemark{w}   &   2.12 &   1.14 &  4.84 & 16.27$\pm$0.12   &  4 &  77 & 18.66$\pm$0.04   &   6.58$\pm$0.05  &  0.28 &  3 \\
E5939             & (145939) 1999 XF61           &  2.28 &  0.17 &  4.90 &  97.8 & 289.5 &   1.4       &   2.20 &   1.23 &  6.67 & 16.25$\pm$0.08   &  2 &  56 & 18.88$\pm$0.04   &   3.68$\pm$0.03  &  0.24 &  3 \\
E6010             & (146010) 2000 CN78           &  2.31 &  0.17 &  4.98 & 126.8 & 243.4 &   1.0       &   2.34 &   1.36 &  4.73 & 17.04$\pm$0.27   &  4 &  65 & 19.93$\pm$0.11   &   7.16$\pm$0.05  &  0.93 &  3 \\
E6047             & (146047) 2000 EC17           &  2.33 &  0.14 &  2.09 & 336.4 & 200.8 &   1.3       &   2.11 &   1.19 & 12.72 & 16.41$\pm$0.26   &  4 &  67 & 19.26$\pm$0.06   &  11.43$\pm$0.14  &  0.73 &  3 \\
E7548             & (147548) 2004 EY59           &  2.27 &  0.14 &  0.93 & 168.5 &  16.4 &   1.2       &   1.99 &   1.00 &  3.23 & 16.64$\pm$0.13   &  4 &  76 & 18.49$\pm$0.04   &   4.71$\pm$0.02  &  0.19 &  2 \\
E7574             & (147574) 2004 FC67           &  2.28 &  0.11 &  4.30 & 111.0 &  27.9 &   1.3       &   2.04 &   1.08 &  6.89 & 16.38$\pm$0.16   &  3 &  51 & 18.62$\pm$0.04   &   3.05$\pm$0.02  &  0.36 &  2 \\
E8208             & (148208) 2000 CD101          &  2.29 &  0.07 &  3.84 & 313.4 & 158.3 &   1.2       &   2.16 &   1.18 &  3.98 & 16.57$\pm$0.11   &  4 &  75 & 18.99$\pm$0.05   &   6.91$\pm$0.10  &  0.24 &  2 \\
E8509             & (148509) 2001 ON58           &  2.37 &  0.21 &  3.69 & 293.8 &  24.3 &   1.3       &   2.80 &   1.84 &  4.85 & 16.46$\pm$0.19   &  3 &  47 & 20.40$\pm$0.16   &  16.55$\pm$0.59  &  0.69 &  2 \\
E8539             & (148539) 2001 QH102          &  2.34 &  0.07 &  3.20 & 132.1 & 136.8 &   1.3       &   2.49 &   1.52 &  3.08 & 16.50$\pm$0.14   &  2 &  52 & 19.65$\pm$0.08   &   5.45$\pm$0.12  &  0.41 &  2 \\
E9199             & (149199) 2002 PH37           &  2.25 &  0.23 &  5.16 & 316.6 &  37.0 &   1.5       &   2.70 &   1.71 &  1.53 & 16.19$\pm$0.23   &  4 &  68 & 19.76$\pm$0.08   &   5.13$\pm$0.03  &  0.73 &  3 \\
E9265             & (149265) 2002 TH53           &  2.33 &  0.26 &  4.33 & 119.4 & 241.7 &   3.6\tablenotemark{w}   &   2.45 &   1.50 &  6.73 & 15.92$\pm$0.14   &  4 &  73 & 19.23$\pm$0.06   &   4.02$\pm$0.03  &  0.31 &  2 \\
E9385             & (149385) 2002 YS23           &  2.35 &  0.11 &  7.37 & 108.2 & 272.9 &   1.8       &   2.36 &   1.42 &  8.55 & 15.79$\pm$0.15   &  4 &  66 & 18.99$\pm$0.05   &   3.31$\pm$0.01  &  0.29 &  2 \\
E9405             & (149405) 2003 AD57           &  3.08 &  0.17 &  9.03 & 329.8 & 156.1 &   5.6       &   2.60 &   1.61 &  1.00 & 15.04$\pm$0.16   &  4 &  93 & 18.22$\pm$0.03   &   2.97$\pm$0.01  &  0.28 &  3 \\
E9868             & (149868) 2005 QH95           &  2.33 &  0.18 &  3.85 & 116.8 & 209.7 &   1.1       &   2.65 &   1.67 &  2.54 & 16.71$\pm$0.19   &  4 &  45 & 20.15$\pm$0.12   &  11.43$\pm$0.39  &  0.68 &  2 \\
E9913             & (149913) 2005 SU73           &  2.33 &  0.18 & 12.10 & 331.7 &  28.0 &   2.0       &   2.68 &   1.69 &  0.72 & 15.55$\pm$0.18   &  3 &  58 & 18.97$\pm$0.05   &   4.25$\pm$0.04  &  0.38 &  3 \\
F0383             & (150383) 2000 DX50           &  2.32 &  0.23 &  3.31 & 172.4 &  81.8 &   1.0       &   2.38 &   1.40 &  5.66 & 16.99$\pm$0.12   &  4 &  61 & 20.00$\pm$0.11   &   3.12$\pm$0.02  &  0.43 &  2 \\
F0789             & (150789) 2001 RM31           &  2.33 &  0.09 &  7.29 & 153.1 & 101.1 &   1.3       &   2.38 &   1.40 &  4.84 & 16.41$\pm$0.24   &  4 &  85 & 19.34$\pm$0.06   &   5.22$\pm$0.03  &  0.78 &  3 \\
F2212             & (152212) 2005 RG             &  2.34 &  0.15 &  7.14 & 121.2 & 220.8 &   1.3       &   2.56 &   1.61 &  7.28 & 16.39$\pm$0.20   &  4 &  56 & 20.12$\pm$0.13   &   7.27$\pm$0.11  &  0.54 &  2 \\
F2266             & (152266) 2005 SV180          &  2.25 &  0.18 &  2.87 & 158.0 & 141.4 &   1.0       &   2.58 &   1.59 &  1.24 & 17.11$\pm$0.12   &  4 &  57 & 20.25$\pm$0.12   &   4.12$\pm$0.07  &  0.44 &  2 \\
F3018             & (153018) 2000 KN41           &  2.36 &  0.19 &  2.76 & 142.7 & 114.3 &   1.2       &   2.37 &   1.38 &  1.52 & 16.61$\pm$0.28   &  4 &  79 & 19.45$\pm$0.08   &   4.62$\pm$0.02  &  0.86 &  3 \\
F3027             & (153027) 2000 OP             &  2.42 &  0.21 &  2.37 & 102.4 & 166.2 &   1.2       &   2.79 &   1.87 &  8.70 & 16.55$\pm$0.17   &  4 &  39 & 20.69$\pm$0.15   &   2.19$\pm$0.01  &  0.62 &  2 \\
F3042             & (153042) 2000 QP14           &  2.52 &  0.12 &  2.45 & 115.2 & 256.9 &   3.1       &   2.55 &   1.58 &  5.30 & 15.56$\pm$0.10   &  3 &  69 & 19.08$\pm$0.05   &   3.15$\pm$0.04  &  0.20 &  2 \\
F3412             & (153412) 2001 QR145          &  2.41 &  0.18 &  1.79 & 161.5 & 225.0 &   0.9       &   2.31 &   1.34 &  5.28 & 17.17$\pm$0.15   &  4 &  66 & 19.77$\pm$0.09   &   4.36$\pm$0.08  &  0.45 &  2 \\
F3462\tablenotemark{*}         & (153462) 2001 RE2            &  2.30 &  0.20 & 22.87 & 331.6 & 246.5 &   3.9\tablenotemark{w}   &   2.05 &   1.06 &  2.07 & 15.79$\pm$0.14   &  4 &  78 & 17.65$\pm$0.02   &  11.16$\pm$0.13  &  0.43 &  3 \\
F3633             & (153633) 2001 TM64           &  2.44 &  0.19 &  1.42 & 210.7 & 138.8 &   1.4       &   2.63 &   1.65 &  3.49 & 16.35$\pm$0.16   &  4 &  62 & 19.85$\pm$0.10   &   3.98$\pm$0.03  &  0.47 &  2 \\
F3634             & (153634) 2001 TS65           &  2.44 &  0.17 &  1.03 & 185.6 & 236.1 &   1.4       &   2.36 &   1.37 &  2.15 & 16.23$\pm$0.13   &  3 &  57 & 18.92$\pm$0.05   &   9.14$\pm$0.17  &  0.31 &  3 \\
F3654             & (153654) 2001 TB113          &  2.39 &  0.18 &  1.90 & 306.6 & 346.3 &   1.2       &   2.81 &   1.86 &  6.88 & 16.60$\pm$0.17   &  4 &  26 & 20.68$\pm$0.16   &   4.47$\pm$82.81  &  0.51 &  2 \\
F3748             & (153748) 2001 UB161          &  2.37 &  0.21 &  3.32 & 124.7 & 189.2 &   1.5       &   2.83 &   1.84 &  1.12 & 16.16$\pm$0.30   &  4 &  72 & 19.89$\pm$0.10   &   5.55$\pm$0.03  &  1.10 &  3 \\
F3804             & (153804) 2001 VO113          &  2.40 &  0.22 &  1.53 & 315.9 &  17.7 &   1.4       &   2.92 &   1.94 &  2.22 & 16.32$\pm$0.15   &  4 &  59 & 20.32$\pm$0.12   &   6.86$\pm$0.10  &  0.47 &  2 \\
F3881             & (153881) 2001 XH148          &  2.47 &  0.19 &  3.44 & 128.2 & 196.4 &   1.8       &   2.84 &   1.87 &  3.98 & 15.70$\pm$0.13   &  4 &  64 & 19.66$\pm$0.09   &   5.13$\pm$0.08  &  0.41 &  2 \\
F4382\tablenotemark{b}         & (154382) 2002 YS26           &  2.36 &  0.13 &  1.98 & 315.4 & 152.3 &   1.0       &   2.06 &   1.12 & 11.85 & 17.11$\pm$0.23   &  4 &  61 & 19.59$\pm$0.08   &   7.62$\pm$0.06  &  0.73 &  3 \\
F4475             & (154475) 2003 EU2            &  2.38 &  0.13 &  1.47 &  14.4 & 198.5 &   1.0       &   2.19 &   1.20 &  0.96 & 16.94$\pm$0.19   &  3 &  54 & 19.16$\pm$0.05   &  13.15$\pm$0.18  &  0.50 &  2 \\
F4487             & (154487) 2003 EZ35           &  2.41 &  0.11 &  7.61 & 151.4 & 128.3 &   2.6\tablenotemark{w}   &   2.56 &   1.57 &  2.19 & 15.72$\pm$0.21   &  4 &  73 & 19.00$\pm$0.05   &   5.75$\pm$0.03  &  0.56 &  3 \\
F4713             & (154713) 2004 LA2            &  2.43 &  0.20 &  5.45 & 298.0 & 348.4 &   1.6       &   2.90 &   1.94 &  4.79 & 16.01$\pm$0.13   &  4 &  60 & 20.20$\pm$0.13   &   8.89$\pm$0.32  &  0.51 &  2 \\
F4998             & (154998) 2005 NN1            &  2.35 &  0.23 &  3.18 & 122.7 & 213.1 &   1.2       &   2.70 &   1.74 &  4.91 & 16.70$\pm$0.14   &  4 &  68 & 20.37$\pm$0.12   &   2.62$\pm$0.03  &  0.50 &  2 \\
F5006             & (155006) 2005 OU14           &  2.33 &  0.22 &  7.48 & 156.8 & 197.5 &   1.3       &   2.76 &   1.78 &  4.50 & 16.49$\pm$0.21   &  3 &  38 & 20.34$\pm$0.11   &   7.93$\pm$0.19  &  0.66 &  2 \\
F5060             & (155060) 2005 SG28           &  2.31 &  0.11 &  6.64 & 341.7 &   0.5 &   1.3       &   2.56 &   1.58 &  1.07 & 16.43$\pm$0.25   &  2 &  30 & 19.70$\pm$0.10   &  10.21$\pm$0.32  &  0.61 &  2 \\
F5712             & (155712) 2000 QA175          &  2.48 &  0.10 &  5.32 & 309.5 & 341.4 &   1.6       &   2.74 &   1.78 &  5.81 & 15.98$\pm$0.17   &  4 &  59 & 19.95$\pm$0.10   &   3.17$\pm$0.04  &  0.45 &  2 \\
F5759             & (155759) 2000 SG140          &  2.57 &  0.14 &  2.71 & 279.9 &  84.1 &   2.2       &   2.62 &   1.64 &  2.62 & 16.27$\pm$0.16   &  4 &  65 & 19.69$\pm$0.09   &   6.62$\pm$0.09  &  0.47 &  2 \\
F6025             & (156025) 2001 RD115          &  2.39 &  0.16 &  2.93 & 137.6 & 336.5 &   1.2       &   2.06 &   1.07 &  1.84 & 16.69$\pm$0.12   &  3 &  56 & 18.50$\pm$0.04   &   3.15$\pm$0.02  &  0.21 &  2 \\
F6172             & (156172) 2001 TG159          &  2.45 &  0.17 &  0.97 & 186.9 & 244.2 &   0.8       &   2.12 &   1.14 &  4.63 & 17.58$\pm$0.23   &  2 &  47 & 19.87$\pm$0.09   &   6.15$\pm$0.04  &  0.80 &  3 \\
F6765             & (156765) 2003 AZ28           &  2.36 &  0.13 &  2.73 & 154.3 & 357.9 &   1.2       &   2.06 &   1.07 &  1.39 & 16.61$\pm$0.11   &  4 & 116 & 18.45$\pm$0.03   &   7.38$\pm$0.12  &  0.21 &  2 \\
F6912             & (156912) 2003 FS25           &  2.45 &  0.16 &  0.77 & 352.4 & 272.2 &   1.1       &   2.75 &   1.80 &  7.03 & 16.72$\pm$0.16   &  4 &  39 & 20.66$\pm$0.14   &   2.66$\pm$0.04  &  0.51 &  2 \\
F7527             & (157527) 2005 SU265          &  2.35 &  0.18 &  0.59 & 285.7 & 126.3 &   0.7       &   2.35 &   1.36 &  0.64 & 17.70$\pm$0.21   &  4 &  49 & 20.36$\pm$0.13   &   6.11$\pm$0.04  &  0.93 &  3 \\
F8235             & (158235) 2001 SV293          &  2.42 &  0.14 &  2.00 &  25.3 &  84.4 &   0.9       &   2.08 &   1.14 & 10.04 & 17.15$\pm$0.21   &  4 &  60 & 19.62$\pm$0.08   &  11.57$\pm$0.43  &  0.65 &  2 \\
F9151             & (159151) 2004 XD109          &  2.62 &  0.16 &  1.15 &  88.9 & 252.6 &   2.6       &   2.87 &   1.90 &  4.19 & 15.92$\pm$0.15   &  4 &  89 & 19.96$\pm$0.10   &   7.56$\pm$0.17  &  0.45 &  3 \\
F9410             & (159410) 1999 RU122          &  2.64 &  0.26 & 14.27 & 148.6 & 209.8 &   5.9\tablenotemark{w}   &   3.14 &   2.17 &  3.28 & 15.66$\pm$0.20   &  4 &  61 & 20.00$\pm$0.12   &   6.62$\pm$0.05  &  0.65 &  3 \\
F9414             & (159414) 1999 RN178          &  2.66 &  0.38 &  5.30 & 149.2 & 222.7 &   3.0       &   3.24 &   2.26 &  0.42 & 15.62$\pm$0.24   &  4 &  69 & 20.05$\pm$0.11   &   8.73$\pm$0.08  &  0.76 &  3 \\
F9505             & (159505) 2000 WP77           &  2.52 &  0.18 &  3.93 & 301.4 &  23.4 &   2.4       &   2.98 &   2.00 &  2.75 & 16.08$\pm$0.19   &  4 &  56 & 20.28$\pm$0.12   &   4.66$\pm$0.04  &  0.71 &  3 \\
F9799             & (159799) Kralice             &  2.72 &  0.09 & 12.65 & 306.3 &  58.1 &   5.3\tablenotemark{w}   &   2.80 &   1.85 &  6.59 & 15.28$\pm$0.06   &  3 &  84 & 19.33$\pm$0.06   &   8.42$\pm$0.23  &  0.22 &  2 \\
G0022             & (160022) 1995 YL11           &  2.33 &  0.12 &  3.22 & 152.5 & 355.1 &   2.7\tablenotemark{w}   &   2.06 &   1.07 &  1.93 & 17.27$\pm$0.11   &  4 &  70 & 19.27$\pm$0.06   &   5.49$\pm$0.10  &  0.19 &  2 \\
G0149             & (160149) 2001 LC10           &  2.28 &  0.12 &  6.51 & 152.7 & 151.7 &   1.2       &   2.53 &   1.54 &  3.62 & 16.68$\pm$0.11   &  2 &  42 & 19.92$\pm$0.08   &   2.50$\pm$0.03  &  0.28 &  2 \\
G0345             & (160345) 2003 SJ175          &  2.65 &  0.03 &  2.91 & 169.0 &  37.4 &   2.6       &   2.61 &   1.63 &  3.43 & 15.95$\pm$0.11   &  4 &  73 & 19.33$\pm$0.07   &  13.52$\pm$0.37  &  0.28 &  2 \\
G0468             & (160468) 2006 DZ67           &  2.62 &  0.13 & 11.09 & 107.5 & 178.6 &   3.8       &   2.95 &   1.99 &  5.49 & 15.08$\pm$0.24   &  2 &  40 & 19.44$\pm$0.07   &   3.31$\pm$0.01  &  0.61 &  3 \\
G0559             & (160559) 1998 RS55           &  2.77 &  0.14 &  5.98 & 327.2 &   5.0 &   5.7\tablenotemark{w}   &   3.09 &   2.15 &  6.70 & 15.31$\pm$0.19   &  3 &  34 & 19.78$\pm$0.08   &   7.80$\pm$0.20  &  0.40 &  2 \\
G0615             & (160615) 1999 TG97           &  2.61 &  0.14 & 12.32 & 149.9 & 185.0 &   3.7\tablenotemark{w}   &   2.97 &   1.98 &  1.34 & 15.59$\pm$0.13   &  4 &  75 & 19.60$\pm$0.08   &   4.66$\pm$0.05  &  0.39 &  2 \\
G1103             & (161103) 2002 PT169          &  2.31 &  0.26 &  1.17 & 115.6 & 307.0 &   0.8       &   1.82 &   0.84 &  3.67 & 17.62$\pm$0.24   &  4 &  71 & 18.91$\pm$0.05   &   7.80$\pm$0.06  &  0.64 &  3 \\
G1227             & (161227) 2002 XO68           &  2.94 &  0.21 & 11.30 & 159.0 & 232.5 &   5.7       &   3.13 &   2.14 &  1.09 & 14.98$\pm$0.16   &  4 &  72 & 19.42$\pm$0.07   &   8.73$\pm$0.16  &  0.29 &  2 \\
G1391             & (161391) 2003 UF97           &  2.77 &  0.09 &  1.55 &  70.9 & 304.9 &   3.4\tablenotemark{w}   &   2.80 &   1.84 &  5.78 & 16.26$\pm$0.18   &  4 &  52 & 20.42$\pm$0.14   &   4.47$\pm$0.08  &  0.49 &  2 \\
G1495             & (161495) 2004 MA1            &  2.36 &  0.20 & 23.09 & 111.5 & 103.2 &   1.6       &   2.38 &   1.40 &  2.45 & 16.05$\pm$0.20   &  4 &  71 & 19.06$\pm$0.06   &   9.70$\pm$0.10  &  0.66 &  3 \\
G1912             & (161912) 2007 DY97           &  2.41 &  0.15 &  1.53 & 235.3 & 352.2 &   1.1       &   2.50 &   1.53 &  4.52 & 16.83$\pm$0.20   &  4 &  54 & 20.10$\pm$0.13   &   4.87$\pm$0.10  &  0.86 &  2 \\
G2066             & (162066) 1997 MU8            &  2.87 &  0.13 &  4.61 & 288.3 &  99.4 &   4.4       &   2.82 &   1.86 &  5.36 & 15.55$\pm$0.14   &  4 &  64 & 19.58$\pm$0.08   &   5.45$\pm$0.24  &  0.32 &  2 \\
G2138             & (162138) 1998 UY13           &  2.76 &  0.10 &  1.83 & 172.7 & 160.9 &   2.7       &   3.02 &   2.04 &  0.91 & 15.87$\pm$0.17   &  4 &  78 & 19.88$\pm$0.09   &   2.56$\pm$0.01  &  0.50 &  2 \\
G2809\tablenotemark{b}         & (162809) 2001 AW34           &  2.62 &  0.14 &  4.34 & 326.1 & 200.2 &   2.1\tablenotemark{w}   &   2.26 &   1.28 &  2.03 & 15.81$\pm$0.21   &  4 &  82 & 18.24$\pm$0.03   &   5.55$\pm$0.03  &  0.63 &  3 \\
G3434             & (163434) 2002 RY72           &  2.86 &  0.20 & 10.91 & 339.2 &  81.1 &   4.9       &   2.82 &   1.83 &  1.46 & 15.30$\pm$0.15   &  1 &  24 & 19.03$\pm$0.04   &   7.22$\pm$0.40  &  0.49 &  2 \\
G3502             & (163502) 2002 SA46           &  2.97 &  0.21 &  3.95 & 116.3 & 268.2 &   3.9       &   2.85 &   1.89 &  4.75 & 15.82$\pm$0.17   &  3 &  61 & 19.84$\pm$0.09   &   3.89$\pm$0.06  &  0.42 &  2 \\
G3934             & (163934) 2003 SG311          &  2.75 &  0.25 &  1.47 & 332.7 & 142.2 &   3.2\tablenotemark{w}   &   2.17 &   1.18 &  1.25 & 15.63$\pm$0.16   &  4 &  84 & 17.91$\pm$0.02   &   8.42$\pm$0.07  &  0.28 &  3 \\
G3974             & (163974) 2003 UC109          &  2.73 &  0.07 &  6.20 & 308.9 &  49.6 &   2.5       &   2.88 &   1.91 &  4.87 & 16.01$\pm$0.14   &  2 &  39 & 20.06$\pm$0.11   &   2.50$\pm$0.03  &  0.41 &  2 \\
G4013             & (164013) 2003 UT197          &  2.70 &  0.05 &  1.45 & 170.0 & 350.3 &   2.5       &   2.57 &   1.58 &  0.58 & 16.05$\pm$0.19   &  4 &  99 & 19.18$\pm$0.06   &   5.93$\pm$0.04  &  0.61 &  3 \\
G4025             & (164025) 2003 UH226          &  2.79 &  0.03 &  3.16 & 276.9 & 176.4 &   4.7\tablenotemark{w}   &   2.72 &   1.74 &  2.83 & 15.76$\pm$0.18   &  4 &  73 & 19.31$\pm$0.08   &   3.58$\pm$0.03  &  0.46 &  3 \\
G4079             & (164079) 2003 WS94           &  2.75 &  0.07 &  1.70 & 304.2 & 103.7 &   3.5\tablenotemark{w}   &   2.79 &   1.80 &  0.74 & 16.31$\pm$0.27   &  4 &  67 & 19.93$\pm$0.09   &   5.30$\pm$0.03  &  0.94 &  3 \\
G4080             & (164080) 2003 WJ96           &  2.78 &  0.08 &  0.88 &  57.6 & 288.8 &   3.5\tablenotemark{w}   &   2.91 &   1.97 &  6.13 & 16.25$\pm$0.17   &  3 &  49 & 20.47$\pm$0.15   &   2.66$\pm$0.03  &  0.56 &  2 \\
G4405             & (164405) 2005 UK504          &  2.57 &  0.15 & 13.75 & 325.7 & 270.6 &   2.3\tablenotemark{w}   &   2.49 &   1.51 &  2.93 & 15.71$\pm$0.21   &  4 &  77 & 18.74$\pm$0.04   &  16.84$\pm$0.29  &  0.67 &  3 \\
G4482             & (164482) 2006 FG24           &  2.62 &  0.11 &  3.58 & 164.8 & 104.2 &   2.4\tablenotemark{w}   &   2.71 &   1.73 &  0.66 & 16.46$\pm$0.14   &  4 &  58 & 20.05$\pm$0.10   &   4.32$\pm$0.04  &  0.40 &  2 \\
G4625             & (164625) 1993 TC15           &  2.80 &  0.09 &  4.44 & 178.8 & 183.9 &   4.4\tablenotemark{w}   &   2.99 &   2.02 &  4.71 & 15.89$\pm$0.10   &  3 &  38 & 20.06$\pm$0.11   &   6.32$\pm$0.16  &  0.37 &  2 \\
G4874             & (164874) 1999 UL37           &  2.64 &  0.08 &  1.54 &  74.9 & 136.7 &   2.3       &   2.65 &   1.69 &  5.97 & 16.22$\pm$0.11   &  2 &  36 & 19.91$\pm$0.10   &   6.11$\pm$0.16  &  0.42 &  2 \\
G5552             & (165552) 2001 DS42           &  2.66 &  0.11 & 13.33 & 335.3 & 211.1 &   2.2\tablenotemark{w}   &   2.41 &   1.42 &  0.68 & 15.70$\pm$0.16   &  4 &  70 & 18.51$\pm$0.03   &   5.42$\pm$0.03  &  0.50 &  3 \\
G5755             & (165755) 2001 QK207          &  3.06 &  0.20 &  1.69 & 135.1 & 232.2 &   4.2       &   3.14 &   2.18 &  4.05 & 15.65$\pm$0.16   &  3 &  36 & 20.16$\pm$0.12   &   5.36$\pm$0.12  &  0.38 &  2 \\
G5785             & (165785) 2001 RT5            &  3.10 &  0.14 &  2.51 & 307.9 &  98.6 &   6.2\tablenotemark{w}   &   2.87 &   1.89 &  2.66 & 15.25$\pm$0.18   &  3 &  48 & 19.21$\pm$0.06   &   4.71$\pm$0.07  &  0.42 &  2 \\
G6572             & (166572) 2002 RU120          &  2.91 &  0.12 &  3.29 & 326.1 & 103.2 &   4.3\tablenotemark{w}   &   2.65 &   1.70 &  6.64 & 15.58$\pm$0.17   &  4 &  70 & 19.33$\pm$0.06   &   7.62$\pm$0.18  &  0.26 &  2 \\
G6653             & (166653) 2002 TT20           &  2.86 &  0.08 &  2.05 & 173.4 & 207.5 &   2.8       &   2.99 &   2.00 &  2.31 & 16.51$\pm$0.15   &  4 &  50 & 20.50$\pm$0.15   &   7.27$\pm$0.17  &  0.61 &  2 \\
G6808             & (166808) 2002 VS75           &  3.00 &  0.10 &  5.84 & 116.0 & 283.0 &   4.7       &   2.90 &   1.94 &  4.26 & 15.39$\pm$0.27   &  4 &  78 & 19.49$\pm$0.07   &   3.53$\pm$0.01  &  0.81 &  3 \\
G7257             & (167257) 2003 UG118          &  2.72 &  0.05 &  4.32 & 316.1 & 213.4 &   3.1\tablenotemark{w}   &   2.63 &   1.69 &  7.71 & 15.64$\pm$0.17   &  4 &  64 & 19.38$\pm$0.07   &   4.38$\pm$0.02  &  0.61 &  3 \\
G7870             & (167870) 2005 EP27           &  2.77 &  0.08 &  4.67 & 162.6 & 157.9 &   3.9\tablenotemark{w}   &   3.00 &   2.02 &  3.15 & 15.72$\pm$0.16   &  4 &  63 & 19.89$\pm$0.10   &  18.11$\pm$0.35  &  0.55 &  2 \\
G9114             & (169114) 2001 OK47           &  3.00 &  0.20 &  4.56 & 317.7 &  12.6 &   7.1\tablenotemark{w}   &   3.48 &   2.53 &  5.04 & 14.76$\pm$0.22   &  4 &  45 & 20.10$\pm$0.12   &   6.86$\pm$0.10  &  0.56 &  2 \\
G9964             & (169964) 2002 TD130          &  2.86 &  0.07 &  7.59 & 110.2 & 229.6 &   5.3       &   3.02 &   2.10 &  8.38 & 15.16$\pm$0.15   &  4 &  69 & 19.66$\pm$0.08   &   3.79$\pm$0.03  &  0.34 &  2 \\
H0133             & (170133) 2003 AB36           &  3.05 &  0.16 & 12.36 & 109.1 & 279.1 &   5.6       &   2.92 &   1.95 &  2.99 & 15.04$\pm$0.20   &  4 &  53 & 19.10$\pm$0.06   &   4.12$\pm$0.02  &  0.55 &  3 \\
H0845             & (170845) 2004 FK65           &  3.05 &  0.20 &  2.73 & 128.5 &  27.9 &   4.6       &   2.55 &   1.58 &  5.23 & 15.46$\pm$0.06   &  1 &  26 & 18.85$\pm$0.04   &   4.25$\pm$0.30  &  0.16 &  2 \\
H1069             & (171069) 2005 ES152          &  2.88 &  0.05 &  3.32 &  95.9 & 239.5 &   3.6       &   3.02 &   2.12 &  8.93 & 15.99$\pm$0.20   &  4 &  47 & 20.59$\pm$0.15   &   4.32$\pm$0.06  &  0.55 &  2 \\
H1257             & (171257) 2005 QP77           &  3.26 &  0.10 &  2.28 &  72.6 & 219.5 &   5.0       &   3.59 &   2.64 &  5.02 & 15.28$\pm$0.16   &  4 &  47 & 20.54$\pm$0.14   &   2.26$\pm$0.02  &  0.51 &  2 \\
H1879             & (171879) 2001 QQ263          &  3.10 &  0.15 &  9.47 & 314.9 & 111.1 &   6.6       &   2.93 &   1.96 &  4.79 & 14.68$\pm$0.11   &  4 &  74 & 18.89$\pm$0.05   &  15.00$\pm$0.23  &  0.31 &  2 \\
H1888             & (171888) 2001 RJ20           &  2.98 &  0.11 &  3.68 & 321.6 &  69.4 &   3.8       &   3.12 &   2.13 &  0.68 & 15.86$\pm$0.11   &  3 &  41 & 19.98$\pm$0.10   &   3.09$\pm$0.02  &  0.39 &  2 \\
H2402             & (172402) 2003 BJ51           &  3.11 &  0.17 &  4.49 & 302.0 & 224.9 &   5.2       &   2.60 &   1.63 &  4.49 & 15.18$\pm$0.22   &  4 &  73 & 18.64$\pm$0.04   &   8.73$\pm$0.08  &  0.67 &  3 \\
H2797             & (172797) 2004 FN103          &  3.00 &  0.04 &  2.63 & 177.1 &   0.1 &   3.6       &   2.88 &   1.89 &  0.82 & 15.98$\pm$0.15   &  4 &  71 & 19.77$\pm$0.09   &   8.73$\pm$0.16  &  0.45 &  2 \\
H3464             & (173464) 2000 QX154          &  3.18 &  0.17 & 25.94 & 295.5 &  66.6 &   7.5\tablenotemark{w}   &   3.31 &   2.35 &  3.82 & 14.51$\pm$0.16   &  4 &  71 & 19.27$\pm$0.06   &   9.06$\pm$0.09  &  0.46 &  3 \\
H3871\tablenotemark{b}         & (173871) 2001 TW235          &  3.07 &  0.09 & 10.83 & 154.0 & 230.9 &   5.0       &   3.22 &   2.23 &  0.83 & 15.25$\pm$0.28   &  4 &  87 & 19.67$\pm$0.08   &   5.27$\pm$0.03  &  0.94 &  3 \\
H3991\tablenotemark{*}         & (173991) 2001 XR170          &  3.15 &  0.18 &  0.27 & 131.2 & 263.0 &   4.1       &   3.35 &   2.37 &  0.53 & 15.69$\pm$0.16   &  4 &  54 & 20.25$\pm$0.13   &   9.14$\pm$0.18  &  0.49 &  2 \\
H4473             & (174473) 2003 AX16           &  3.10 &  0.14 &  4.03 & 270.5 & 154.0 &   3.6       &   2.77 &   1.79 &  2.90 & 15.99$\pm$0.14   &  4 &  59 & 19.71$\pm$0.10   &   3.16$\pm$0.04  &  0.34 &  2 \\
H4511             & (174511) 2003 BH77           &  3.12 &  0.24 & 17.14 & 117.8 & 290.9 &   4.6       &   2.79 &   1.88 &  9.51 & 15.45$\pm$0.21   &  4 &  59 & 19.68$\pm$0.09   &   5.03$\pm$0.05  &  0.59 &  2 \\
H4680             & (174680) 2003 SC304          &  2.67 &  0.16 & 11.19 & 307.8 & 324.7 &   3.0\tablenotemark{w}   &   3.03 &   2.10 &  7.34 & 15.39$\pm$0.25   &  2 &  50 & 19.92$\pm$0.09   &   4.36$\pm$0.02  &  0.79 &  3 \\
H4946             & (174946) 2004 CF85           &  2.98 &  0.15 &  9.55 & 296.1 & 306.9 &   5.8\tablenotemark{w}   &   3.18 &   2.23 &  5.03 & 15.24$\pm$0.16   &  4 &  66 & 19.88$\pm$0.11   &   9.32$\pm$0.18  &  0.56 &  2 \\
H5313             & (175313) 2005 MF15           &  3.24 &  0.14 &  1.84 & 205.4 &  91.7 &   5.2\tablenotemark{w}   &   3.70 &   2.72 &  2.44 & 15.15$\pm$0.23   &  4 &  44 & 20.40$\pm$0.14   &   4.92$\pm$0.08  &  0.77 &  2 \\
H5347             & (175347) 2005 NV122          &  3.17 &  0.06 &  8.47 & 314.8 & 151.1 &   5.4\tablenotemark{w}   &   3.03 &   2.05 &  3.35 & 15.18$\pm$0.15   &  4 &  74 & 19.44$\pm$0.08   &   7.27$\pm$0.05  &  0.39 &  3 \\
H6988\tablenotemark{b}         & (176988) 2002 YR29           &  3.12 &  0.05 &  7.31 & 295.4 & 186.0 &   5.3       &   2.97 &   2.01 &  4.75 & 15.14$\pm$0.28   &  4 &  68 & 19.42$\pm$0.07   &   7.74$\pm$0.06  &  0.91 &  3 \\
H7002             & (177002) 2003 AG59           &  3.15 &  0.24 & 16.78 & 118.3 &  43.8 &   6.5       &   2.52 &   1.58 &  8.35 & 14.71$\pm$0.16   &  4 &  70 & 18.23$\pm$0.03   &   3.14$\pm$0.02  &  0.30 &  3 \\
H7054             & (177054) 2003 EY35           &  3.16 &  0.09 &  2.35 &  95.4 &  62.3 &   4.3       &   2.88 &   1.90 &  1.07 & 15.57$\pm$0.15   &  2 &  22 & 19.44$\pm$0.09   &   2.72$\pm$0.03  &  0.45 &  2 \\
H7109             & (177109) 2003 GZ2            &  3.17 &  0.13 &  6.08 & 348.9 & 283.3 &   6.1\tablenotemark{w}   &   3.31 &   2.32 &  1.13 & 14.93$\pm$0.15   &  4 &  80 & 19.57$\pm$0.07   &  11.85$\pm$0.14  &  0.47 &  2 \\
H7726             & (177726) 2005 HX4            &  2.21 &  0.11 &  4.76 & 116.2 & 176.2 &   1.1       &   2.46 &   1.48 &  2.41 & 16.81$\pm$0.16   &  3 &  58 & 19.83$\pm$0.10   &   4.97$\pm$0.08  &  0.44 &  2 \\
H9138             & (179138) 2001 SU316          &  3.05 &  0.10 &  8.70 & 316.6 &  44.5 &   4.4       &   3.19 &   2.25 &  6.63 & 15.55$\pm$0.29   &  4 &  49 & 20.29$\pm$0.12   &   3.72$\pm$0.03  &  0.96 &  3 \\
I0203             & (180203) 2003 SU259          &  2.17 &  0.13 &  0.99 &  93.9 & 291.6 &   0.9       &   2.11 &   1.13 &  2.72 & 17.35$\pm$0.12   &  3 &  62 & 19.57$\pm$0.08   &   5.25$\pm$0.08  &  0.26 &  2 \\
I1570             & (181570) 2006 VZ21           &  2.17 &  0.12 &  2.61 & 289.2 & 310.4 &   0.9       &   2.31 &   1.33 &  3.00 & 17.31$\pm$0.21   &  4 &  51 & 20.07$\pm$0.11   &  10.43$\pm$0.35  &  0.64 &  2 \\
I1966             & (181966) 1999 UA42           &  2.23 &  0.21 &  4.57 & 327.7 &   7.2 &   1.7\tablenotemark{w}   &   2.59 &   1.68 &  9.70 & 16.61$\pm$0.12   &  2 &  46 & 20.37$\pm$0.13   &   2.24$\pm$0.03  &  0.43 &  2 \\
I3130             & (183130) 2002 RR201          &  2.22 &  0.12 &  3.49 & 116.5 & 164.0 &   1.1       &   2.48 &   1.52 &  6.41 & 16.80$\pm$0.14   &  3 &  53 & 20.15$\pm$0.11   &   3.60$\pm$0.04  &  0.37 &  2 \\
I3597             & (183597) 2003 UT14           &  2.74 &  0.04 &  3.42 & 204.1 & 232.4 &   2.6       &   2.70 &   1.72 &  4.36 & 15.97$\pm$0.26   &  4 &  67 & 19.69$\pm$0.09   &   9.60$\pm$0.10  &  0.95 &  3 \\
I3609             & (183609) 2003 UV160          &  2.13 &  0.10 &  1.84 & 239.1 & 114.0 &   0.8       &   2.32 &   1.34 &  4.28 & 17.52$\pm$0.19   &  4 &  58 & 20.38$\pm$0.11   &   5.39$\pm$0.03  &  0.70 &  3 \\
I4384             & (184384) 2005 LA18           &  2.20 &  0.09 &  6.03 & 107.0 & 331.7 &   1.1       &   2.04 &   1.13 & 13.67 & 16.90$\pm$0.19   &  3 &  56 & 19.46$\pm$0.07   &   6.00$\pm$0.07  &  0.56 &  3 \\
I5086\tablenotemark{*}         & (185086) 2006 RP92           &  3.09 &  0.07 &  1.15 & 300.2 &  66.1 &   3.7       &   3.25 &   2.27 &  2.80 & 15.90$\pm$0.25   &  3 &  36 & 20.51$\pm$0.13   &   7.68$\pm$0.19  &  0.97 &  2 \\
I5199             & (185199) 2006 TB25           &  3.13 &  0.10 &  0.83 & 341.5 &  37.2 &   4.1       &   3.34 &   2.35 &  1.06 & 15.70$\pm$0.12   &  4 &  52 & 20.45$\pm$0.14   &   7.74$\pm$0.52  &  0.44 &  2 \\
I5225             & (185225) 2006 TV74           &  3.20 &  0.15 &  0.70 &  20.2 &  25.2 &   3.5       &   3.28 &   2.29 &  0.42 & 16.06$\pm$0.22   &  4 &  60 & 20.48$\pm$0.12   &   9.06$\pm$0.17  &  0.74 &  2 \\
I5506             & (185506) 2007 TJ315          &  3.02 &  0.12 &  1.16 &  68.6 & 316.5 &   3.9       &   2.99 &   2.02 &  4.68 & 15.82$\pm$0.27   &  4 &  65 & 20.11$\pm$0.12   &  10.00$\pm$0.20  &  0.92 &  2 \\
I5570             & (185570) 2008 AA78           &  3.18 &  0.06 &  1.96 &   4.3 & 103.9 &   4.1       &   3.03 &   2.04 &  0.80 & 15.71$\pm$0.21   &  4 &  76 & 19.94$\pm$0.11   &   9.14$\pm$0.09  &  0.74 &  3 \\
I5704             & (185704) 1998 OD8            &  2.34 &  0.26 &  3.55 & 277.8 &  84.0 &   3.4\tablenotemark{w}   &   2.43 &   1.46 &  5.01 & 16.27$\pm$0.26   &  4 &  67 & 19.44$\pm$0.07   &   7.93$\pm$0.07  &  0.85 &  3 \\
I5943             & (185943) 2000 YB98           &  2.20 &  0.14 &  3.43 & 102.3 &  57.3 &   1.2       &   1.96 &   0.99 &  8.23 & 16.66$\pm$0.10   &  4 &  80 & 18.73$\pm$0.04   &   4.92$\pm$0.08  &  0.24 &  2 \\
I5951             & (185951) 2001 DE8            &  2.19 &  0.16 &  8.32 & 148.8 & 125.9 &   1.2       &   2.34 &   1.35 &  0.88 & 16.59$\pm$0.12   &  1 &  18 & 19.26$\pm$0.07   &   2.30$\pm$0.12  &  0.41 &  2 \\
I6454\tablenotemark{b}         & (186454) 2002 SU55           &  2.29 &  0.15 &  4.51 & 128.0 & 219.6 &   1.3       &   2.45 &   1.48 &  3.80 & 16.52$\pm$0.24   &  4 &  63 & 19.65$\pm$0.09   &   6.15$\pm$0.04  &  0.78 &  3 \\
I6490             & (186490) 2002 TB222          &  2.22 &  0.18 &  1.99 & 234.7 &  74.1 &   1.1       &   2.58 &   1.59 &  2.43 & 16.90$\pm$0.25   &  4 &  56 & 20.29$\pm$0.12   &   5.05$\pm$0.03  &  0.83 &  3 \\
I6772             & (186772) 2004 DQ20           &  2.28 &  0.08 &  6.36 & 113.6 & 295.7 &   1.3       &   2.19 &   1.21 &  3.47 & 16.39$\pm$0.19   &  4 &  75 & 18.82$\pm$0.05   &   5.52$\pm$0.03  &  0.52 &  3 \\
I7926             & (187926) 2001 BH31           &  2.19 &  0.10 &  4.17 & 153.4 & 347.9 &   1.3       &   1.98 &   0.99 &  1.12 & 16.46$\pm$0.12   &  4 &  72 & 18.09$\pm$0.03   &   2.69$\pm$0.01  &  0.17 &  3 \\
I7931             & (187931) 2001 DN107          &  2.21 &  0.02 &  7.02 & 118.6 &  90.2 &   1.2       &   2.22 &   1.25 &  7.23 & 16.68$\pm$0.19   &  3 &  58 & 19.42$\pm$0.07   &   4.95$\pm$0.03  &  0.64 &  3 \\
I7975             & (187975) 2001 QQ155          &  2.40 &  0.20 &  3.27 & 273.8 &  64.8 &   1.2       &   2.68 &   1.71 &  4.12 & 16.68$\pm$0.16   &  4 &  42 & 20.34$\pm$0.14   &   2.89$\pm$0.03  &  0.69 &  2 \\
I8645             & (188645) 2005 RL33           &  2.34 &  0.23 &  8.82 & 115.4 & 213.7 &   1.8       &   2.80 &   1.89 &  9.55 & 15.75$\pm$0.18   &  4 &  52 & 20.18$\pm$0.11   &   4.97$\pm$0.05  &  0.76 &  2 \\
I9427             & (189427) 1997 TE5            &  2.39 &  0.21 &  3.74 & 326.2 &  28.3 &   1.3       &   2.83 &   1.85 &  0.96 & 16.38$\pm$0.20   &  4 &  58 & 20.21$\pm$0.11   &   8.14$\pm$0.21  &  0.62 &  2 \\
I9740             & (189740) 2001 XA80           &  2.44 &  0.14 &  6.93 & 145.1 & 243.6 &   1.4       &   2.59 &   1.60 &  1.16 & 16.29$\pm$0.14   &  4 &  67 & 19.49$\pm$0.07   &   9.32$\pm$0.09  &  0.37 &  3 \\
J0007             & (190007) 2004 LM13           &  2.38 &  0.16 &  3.38 & 117.5 & 148.7 &   1.1       &   2.70 &   1.72 &  3.00 & 16.76$\pm$0.20   &  4 &  54 & 20.37$\pm$0.14   &   5.19$\pm$0.11  &  0.68 &  2 \\
J0186             & (190186) 2005 WM31           &  2.43 &  0.13 &  1.89 & 318.9 & 173.1 &   1.2       &   2.14 &   1.15 &  0.76 & 16.59$\pm$0.14   &  4 &  80 & 18.65$\pm$0.04   &  14.77$\pm$0.22  &  0.27 &  3 \\
J0580             & (190580) 2000 SB295          &  2.60 &  0.35 &  3.75 & 310.6 &  61.1 &   2.8       &   2.60 &   1.68 &  8.91 & 15.80$\pm$0.15   &  3 &  60 & 19.63$\pm$0.08   &   2.73$\pm$0.03  &  0.35 &  2 \\
J0584             & (190584) 2000 SH311          &  2.55 &  0.24 & 12.03 & 296.0 &  24.3 &   4.7\tablenotemark{w}   &   3.10 &   2.15 &  5.71 & 15.20$\pm$0.16   &  4 &  66 & 19.75$\pm$0.10   &   5.36$\pm$0.09  &  0.49 &  2 \\
J0629             & (190629) 2000 WT114          &  2.59 &  0.28 &  4.15 &  15.9 &  29.4 &   2.6       &   2.65 &   1.66 &  2.02 & 15.93$\pm$0.24   &  2 &  44 & 19.38$\pm$0.06   &   5.71$\pm$0.03  &  0.71 &  3 \\
J0658             & (190658) 2000 YA44           &  2.65 &  0.15 &  1.44 & 148.9 & 274.8 &   2.3       &   2.35 &   1.37 &  4.03 & 16.17$\pm$0.15   &  4 &  78 & 19.07$\pm$0.05   &   6.27$\pm$0.12  &  0.26 &  2 \\
J0663             & (190663) 2000 YF88           &  2.59 &  0.22 &  1.46 & 206.1 & 156.0 &   2.6       &   3.02 &   2.03 &  2.00 & 15.95$\pm$0.16   &  4 &  76 & 20.02$\pm$0.10   &  14.55$\pm$0.22  &  0.48 &  2 \\
J1029             & (191029) 2002 BR             &  2.54 &  0.12 &  4.73 & 310.9 & 201.5 &   2.0\tablenotemark{w}   &   2.29 &   1.35 &  9.89 & 15.52$\pm$0.11   &  4 &  77 & 18.57$\pm$0.04   &   2.71$\pm$0.02  &  0.20 &  2 \\
J2224             & (192224) 2007 VO6            &  5.23 &  0.06 & 14.99 & 153.1 & 193.6 &  10.7\tablenotemark{w}   &   5.53 &   4.54 &  0.22 & 12.90$\pm$0.13   &  4 &  70 & 20.02$\pm$0.10   &   5.82$\pm$0.07  &  0.39 &  2 \\
J2390             & (192390) 1996 RO30           &  5.23 &  0.02 &  9.49 & 326.3 & 134.5 &  13.4       &   5.16 &   4.17 &  0.36 & 13.12$\pm$0.12   &  4 &  74 & 19.90$\pm$0.09   &   5.65$\pm$0.10  &  0.30 &  2 \\
J2451             & (192451) 1997 WQ42           &  2.47 &  0.18 &  2.37 &  16.7 &  60.7 &   1.5       &   2.31 &   1.33 &  2.83 & 16.11$\pm$0.15   &  2 &  43 & 18.95$\pm$0.04   &   5.39$\pm$0.06  &  0.23 &  2 \\
J2651             & (192651) 1999 RS80           &  2.66 &  0.19 &  1.42 & 230.4 & 205.1 &   4.5\tablenotemark{w}   &   2.42 &   1.44 &  3.73 & 15.99$\pm$0.23   &  4 &  74 & 19.09$\pm$0.05   &   4.73$\pm$0.02  &  0.60 &  3 \\
J2767\tablenotemark{b}         & (192767) 1999 TV319          &  2.70 &  0.14 &  1.68 & 202.0 & 308.6 &   3.4\tablenotemark{w}   &   2.37 &   1.40 &  3.51 & 16.59$\pm$0.25   &  4 &  71 & 19.52$\pm$0.09   &   7.74$\pm$0.06  &  0.80 &  3 \\
J2775             & (192775) 1999 UE16           &  2.70 &  0.20 &  1.40 & 257.7 & 171.1 &   2.1       &   2.50 &   1.51 &  3.47 & 16.35$\pm$0.19   &  4 &  66 & 19.49$\pm$0.08   &   3.98$\pm$0.02  &  0.53 &  3 \\
J2869             & (192869) 1999 XB14           &  2.73 &  0.34 &  8.05 & 138.6 & 284.3 &   2.4       &   2.43 &   1.44 &  1.65 & 16.08$\pm$0.15   &  4 &  71 & 19.00$\pm$0.06   &   3.90$\pm$0.02  &  0.40 &  3 \\
J2940             & (192940) 2000 AG206          &  2.78 &  0.07 &  5.58 & 104.5 & 301.7 &   5.0\tablenotemark{w}   &   2.69 &   1.71 &  2.37 & 15.42$\pm$0.19   &  3 &  49 & 18.89$\pm$0.06   &   6.11$\pm$0.08  &  0.69 &  2 \\
J3199             & (193199) 2000 QL139          &  2.47 &  0.24 &  9.84 & 162.5 & 159.4 &   1.3       &   3.06 &   2.08 &  3.65 & 16.43$\pm$0.13   &  4 &  41 & 20.83$\pm$0.17   &   5.78$\pm$0.11  &  0.41 &  2 \\
J3308             & (193308) 2000 SG300          &  2.56 &  0.09 &  3.15 & 284.7 & 100.5 &   1.9       &   2.53 &   1.55 &  3.29 & 16.63$\pm$0.23   &  4 &  62 & 19.92$\pm$0.11   &   7.11$\pm$0.10  &  0.73 &  2 \\
J3467             & (193467) 2000 XK17           &  2.62 &  0.10 &  9.27 & 306.3 & 153.6 &   2.4\tablenotemark{w}   &   2.37 &   1.42 &  8.09 & 15.48$\pm$0.15   &  4 &  75 & 18.83$\pm$0.05   &   6.49$\pm$0.04  &  0.50 &  3 \\
J3470             & (193470) 2000 XU19           &  2.59 &  0.17 & 11.78 & 311.5 & 102.6 &   3.4       &   2.53 &   1.56 &  4.64 & 15.38$\pm$0.12   &  4 &  60 & 18.72$\pm$0.05   &   2.87$\pm$0.02  &  0.28 &  2 \\
J3505             & (193505) 2000 YP36           &  2.64 &  0.21 &  3.60 & 293.5 & 146.0 &   4.5\tablenotemark{w}   &   2.16 &   1.19 &  5.66 & 15.28$\pm$0.14   &  3 &  53 & 17.89$\pm$0.02   &   2.95$\pm$0.03  &  0.09 &  2 \\
J3529             & (193529) 2000 YV86           &  2.62 &  0.19 &  1.93 & 258.2 & 192.1 &   2.4       &   2.29 &   1.31 &  4.09 & 16.10$\pm$0.11   &  3 &  46 & 18.90$\pm$0.05   &   4.00$\pm$0.05  &  0.19 &  2 \\
J3577             & (193577) 2001 BY1            &  2.62 &  0.19 &  5.39 & 140.0 & 315.8 &   2.1       &   2.31 &   1.32 &  2.60 & 16.42$\pm$0.15   &  2 &  26 & 19.07$\pm$0.05   &   5.96$\pm$0.04  &  0.51 &  2 \\
J3622             & (193622) 2001 CR25           &  2.70 &  0.21 & 12.41 & 117.0 & 274.0 &   3.5       &   2.49 &   1.52 &  3.97 & 15.30$\pm$0.09   &  2 &  54 & 18.52$\pm$0.03   &  12.80$\pm$0.35  &  0.27 &  3 \\
J3659             & (193659) 2001 DX53           &  2.68 &  0.30 &  2.96 & 316.1 & 131.6 &   2.3       &   1.92 &   0.95 &  7.64 & 16.20$\pm$0.11   &  4 &  73 & 18.04$\pm$0.02   &   3.23$\pm$0.01  &  0.18 &  3 \\
J5098             & (195098) 2002 CE125          &  2.52 &  0.07 &  2.96 & 200.6 & 293.6 &   2.1       &   2.35 &   1.37 &  4.06 & 16.36$\pm$0.11   &  4 &  70 & 19.21$\pm$0.06   &   2.62$\pm$0.01  &  0.34 &  2 \\
J5123             & (195123) 2002 CG157          &  2.56 &  0.11 &  0.63 & 313.8 & 337.7 &   2.4       &   2.83 &   1.87 &  4.79 & 16.14$\pm$0.15   &  4 &  66 & 20.05$\pm$0.11   &   2.98$\pm$0.03  &  0.46 &  2 \\
J5475             & (195475) 2002 GQ126          &  2.59 &  0.10 &  1.19 & 169.5 & 356.2 &   1.6       &   2.43 &   1.45 &  3.29 & 17.05$\pm$0.16   &  4 &  50 & 20.07$\pm$0.13   &   3.65$\pm$0.06  &  0.48 &  2 \\
J5602             & (195602) 2002 KN1            &  2.62 &  0.13 &  3.09 & 276.7 & 297.0 &   1.9       &   2.65 &   1.67 &  3.65 & 16.65$\pm$0.16   &  2 &  41 & 20.19$\pm$0.11   &  10.91$\pm$0.36  &  0.46 &  2 \\
J6325             & (196325) 2003 FL47           &  2.41 &  0.14 &  0.72 & 192.5 &  38.4 &   0.8       &   2.30 &   1.32 &  1.15 & 17.55$\pm$0.20   &  4 &  85 & 19.74$\pm$0.09   &   9.60$\pm$0.10  &  0.62 &  3 \\
J6444\tablenotemark{b}         & (196444) 2003 HQ37           &  2.44 &  0.22 &  3.38 & 274.8 & 274.7 &   1.1       &   2.21 &   1.24 &  5.47 & 16.76$\pm$0.20   &  4 &  76 & 19.26$\pm$0.06   &   4.49$\pm$0.02  &  0.62 &  3 \\
J6667             & (196667) 2003 SN50           &  2.69 &  0.02 &  5.32 & 295.5 & 174.7 &   2.7       &   2.63 &   1.66 &  4.80 & 15.88$\pm$0.14   &  4 &  81 & 19.48$\pm$0.07   &   4.82$\pm$0.07  &  0.28 &  2 \\
J7518             & (197518) 2004 CJ106          &  3.06 &  0.07 & 13.33 & 293.0 & 351.4 &   6.2       &   3.26 &   2.28 &  1.81 & 14.81$\pm$0.14   &  2 &  49 & 19.37$\pm$0.06   &   6.15$\pm$0.08  &  0.48 &  2 \\
J7715             & (197715) 2004 PS7            &  2.39 &  0.19 &  2.16 & 298.7 & 347.9 &   1.2       &   2.70 &   1.73 &  4.35 & 16.69$\pm$0.22   &  4 &  60 & 20.35$\pm$0.12   &   5.13$\pm$0.03  &  0.85 &  3 \\
J8184             & (198184) 2004 TU109          &  2.62 &  0.17 & 12.86 & 118.7 & 269.8 &   5.1\tablenotemark{w}   &   2.49 &   1.52 &  3.60 & 15.32$\pm$0.13   &  4 &  72 & 18.50$\pm$0.04   &   4.27$\pm$0.06  &  0.15 &  2 \\
J8468             & (198468) 2004 XE24           &  2.63 &  0.15 &  2.72 & 127.5 & 250.1 &   2.1       &   2.65 &   1.70 &  7.06 & 16.38$\pm$0.21   &  4 &  56 & 20.10$\pm$0.11   &   6.81$\pm$0.10  &  0.70 &  2 \\
J9091             & (199091) 2005 YF10           &  2.44 &  0.14 &  1.32 & 216.0 & 297.2 &   0.8       &   2.11 &   1.14 &  6.58 & 17.51$\pm$0.17   &  3 &  49 & 19.82$\pm$0.09   &   6.76$\pm$0.15  &  0.49 &  2 \\
J9283             & (199283) 2006 BW46           &  2.53 &  0.14 &  3.16 & 306.8 & 327.4 &   2.2       &   2.70 &   1.71 &  3.12 & 16.34$\pm$0.12   &  2 &  37 & 19.95$\pm$0.10   &   6.40$\pm$0.17  &  0.44 &  2 \\
K0192             & (200192) 1999 RT119          &  2.60 &  0.21 &  5.29 & 174.3 & 170.8 &   3.0       &   3.11 &   2.13 &  3.24 & 15.61$\pm$0.11   &  4 &  58 & 20.01$\pm$0.10   &   3.05$\pm$60.95  &  0.26 &  2 \\
K01B06K           & 2001 BK6                     &  2.65 &  0.20 & 12.08 & 305.9 & 216.4 &   2.0       &   2.22 &   1.29 & 10.67 & 16.46$\pm$0.21   &  4 &  68 & 19.07$\pm$0.06   &   5.05$\pm$0.03  &  0.43 &  2 \\
K01SO6T           & 2001 ST246                   &  2.45 &  0.20 &  2.18 & 128.3 & 246.9 &   0.9       &   2.41 &   1.43 &  3.26 & 17.36$\pm$0.18   &  4 &  49 & 20.25$\pm$0.13   &   3.47$\pm$0.04  &  0.52 &  2 \\
K0256             & (200256) 1999 VQ225          &  2.71 &  0.18 &  6.00 & 118.3 & 240.4 &   2.3       &   2.83 &   1.86 &  3.30 & 16.21$\pm$0.11   &  3 &  49 & 19.91$\pm$0.10   &   5.96$\pm$0.19  &  0.25 &  2 \\
K03D09T           & 2003 DT9                     &  3.16 &  0.27 & 16.73 & 116.4 & 334.0 &   3.8       &   2.35 &   1.39 &  6.77 & 15.86$\pm$0.15   &  4 &  80 & 18.92$\pm$0.05   &  18.82$\pm$0.38  &  0.37 &  2 \\
K03WF6N           & 2003 WN156                   &  2.90 &  0.49 &  9.83 & 156.7 & 331.6 &   1.8       &   1.52 &   0.55 &  9.80 & 17.49$\pm$0.06   &  2 &  42 & 17.73$\pm$0.02   &  10.43$\pm$0.43  &  0.12 &  2 \\
K05EN7L           & 2005 EL237                   &  2.86 &  0.02 &  2.98 & 135.6 &  32.5 &   2.3       &   2.82 &   1.85 &  3.54 & 16.95$\pm$0.24   &  4 &  32 & 20.77$\pm$0.15   &   3.52$\pm$0.08  &  0.70 &  2 \\
K05SE6K           & 2005 SK146                   &  2.36 &  0.13 &  5.53 & 337.5 &  72.2 &   0.9       &   2.39 &   1.40 &  0.55 & 17.28$\pm$0.24   &  4 &  66 & 20.05$\pm$0.11   &  10.43$\pm$0.22  &  0.74 &  3 \\
K05T61L           & 2005 TL61                    &  2.39 &  0.21 &  4.57 &   0.3 &  86.0 &   2.2\tablenotemark{w}   &   2.12 &   1.14 &  1.89 & 17.59$\pm$0.10   &  2 &  48 & 19.60$\pm$0.08   &   7.68$\pm$0.19  &  0.29 &  2 \\
K05YJ1Q           &                              &  2.54 &  0.27 &  8.42 & 108.6 & 269.7 &   1.6       &   2.41 &   1.43 &  3.92 & 16.95$\pm$0.25   &  4 &  48 & 19.96$\pm$0.12   &   8.50$\pm$0.15  &  0.88 &  2 \\
K06A62F           & 2006 AF62                    &  2.48 &  0.13 &  2.65 & 203.6 &  42.7 &   0.8       &   2.49 &   1.51 &  4.88 & 17.41$\pm$0.25   &  2 &  21 & 20.68$\pm$0.15   &   1.57$\pm$0.01  &  0.84 &  2 \\
K06BC7H           & 2006 BH127                   &  2.53 &  0.08 & 14.18 & 151.2 & 357.8 &   1.6       &   2.34 &   1.35 &  1.07 & 16.93$\pm$0.15   &  2 &  64 & 19.57$\pm$0.07   &   4.53$\pm$0.06  &  0.56 &  3 \\
K06K18Z           & 2006 KZ18                    &  2.65 &  0.09 & 14.37 & 148.1 & 149.2 &   2.2       &   2.84 &   1.86 &  0.93 & 16.27$\pm$0.18   &  4 &  59 & 20.03$\pm$0.12   &   6.76$\pm$0.10  &  0.53 &  2 \\
K06M10N           & 2006 MN10                    &  3.05 &  0.11 & 10.03 & 285.7 &  83.0 &   3.6       &   3.11 &   2.13 &  3.49 & 16.00$\pm$0.20   &  3 &  27 & 20.42$\pm$0.16   &   8.73$\pm$0.31  &  0.70 &  2 \\
K06S59N           &                              &  2.20 &  0.19 &  4.10 & 106.4 & 261.9 &   0.8       &   2.26 &   1.30 &  7.49 & 17.57$\pm$0.15   &  2 &  45 & 20.42$\pm$0.13   &   3.54$\pm$0.05  &  0.53 &  2 \\
K06TB7X           & 2006 TX117                   &  3.15 &  0.08 & 13.27 & 152.4 &  54.9 &   2.9       &   3.01 &   2.03 &  2.94 & 16.46$\pm$0.20   &  2 &  22 & 20.71$\pm$0.14   &   3.04$\pm$0.04  &  0.69 &  2 \\
K07D83M           &                              &  2.37 &  0.17 &  2.22 & 113.3 & 289.9 &   0.8       &   2.16 &   1.19 &  5.38 & 17.46$\pm$0.18   &  2 &  46 & 19.91$\pm$0.11   &   6.81$\pm$0.10  &  0.80 &  2 \\
K07E68P           & 2007 EP68                    &  2.35 &  0.08 &  4.63 & 155.2 &  44.2 &   0.7       &   2.22 &   1.23 &  1.08 & 17.80$\pm$0.17   &  4 &  56 & 20.14$\pm$0.11   &   7.06$\pm$0.10  &  0.63 &  2 \\
K07E74Z           & 2007 EZ74                    &  2.36 &  0.14 &  0.50 & 310.5 & 285.3 &   0.6       &   2.28 &   1.30 &  1.47 & 17.95$\pm$0.25   &  4 &  60 & 20.50$\pm$0.14   &   8.07$\pm$0.13  &  0.82 &  2 \\
K07EF9W           & 2007 EW159                   &  2.37 &  0.11 &  3.36 &  88.2 &  33.9 &   0.8       &   2.11 &   1.15 &  8.63 & 17.44$\pm$0.20   &  4 &  60 & 19.94$\pm$0.10   &   6.76$\pm$0.09  &  0.80 &  3 \\
K07F36N           &                              &  2.40 &  0.19 &  0.22 &  38.5 &  27.8 &   0.7       &   2.08 &   1.14 & 11.07 & 17.86$\pm$0.18   &  2 &  38 & 20.41$\pm$0.14   &   5.16$\pm$0.08  &  0.66 &  2 \\
K07P45U           & 2007 PU45                    &  2.55 &  0.19 &  8.39 & 142.8 & 133.8 &   1.7       &   2.74 &   1.76 &  1.02 & 16.88$\pm$0.23   &  3 &  42 & 20.36$\pm$0.14   &   6.08$\pm$0.12  &  0.75 &  2 \\
K07RG2V           & 2007 RV162                   &  2.80 &  0.14 &  9.65 & 340.8 & 106.0 &   1.7       &   2.60 &   1.61 &  0.65 & 16.91$\pm$0.10   &  1 &  20 & 20.09$\pm$0.09   &   6.11$\pm$0.60  &  0.31 &  2 \\
K08TA5K           &                              &  2.65 &  0.09 &  1.97 & 353.6 &  72.0 &   1.4       &   2.49 &   1.55 &  8.25 & 17.24$\pm$0.20   &  2 &  33 & 20.72$\pm$0.16   &   4.95$\pm$0.08  &  0.58 &  2 \\
K08U67A           &                              &  2.74 &  0.18 &  2.50 & 319.3 & 116.6 &   1.2       &   2.35 &   1.42 &  9.63 & 17.62$\pm$0.15   &  2 &  24 & 20.87$\pm$0.15   &   6.11$\pm$0.11  &  0.52 &  2 \\
K08UO2K           & 2008 UK242                   &  2.66 &  0.27 & 13.66 & 150.3 & 252.6 &   1.6       &   2.73 &   1.74 &  0.58 & 17.03$\pm$0.15   &  2 &  31 & 20.48$\pm$0.15   &   3.78$\pm$0.08  &  0.41 &  2 \\
K08UZ2V           &                              &  2.80 &  0.14 &  3.78 & 279.7 & 164.4 &   2.4       &   2.46 &   1.49 &  4.53 & 16.90$\pm$0.17   &  4 &  50 & 20.16$\pm$0.14   &   8.89$\pm$0.25  &  0.62 &  2 \\
K08Y20A           & 2008 YA20                    &  2.95 &  0.09 & 10.59 & 115.4 & 317.3 &   2.4       &   2.75 &   1.79 &  4.91 & 16.88$\pm$0.20   &  4 &  43 & 20.72$\pm$0.17   &   2.51$\pm$0.04  &  0.67 &  2 \\
K09A32W           & 2009 AW32                    &  3.00 &  0.10 &  4.32 & 122.9 & 316.8 &   2.3       &   2.75 &   1.78 &  3.75 & 16.99$\pm$0.15   &  4 &  39 & 20.74$\pm$0.16   &   2.67$\pm$0.04  &  0.48 &  2 \\
K09F61L           & 2009 FL61                    &  3.11 &  0.12 &  1.64 &  53.9 & 157.8 &   2.8       &   2.89 &   1.90 &  1.02 & 16.51$\pm$0.13   &  4 &  47 & 20.35$\pm$0.14   &   3.64$\pm$0.06  &  0.56 &  2 \\
K09R42W           & 2009 RW42                    &  2.20 &  0.07 &  6.00 & 329.1 &  98.4 &   0.6       &   2.17 &   1.18 &  1.49 & 18.29$\pm$0.16   &  4 &  56 & 20.38$\pm$0.12   &   3.65$\pm$0.04  &  0.45 &  2 \\
K09SW6J           & 2009 SJ326                   &  2.36 &  0.23 &  6.42 & 117.8 & 291.0 &   0.8       &   2.07 &   1.13 & 10.62 & 17.37$\pm$0.14   &  4 &  70 & 19.86$\pm$0.10   &   5.11$\pm$0.05  &  0.52 &  2 \\
K09U72L           &                              &  2.40 &  0.24 &  1.84 & 122.5 & 294.7 &   0.8       &   2.02 &   1.07 &  9.71 & 17.47$\pm$0.29   &  2 &  48 & 19.75$\pm$0.09   &   5.52$\pm$0.03  &  1.21 &  3 \\
K09V65T           & 2009 VT65                    &  2.40 &  0.18 &  2.10 & 323.1 & 116.7 &   0.5       &   2.03 &   1.06 &  7.40 & 18.70$\pm$0.24   &  4 &  28 & 20.89$\pm$0.18   &   3.10$\pm$0.03  &  0.89 &  2 \\
K09W09Q           &                              &  2.38 &  0.27 &  4.48 & 112.3 & 262.9 &   0.6       &   2.33 &   1.37 &  6.69 & 18.01$\pm$0.26   &  4 &  16 & 21.02$\pm$0.17   &   5.52$\pm$0.23  &  0.81 &  2 \\
K09W72H           &                              &  2.40 &  0.18 &  2.25 & 106.6 & 317.4 &   0.8       &   2.10 &   1.14 &  7.83 & 17.55$\pm$0.14   &  4 &  58 & 19.96$\pm$0.10   &   5.27$\pm$0.09  &  0.49 &  2 \\
K1023             & (201023) 2002 CZ264          &  2.55 &  0.21 &  2.19 & 313.3 &   7.0 &   2.4       &   3.07 &   2.09 &  2.23 & 16.13$\pm$0.18   &  4 &  52 & 20.41$\pm$0.12   &   9.90$\pm$0.20  &  0.63 &  2 \\
K10A21D           &                              &  2.56 &  0.12 &  2.15 & 293.3 & 168.0 &   1.6       &   2.25 &   1.31 &  9.23 & 17.01$\pm$0.18   &  1 &  18 & 19.93$\pm$0.11   &   6.15$\pm$0.96  &  0.57 &  2 \\
K10C56H           & 2010 CH56                    &  2.59 &  0.12 & 12.94 & 301.7 & 245.9 &   1.9\tablenotemark{w}   &   2.45 &   1.49 &  6.95 & 16.27$\pm$0.19   &  4 &  70 & 19.66$\pm$0.08   &   7.38$\pm$0.11  &  0.55 &  3 \\
K10C94Q           & 2010 CQ94                    &  2.57 &  0.02 &  6.83 & 152.0 &  19.1 &   1.2       &   2.53 &   1.54 &  0.46 & 17.57$\pm$0.14   &  4 &  52 & 20.63$\pm$0.13   &  10.55$\pm$0.36  &  0.48 &  2 \\
K10J39O           &                              &  3.13 &  0.08 & 19.26 & 118.8 & 307.0 &   4.6\tablenotemark{w}   &   2.97 &   2.05 &  7.76 & 15.54$\pm$0.31   &  4 &  51 & 19.98$\pm$0.11   &   9.06$\pm$0.08  &  1.09 &  3 \\
K10M51F           & 2010 MF51                    &  2.63 &  0.10 & 17.76 & 150.6 &  41.8 &   1.9\tablenotemark{w}   &   2.42 &   1.43 &  0.78 & 16.32$\pm$0.19   &  4 &  73 & 19.13$\pm$0.06   &   4.32$\pm$0.02  &  0.57 &  3 \\
K11O23Y           &                              &  3.10 &  0.06 & 15.93 & 305.7 & 346.9 &   5.2       &   3.29 &   2.35 &  6.38 & 15.18$\pm$0.14   &  2 &  40 & 20.05$\pm$0.12   &   7.93$\pm$0.19  &  0.58 &  2 \\
K1236             & (201236) 2002 RG24           &  2.79 &  0.03 &  1.53 & 273.4 &  29.8 &   2.4       &   2.87 &   1.89 &  2.95 & 16.12$\pm$0.13   &  2 &  37 & 19.96$\pm$0.10   &   4.87$\pm$0.14  &  0.33 &  2 \\
K12S42P           &                              &  2.70 &  0.09 &  3.66 & 301.4 &  74.1 &   2.2       &   2.73 &   1.79 &  6.91 & 16.30$\pm$0.19   &  2 &  36 & 20.23$\pm$0.12   &   7.16$\pm$0.11  &  0.73 &  2 \\
K12T44K           & 2012 TK44                    &  2.45 &  0.07 &  6.22 & 310.1 & 205.5 &   0.7       &   2.27 &   1.29 &  4.10 & 17.75$\pm$0.16   &  4 &  39 & 20.48$\pm$0.13   &   3.36$\pm$0.04  &  0.54 &  2 \\
K12TO5K           & 2012 TK245                   &  2.75 &  0.17 &  9.28 & 153.0 & 250.5 &   1.6       &   2.79 &   1.81 &  2.90 & 16.92$\pm$0.28   &  4 &  26 & 20.77$\pm$0.16   &   2.42$\pm$0.04  &  0.99 &  2 \\
K12TU5D           & 2012 TD305                   &  3.18 &  0.17 &  6.66 & 157.0 & 251.1 &   3.4       &   3.15 &   2.18 &  3.95 & 16.13$\pm$0.14   &  4 &  49 & 20.67$\pm$0.13   &   8.89$\pm$0.17  &  0.49 &  3 \\
K13B03N           & 2013 BN3                     &  5.15 &  0.03 & 10.24 & 152.5 & 261.3 &  10.5       &   5.16 &   4.18 &  1.07 & 13.65$\pm$0.15   &  3 &  42 & 20.46$\pm$0.13   &   2.98$\pm$0.05  &  0.54 &  2 \\
K13X08V           & 2013 XV8                     &  1.35 &  0.19 &  4.04 & 107.3 &  15.1 &   0.1       &   1.09 &   0.12 & 20.52 & 21.61$\pm$0.13   &  3 &  31 & 18.15$\pm$0.02   &   3.89$\pm$0.06  &  0.09 &  2 \\
K13Y06A           & 2013 YA6                     &  2.82 &  0.05 &  4.70 & 100.2 & 151.4 &   3.0       &   2.92 &   1.95 &  3.88 & 16.37$\pm$0.13   &  4 &  40 & 20.43$\pm$0.12   &   3.49$\pm$0.05  &  0.48 &  2 \\
K13Y08O           & 2013 YO8                     &  2.78 &  0.16 &  2.79 & 122.7 &  55.0 &   1.6       &   2.53 &   1.56 &  4.15 & 16.94$\pm$0.21   &  4 &  46 & 20.26$\pm$0.14   &   7.06$\pm$0.15  &  0.77 &  2 \\
K13Y09O           & 2013 YO9                     &  2.67 &  0.16 &  7.07 & 118.8 & 300.6 &   1.6       &   2.36 &   1.39 &  4.74 & 17.01$\pm$0.17   &  4 &  58 & 19.98$\pm$0.12   &   5.55$\pm$0.06  &  0.67 &  3 \\
K13Y14V           & 2013 YV14                    &  1.92 &  0.06 & 17.06 & 289.0 & 269.8 &   0.4       &   1.90 &   0.93 &  6.61 & 18.76$\pm$0.22   &  3 &  45 & 20.44$\pm$0.14   &   6.53$\pm$0.18  &  0.81 &  2 \\
K13Y16S           & 2013 YS16                    &  3.10 &  0.07 & 12.65 & 122.4 &  54.5 &   4.4       &   2.97 &   2.01 &  5.19 & 15.55$\pm$0.20   &  3 &  44 & 19.78$\pm$0.11   &   5.45$\pm$0.06  &  0.70 &  3 \\
K13Y39R           & 2013 YR39                    &  2.73 &  0.08 & 10.75 & 121.5 & 201.5 &   2.0       &   2.91 &   1.96 &  6.18 & 16.45$\pm$0.26   &  4 &  26 & 20.69$\pm$0.17   &   3.90$\pm$0.08  &  0.79 &  2 \\
K13Y42H           & 2013 YH42                    &  2.69 &  0.15 & 10.38 & 298.3 & 274.3 &   2.5       &   2.67 &   1.71 &  5.40 & 16.06$\pm$0.18   &  4 &  62 & 19.76$\pm$0.10   &   4.23$\pm$0.04  &  0.49 &  2 \\
K13Y48Z           & 2013 YZ48                    &  2.31 &  0.16 & 23.58 & 109.5 & 319.3 &   0.8       &   2.00 &   1.03 &  4.14 & 17.50$\pm$0.16   &  2 &  52 & 19.32$\pm$0.06   &   4.75$\pm$0.05  &  0.58 &  2 \\
K13Y49A           & 2013 YA49                    &  3.10 &  0.18 & 17.92 & 112.9 & 341.1 &   3.2       &   2.55 &   1.57 &  3.62 & 16.21$\pm$0.12   &  3 &  58 & 19.53$\pm$0.09   &   3.68$\pm$0.04  &  0.37 &  2 \\
K13Y62H           &                              &  2.35 &  0.16 &  9.92 & 114.8 &  79.7 &   1.1       &   2.22 &   1.25 &  5.98 & 16.89$\pm$0.14   &  4 &  72 & 19.77$\pm$0.10   &   2.29$\pm$0.04  &  0.43 &  2 \\
K13Y62M           & 2013 YM62                    &  2.66 &  0.13 & 10.63 & 293.1 & 223.0 &   1.8       &   2.38 &   1.42 &  6.66 & 16.71$\pm$0.13   &  4 &  64 & 19.78$\pm$0.10   &   8.57$\pm$0.24  &  0.42 &  2 \\
K13Y62R           & 2013 YR62                    &  2.44 &  0.13 &  1.64 & 155.4 & 305.5 &   0.6       &   2.12 &   1.15 &  6.58 & 17.95$\pm$0.27   &  3 &  44 & 20.34$\pm$0.14   &   6.27$\pm$0.08  &  0.86 &  2 \\
K13Y73R           & 2013 YR73                    &  2.60 &  0.16 &  3.76 &  84.7 & 351.3 &   1.7       &   2.26 &   1.32 &  8.43 & 16.84$\pm$0.16   &  4 &  65 & 19.77$\pm$0.10   &   3.87$\pm$0.03  &  0.38 &  2 \\
K13Y76H           & 2013 YH76                    &  3.12 &  0.13 & 27.26 & 295.5 & 203.7 &   3.2       &   2.73 &   1.77 &  5.76 & 16.24$\pm$0.14   &  4 &  56 & 20.08$\pm$0.12   &   3.29$\pm$0.05  &  0.41 &  2 \\
K13Y78D           & 2013 YD78                    &  3.17 &  0.16 & 13.78 & 296.3 & 178.1 &   3.1       &   2.65 &   1.69 &  6.00 & 16.32$\pm$0.13   &  4 &  61 & 20.04$\pm$0.11   &   7.74$\pm$0.18  &  0.40 &  2 \\
K13Y78J           & 2013 YJ78                    &  3.17 &  0.04 & 10.19 & 122.5 &   3.8 &   3.3       &   3.04 &   2.08 &  4.91 & 16.17$\pm$0.19   &  4 &  35 & 20.54$\pm$0.15   &   6.04$\pm$0.24  &  0.56 &  2 \\
K13Y82V           & 2013 YV82                    &  2.32 &  0.18 &  4.85 & 289.5 & 175.2 &   0.5       &   1.92 &   0.94 &  5.71 & 18.34$\pm$0.21   &  4 &  68 & 19.94$\pm$0.12   &   8.21$\pm$0.22  &  0.61 &  3 \\
K13YB1E           & 2013 YE111                   &  2.40 &  0.14 &  3.15 &  91.1 &  92.5 &   0.8       &   2.20 &   1.29 & 12.79 & 17.45$\pm$0.21   &  3 &  34 & 20.42$\pm$0.14   &   3.87$\pm$0.03  &  0.60 &  2 \\
K13YB5U           & 2013 YU115                   &  2.36 &  0.18 &  7.46 & 112.9 & 350.9 &   0.4       &   1.95 &   1.01 & 11.41 & 18.83$\pm$0.21   &  4 &  35 & 21.00$\pm$0.17   &   3.57$\pm$0.04  &  0.73 &  2 \\
K13YC8L           & 2013 YL128                   &  3.13 &  0.12 &  5.74 & 299.4 & 262.4 &   3.7       &   3.06 &   2.09 &  4.45 & 15.90$\pm$0.24   &  4 &  40 & 20.44$\pm$0.14   &   6.44$\pm$0.09  &  0.84 &  2 \\
K13YD9Q           & 2013 YQ139                   &  2.75 &  0.15 &  6.95 & 304.8 & 182.5 &   2.0       &   2.34 &   1.38 &  7.08 & 16.50$\pm$0.27   &  4 &  74 & 19.57$\pm$0.07   &   5.93$\pm$0.04  &  0.89 &  3 \\
K13YE0B           & 2013 YB140                   &  2.34 &  0.14 &  2.12 & 113.4 & 352.4 &   0.6       &   2.03 &   1.06 &  6.26 & 18.29$\pm$0.21   &  4 &  52 & 20.31$\pm$0.14   &   5.61$\pm$0.10  &  0.81 &  2 \\
K13YE7Y           & 2013 YY147                   &  2.35 &  0.12 &  3.41 & 104.9 & 100.4 &   0.8       &   2.32 &   1.36 &  5.96 & 17.58$\pm$0.16   &  4 &  40 & 20.53$\pm$0.14   &   5.39$\pm$0.09  &  0.53 &  2 \\
K14A05O           & 2014 AO5                     &  2.59 &  0.15 &  6.02 & 108.4 &  10.8 &   1.2       &   2.20 &   1.22 &  5.15 & 17.58$\pm$0.24   &  2 &  47 & 20.15$\pm$0.11   &   5.33$\pm$0.06  &  0.84 &  2 \\
K14A19L           & 2014 AL19                    &  1.95 &  0.11 & 17.47 & 299.7 &  85.2 &   0.7       &   1.93 &   0.98 &  9.24 & 17.84$\pm$0.24   &  3 &  57 & 20.04$\pm$0.10   &   5.65$\pm$0.03  &  0.86 &  3 \\
K14A42N           & 2014 AN42                    &  2.61 &  0.18 &  3.52 & 277.0 & 245.5 &   1.5       &   2.25 &   1.28 &  5.05 & 17.11$\pm$0.16   &  4 &  64 & 19.83$\pm$0.10   &   7.80$\pm$0.26  &  0.42 &  2 \\
K14A42R           & 2014 AR42                    &  2.69 &  0.14 & 10.86 & 116.1 & 336.0 &   1.5       &   2.35 &   1.38 &  5.96 & 17.12$\pm$0.30   &  4 &  61 & 20.10$\pm$0.13   &   7.56$\pm$0.12  &  1.15 &  2 \\
K14A49V           & 2014 AV49                    &  2.28 &  0.11 &  5.75 & 288.7 & 334.9 &   0.9       &   2.48 &   1.51 &  5.96 & 17.20$\pm$0.15   &  4 &  42 & 20.48$\pm$0.14   &   3.23$\pm$0.03  &  0.48 &  2 \\
K14A53F           & 2014 AF53                    &  2.40 &  0.11 &  6.13 & 120.8 & 356.2 &   0.7       &   2.14 &   1.16 &  4.87 & 17.65$\pm$0.24   &  4 &  62 & 20.04$\pm$0.11   &   5.36$\pm$0.03  &  0.72 &  3 \\
K14B29S           & 2014 BS29                    &  2.36 &  0.13 &  1.14 & 342.6 & 184.1 &   0.8       &   2.06 &   1.08 &  2.77 & 17.63$\pm$0.15   &  4 &  73 & 19.63$\pm$0.07   &   4.97$\pm$0.03  &  0.46 &  2 \\
K14B37G           & 2014 BG37                    &  2.25 &  0.16 &  6.30 & 143.2 &   4.7 &   0.6       &   1.89 &   0.90 &  2.41 & 18.24$\pm$0.17   &  4 &  73 & 19.63$\pm$0.08   &   4.95$\pm$0.03  &  0.51 &  3 \\
K14B38L           & 2014 BL38                    &  2.40 &  0.11 &  2.36 & 141.3 &  49.8 &   0.8       &   2.17 &   1.18 &  2.68 & 17.57$\pm$0.28   &  4 &  69 & 19.78$\pm$0.09   &   5.11$\pm$0.03  &  0.89 &  3 \\
K14B47B           & 2014 BB47                    &  2.21 &  0.12 &  6.16 & 148.3 & 327.9 &   0.6       &   1.99 &   1.00 &  2.68 & 18.07$\pm$0.25   &  4 &  72 & 19.83$\pm$0.09   &   7.74$\pm$0.06  &  0.81 &  3 \\
K14B47D           & 2014 BD47                    &  2.57 &  0.20 &  4.76 & 317.7 & 162.9 &   1.2       &   2.10 &   1.11 &  1.59 & 17.69$\pm$0.23   &  4 &  72 & 19.84$\pm$0.09   &   5.78$\pm$0.04  &  0.65 &  2 \\
K14B62Q\tablenotemark{b}       & 2014 BQ62                    &  2.55 &  0.04 & 14.76 & 342.9 & 214.8 &   1.8       &   2.46 &   1.47 &  1.94 & 16.79$\pm$0.23   &  3 &  55 & 19.81$\pm$0.09   &   8.35$\pm$0.07  &  0.71 &  3 \\
K14C02U           & 2014 CU2                     &  3.17 &  0.14 & 27.98 & 334.3 & 162.4 &   4.7       &   2.75 &   1.76 &  0.65 & 15.39$\pm$0.15   &  4 &  76 & 18.91$\pm$0.05   &   4.21$\pm$0.02  &  0.35 &  3 \\
K14C22D           & 2014 CD22                    &  2.70 &  0.18 & 14.57 & 150.6 &   1.8 &   1.6       &   2.20 &   1.22 &  2.96 & 16.94$\pm$0.18   &  2 &  45 & 19.51$\pm$0.06   &   4.00$\pm$0.05  &  0.37 &  2 \\
K14D01A           & 2014 DA1                     &  3.15 &  0.13 &  3.97 & 311.2 & 224.8 &   3.3       &   2.77 &   1.79 &  2.33 & 16.16$\pm$0.08   &  4 &  63 & 19.77$\pm$0.08   &   3.71$\pm$0.04  &  0.24 &  2 \\
K14D01C           & 2014 DC1                     &  2.69 &  0.12 &  9.78 & 326.5 & 130.1 &   1.5       &   2.46 &   1.48 &  3.32 & 17.11$\pm$0.14   &  4 &  53 & 20.18$\pm$0.11   &   4.03$\pm$0.05  &  0.41 &  2 \\
K14D01O           & 2014 DO1                     &  2.79 &  0.29 &  9.29 & 148.6 &  30.9 &   1.2       &   2.04 &   1.06 &  3.84 & 17.61$\pm$0.27   &  2 &  20 & 19.54$\pm$0.08   &   5.27$\pm$0.09  &  0.88 &  2 \\
K14D01V           & 2014 DV1                     &  3.11 &  0.21 & 10.60 & 149.5 & 329.6 &   2.8       &   2.54 &   1.55 &  0.61 & 16.49$\pm$0.13   &  3 &  55 & 19.59$\pm$0.07   &   3.95$\pm$0.03  &  0.45 &  2 \\
K14D08Z           & 2014 DZ8                     &  2.67 &  0.03 & 13.56 & 330.3 & 347.1 &   2.1       &   2.76 &   1.77 &  0.65 & 16.37$\pm$0.11   &  4 &  65 & 19.97$\pm$0.09   &   5.03$\pm$0.05  &  0.37 &  2 \\
K14D10P           & 2014 DP10                    &  2.55 &  0.03 & 21.97 & 334.4 &  98.4 &   1.8       &   2.54 &   1.55 &  0.96 & 16.69$\pm$0.22   &  4 &  68 & 19.82$\pm$0.09   &   6.81$\pm$0.05  &  0.70 &  3 \\
K14D10V           & 2014 DV10                    &  2.00 &  0.02 & 18.80 & 339.6 & 241.1 &   0.7       &   1.98 &   1.00 &  1.86 & 17.94$\pm$0.18   &  2 &  45 & 19.65$\pm$0.08   &   5.33$\pm$0.06  &  0.54 &  3 \\
K1556             & (201556) 2003 RZ18           &  2.71 &  0.19 &  2.93 & 166.0 & 243.2 &   2.9       &   2.75 &   1.76 &  0.67 & 15.72$\pm$0.23   &  4 &  69 & 19.26$\pm$0.06   &   6.81$\pm$0.05  &  0.80 &  2 \\
K1581             & (201581) 2003 SS80           &  2.67 &  0.23 & 12.29 & 290.9 &  15.8 &   3.4       &   3.27 &   2.31 &  4.26 & 15.37$\pm$0.17   &  3 &  45 & 20.16$\pm$0.13   &   9.41$\pm$0.38  &  0.55 &  2 \\
K1689             & (201689) 2003 UO116          &  2.79 &  0.07 &  3.40 & 132.8 & 326.2 &   2.9       &   2.60 &   1.62 &  3.17 & 15.71$\pm$0.16   &  4 &  62 & 19.12$\pm$0.06   &   5.75$\pm$0.11  &  0.26 &  2 \\
K1719             & (201719) 2003 UD189          &  2.71 &  0.12 &  3.08 & 277.5 &  85.0 &   3.2\tablenotemark{w}   &   2.97 &   1.98 &  2.34 & 15.58$\pm$0.25   &  4 &  64 & 19.75$\pm$0.09   &  13.33$\pm$0.18  &  0.89 &  2 \\
K1758             & (201758) 2003 WC26           &  2.73 &  0.05 &  3.55 &  86.6 & 187.7 &   2.5       &   2.85 &   1.90 &  5.74 & 16.05$\pm$0.19   &  4 &  54 & 20.15$\pm$0.12   &   8.50$\pm$0.23  &  0.68 &  2 \\
K2264             & (202264) 2005 AB61           &  2.69 &  0.06 &  6.27 & 305.3 & 227.4 &   4.1\tablenotemark{w}   &   2.55 &   1.58 &  4.56 & 15.72$\pm$0.08   &  3 &  57 & 19.11$\pm$0.05   &   6.76$\pm$0.25  &  0.15 &  2 \\
K2521             & (202521) 2006 BP274          &  2.55 &  0.16 &  2.48 & 123.3 & 278.0 &   1.3       &   2.62 &   1.64 &  1.41 & 17.47$\pm$0.21   &  4 &  37 & 20.75$\pm$0.15   &   3.31$\pm$0.02  &  0.78 &  2 \\
K2640             & (202640) 2006 JW13           &  2.62 &  0.10 &  3.08 & 209.2 & 178.7 &   2.7       &   2.73 &   1.75 &  3.88 & 15.82$\pm$0.10   &  4 &  68 & 19.58$\pm$0.08   &   2.49$\pm$0.01  &  0.31 &  2 \\
K2858             & (202858) 2008 TW117          &  2.70 &  0.12 &  1.72 & 298.6 & 195.2 &   2.7\tablenotemark{w}   &   2.39 &   1.41 &  3.23 & 16.23$\pm$0.26   &  2 &  32 & 19.18$\pm$0.05   &   5.78$\pm$0.14  &  0.80 &  3 \\
K3047             & (203047) 2000 EC52           &  2.83 &  0.05 &  1.94 & 175.9 & 165.3 &   2.9       &   2.97 &   1.99 &  3.07 & 16.43$\pm$0.17   &  4 &  32 & 20.57$\pm$0.16   &   2.70$\pm$0.02  &  0.54 &  2 \\
K3254             & (203254) 2001 QG129          &  3.09 &  0.21 &  9.90 & 296.2 &  85.2 &   6.5\tablenotemark{w}   &   2.96 &   1.99 &  2.97 & 15.17$\pm$0.24   &  4 &  72 & 19.27$\pm$0.06   &   5.85$\pm$0.04  &  0.62 &  3 \\
K3712             & (203712) 2002 PF159          &  2.78 &  0.04 &  0.63 &  62.0 & 222.7 &   3.5\tablenotemark{w}   &   2.87 &   1.95 &  8.12 & 16.24$\pm$0.19   &  4 &  35 & 20.52$\pm$0.17   &   2.59$\pm$0.01  &  0.76 &  2 \\
K3738             & (203738) 2002 QB88           &  2.90 &  0.15 &  0.73 & 294.7 & 102.2 &   3.2       &   2.72 &   1.75 &  2.85 & 16.21$\pm$0.10   &  3 &  50 & 19.87$\pm$0.10   &   2.57$\pm$0.03  &  0.43 &  2 \\
K3742             & (203742) 2002 QH111          &  2.77 &  0.05 & 11.98 & 150.6 & 244.5 &   3.3\tablenotemark{w}   &   2.83 &   1.84 &  1.52 & 16.01$\pm$0.12   &  4 &  75 & 19.67$\pm$0.09   &   4.10$\pm$0.04  &  0.32 &  2 \\
K3996             & (203996) 2003 TX16           &  2.67 &  0.10 &  2.68 & 319.0 &  24.5 &   2.7       &   2.94 &   1.95 &  0.69 & 15.85$\pm$0.14   &  4 &  62 & 19.82$\pm$0.10   &   2.87$\pm$0.02  &  0.42 &  2 \\
K4193             & (204193) 2004 BB90           &  2.98 &  0.09 & 11.47 & 303.6 & 203.2 &   4.8       &   2.72 &   1.79 &  8.28 & 15.34$\pm$0.11   &  4 &  64 & 19.35$\pm$0.06   &   2.73$\pm$0.02  &  0.25 &  2 \\
K4203             & (204203) 2004 CT5            &  2.96 &  0.12 &  2.10 & 103.5 &  23.4 &   3.8\tablenotemark{w}   &   2.61 &   1.65 &  5.14 & 15.52$\pm$0.14   &  4 &  72 & 19.11$\pm$0.05   &   3.42$\pm$0.02  &  0.18 &  2 \\
K4214             & (204214) 2004 CW58           &  2.98 &  0.22 & 15.85 & 120.1 & 136.3 &   6.9\tablenotemark{w}   &   3.39 &   2.43 &  4.69 & 14.74$\pm$0.27   &  4 &  60 & 19.80$\pm$0.10   &   8.07$\pm$0.07  &  0.81 &  3 \\
K4504             & (204504) 2005 CR45           &  2.75 &  0.19 &  2.61 &  69.4 &  54.4 &   1.4       &   2.24 &   1.33 & 12.50 & 17.21$\pm$0.27   &  3 &  40 & 20.36$\pm$0.12   &   5.36$\pm$0.06  &  0.76 &  2 \\
K4529             & (204529) 2005 EF90           &  2.79 &  0.06 &  2.20 & 266.5 &   0.1 &   2.6       &   2.87 &   1.90 &  4.25 & 15.97$\pm$0.18   &  2 &  39 & 20.06$\pm$0.10   &   5.49$\pm$0.16  &  0.58 &  2 \\
K4565             & (204565) 2005 EF290          &  2.83 &  0.01 &  2.73 & 141.8 & 117.3 &   3.8       &   2.84 &   1.85 &  0.54 & 15.89$\pm$0.09   &  3 &  56 & 19.56$\pm$0.08   &   2.74$\pm$0.04  &  0.23 &  2 \\
K4831             & (204831) Levski              &  2.79 &  0.08 &  7.49 & 124.7 & 241.9 &   2.4       &   2.84 &   1.86 &  3.20 & 16.11$\pm$0.18   &  4 &  57 & 20.00$\pm$0.11   &   2.59$\pm$0.04  &  0.44 &  2 \\
K6237             & (206237) 2002 WG15           &  3.05 &  0.21 &  9.18 & 107.2 & 340.0 &   4.5       &   2.47 &   1.50 &  4.70 & 15.50$\pm$0.05   &  2 &  38 & 18.71$\pm$0.04   &   3.38$\pm$0.02  &  0.19 &  3 \\
K6240             & (206240) 2002 WC27           &  2.98 &  0.04 &  1.57 &   2.6 & 192.0 &   3.5       &   2.95 &   2.00 &  6.71 & 16.06$\pm$0.17   &  4 &  51 & 20.44$\pm$0.13   &   8.07$\pm$0.26  &  0.74 &  2 \\
K6245             & (206245) 2002 XU17           &  3.05 &  0.15 &  2.40 &  73.2 &  11.7 &   4.2       &   2.63 &   1.67 &  5.68 & 15.63$\pm$0.17   &  1 &  24 & 19.26$\pm$0.05   &   5.08$\pm$0.20  &  0.54 &  2 \\
K6877             & (206877) 2004 FF139          &  3.13 &  0.05 &  2.91 &  58.6 & 209.5 &   4.3       &   3.26 &   2.31 &  5.69 & 15.59$\pm$0.16   &  3 &  49 & 20.41$\pm$0.13   &   3.65$\pm$0.04  &  0.43 &  2 \\
K7637             & (207637) 2006 TE24           &  2.99 &  0.15 &  2.74 & 336.3 & 331.1 &   4.5       &   3.39 &   2.40 &  0.22 & 15.51$\pm$0.13   &  3 &  50 & 20.16$\pm$0.09   &   5.75$\pm$0.14  &  0.41 &  2 \\
K7690             & (207690) 2007 RE19           &  2.86 &  0.07 &  1.92 & 178.5 & 218.9 &   3.0       &   2.93 &   1.94 &  1.94 & 16.41$\pm$0.15   &  4 &  45 & 20.43$\pm$0.15   &   8.35$\pm$0.28  &  0.59 &  2 \\
K7758             & (207758) 2007 SN19           &  2.87 &  0.03 &  2.41 & 158.3 & 288.6 &   3.5       &   2.83 &   1.84 &  0.68 & 16.07$\pm$0.17   &  2 &  44 & 19.78$\pm$0.08   &   4.16$\pm$0.04  &  0.48 &  3 \\
K7932             & (207932) 2008 YW16           &  2.90 &  0.03 &  3.78 & 108.8 & 296.5 &   3.7       &   2.87 &   1.96 &  8.54 & 15.95$\pm$0.16   &  4 &  60 & 20.27$\pm$0.12   &  10.67$\pm$0.37  &  0.47 &  2 \\
K8190             & (208190) 2000 QY193          &  3.08 &  0.11 & 11.96 & 157.5 & 172.4 &   4.7       &   3.41 &   2.44 &  3.49 & 15.40$\pm$0.20   &  3 &  42 & 20.33$\pm$0.12   &   3.68$\pm$0.03  &  0.64 &  3 \\
K8398             & (208398) 2001 SD200          &  3.11 &  0.17 &  1.44 &  53.3 &  16.2 &   4.2       &   2.71 &   1.74 &  4.78 & 15.66$\pm$0.16   &  4 &  58 & 19.49$\pm$0.08   &   9.23$\pm$0.18  &  0.41 &  2 \\
K8420             & (208420) 2001 SQ324          &  3.06 &  0.08 &  9.48 & 293.9 & 135.0 &   4.5       &   2.88 &   1.92 &  5.12 & 15.48$\pm$0.11   &  4 &  51 & 19.61$\pm$0.09   &   2.32$\pm$0.03  &  0.26 &  2 \\
K8422             & (208422) 2001 SE340          &  2.88 &  0.23 & 15.30 & 329.2 & 314.4 &   4.6\tablenotemark{w}   &   3.24 &   2.25 &  1.35 & 15.95$\pm$0.23   &  4 &  38 & 20.45$\pm$0.15   &   6.96$\pm$0.10  &  0.76 &  2 \\
K8993             & (208993) 2003 AZ69           &  3.12 &  0.26 &  0.24 &  72.1 &  50.4 &   3.1       &   2.30 &   1.34 &  8.21 & 16.32$\pm$0.15   &  4 &  76 & 19.31$\pm$0.07   &   7.68$\pm$0.12  &  0.35 &  3 \\
K9026             & (209026) 2003 FQ21           &  3.16 &  0.16 &  4.75 & 160.6 & 279.2 &   3.8       &   2.89 &   1.92 &  4.25 & 15.86$\pm$0.10   &  4 &  63 & 19.88$\pm$0.09   &   7.22$\pm$0.11  &  0.30 &  2 \\
K9428             & (209428) 2004 FR50           &  3.04 &  0.12 & 11.54 & 157.8 & 125.6 &   3.3\tablenotemark{w}   &   3.29 &   2.31 &  2.70 & 15.34$\pm$0.19   &  4 &  46 & 20.01$\pm$0.10   &   4.73$\pm$0.05  &  0.61 &  3 \\
K9824             & (209824) 2005 GP133          &  2.85 &  0.09 &  4.67 & 158.4 & 317.9 &   3.3\tablenotemark{w}   &   2.61 &   1.64 &  4.85 & 15.91$\pm$0.23   &  1 &  17 & 19.40$\pm$0.09   &   5.93$\pm$0.47  &  0.82 &  2 \\
L0145             & (210145) 2006 SG57           &  3.03 &  0.01 & 11.41 & 338.9 & 208.5 &   5.1       &   3.00 &   2.01 &  0.80 & 15.22$\pm$0.19   &  4 &  76 & 19.13$\pm$0.06   &  11.03$\pm$0.13  &  0.54 &  3 \\
L0258             & (210258) 2007 RW285          &  3.05 &  0.10 &  2.01 & 146.2 & 245.2 &   3.4       &   2.98 &   2.01 &  4.07 & 16.13$\pm$0.20   &  4 &  53 & 20.37$\pm$0.13   &   8.81$\pm$0.24  &  0.71 &  2 \\
L0278             & (210278) 2007 TJ29           &  2.99 &  0.20 &  1.16 & 187.2 & 261.6 &   3.0       &   2.62 &   1.63 &  1.81 & 16.39$\pm$0.11   &  4 &  66 & 19.70$\pm$0.09   &   5.22$\pm$0.06  &  0.36 &  2 \\
L0317             & (210317) 2007 TM217          &  3.02 &  0.03 &  2.84 & 343.4 & 143.6 &   4.1\tablenotemark{w}   &   2.92 &   1.97 &  5.58 & 15.86$\pm$0.16   &  3 &  58 & 20.11$\pm$0.12   &   2.81$\pm$0.03  &  0.40 &  2 \\
L0474             & (210474) 1995 ST58           &  3.08 &  0.04 &  1.88 & 308.8 & 150.6 &   3.4       &   3.00 &   2.02 &  2.58 & 16.09$\pm$0.15   &  4 &  44 & 20.15$\pm$0.12   &   3.33$\pm$0.02  &  0.54 &  2 \\
L1439             & (211439) 2002 YD23           &  3.04 &  0.28 &  0.45 & 267.6 & 161.4 &   2.9       &   2.71 &   1.72 &  1.01 & 16.45$\pm$0.13   &  4 &  72 & 19.84$\pm$0.09   &  12.97$\pm$0.36  &  0.51 &  2 \\
L2672             & (212672) 2006 UP332          &  3.11 &  0.04 & 10.31 & 152.5 &  84.4 &   3.9       &   3.10 &   2.12 &  2.55 & 15.82$\pm$0.17   &  4 &  60 & 20.12$\pm$0.11   &   4.12$\pm$0.05  &  0.55 &  2 \\
L2791             & (212791) 2007 TN232          &  2.98 &  0.13 &  1.67 &  56.2 &  34.2 &   3.4       &   2.76 &   1.77 &  1.03 & 16.12$\pm$0.12   &  4 &  65 & 19.64$\pm$0.08   &  10.21$\pm$0.21  &  0.41 &  2 \\
L2930             & (212930) 2008 BX6            &  3.25 &  0.11 &  5.71 & 150.2 & 156.7 &   4.7       &   3.58 &   2.60 &  2.35 & 15.38$\pm$0.14   &  4 &  50 & 20.47$\pm$0.13   &   3.12$\pm$0.02  &  0.50 &  2 \\
L2933             & (212933) 2008 DQ8            &  3.16 &  0.12 &  1.99 &  59.1 & 195.4 &   3.5       &   3.17 &   2.18 &  1.28 & 16.06$\pm$0.17   &  4 &  49 & 20.44$\pm$0.12   &  11.57$\pm$0.59  &  0.50 &  2 \\
L6428             & (216428) Mauricio            &  2.72 &  0.15 &  3.32 & 149.6 & 291.1 &   1.9       &   2.54 &   1.55 &  0.47 & 16.63$\pm$0.14   &  4 &  67 & 19.66$\pm$0.08   &   3.95$\pm$0.03  &  0.35 &  2 \\
L7236             & (217236) 2003 FQ78           &  2.46 &  0.17 &  1.75 & 297.0 & 309.6 &   1.3       &   2.65 &   1.71 &  7.55 & 16.40$\pm$0.25   &  4 &  41 & 20.21$\pm$0.13   &   5.71$\pm$0.07  &  0.76 &  3 \\
L7258             & (217258) 2003 WE41           &  2.20 &  0.13 &  2.01 & 306.8 & 119.3 &   0.7       &   1.99 &   1.02 &  6.47 & 17.64$\pm$0.12   &  4 &  71 & 19.64$\pm$0.09   &   4.36$\pm$0.06  &  0.33 &  2 \\
L7888             & (217888) 2001 RA94           &  2.44 &  0.20 &  0.62 & 351.8 &  29.9 &   1.1       &   2.38 &   1.42 &  6.93 & 16.79$\pm$0.15   &  4 & 110 & 19.93$\pm$0.10   &   3.44$\pm$0.02  &  0.44 &  2 \\
L9032             & (219032) 1995 EM3            &  2.17 &  0.11 &  2.01 & 290.6 & 329.1 &   0.8       &   2.36 &   1.38 &  4.31 & 17.62$\pm$0.33   &  4 &  22 & 20.68$\pm$0.18   &   5.82$\pm$0.11  &  1.27 &  2 \\
L9167             & (219167) 1999 TH54           &  2.23 &  0.12 &  3.90 &   5.5 &  43.6 &   1.0       &   2.27 &   1.28 &  1.88 & 16.95$\pm$0.10   &  4 &  77 & 19.49$\pm$0.08   &   3.29$\pm$0.02  &  0.26 &  2 \\
M0026             & (220026) 2002 QG55           &  2.28 &  0.18 &  2.62 & 331.9 &  57.7 &   1.0       &   2.19 &   1.24 &  8.22 & 17.10$\pm$0.24   &  4 &  65 & 19.83$\pm$0.09   &   8.00$\pm$0.13  &  0.71 &  3 \\
M1994             & (221994) 1997 PT4            &  2.42 &  0.23 &  3.05 & 285.5 &  92.6 &   1.3       &   2.68 &   1.70 &  3.71 & 16.36$\pm$0.21   &  4 &  63 & 20.03$\pm$0.09   &   5.71$\pm$0.03  &  0.71 &  3 \\
M2658             & (222658) 2001 XJ194          &  2.52 &  0.22 &  2.84 & 127.1 & 281.5 &   2.3       &   2.22 &   1.26 &  7.92 & 16.21$\pm$0.16   &  4 &  71 & 19.01$\pm$0.05   &   5.89$\pm$0.11  &  0.21 &  2 \\
M2965             & (222965) 2002 QJ45           &  2.19 &  0.16 &  1.79 & 174.7 & 111.5 &   1.0       &   2.43 &   1.44 &  3.41 & 16.99$\pm$0.18   &  4 &  71 & 20.02$\pm$0.11   &   8.21$\pm$0.22  &  0.65 &  2 \\
M3120             & (223120) 2002 VZ32           &  2.34 &  0.22 &  0.99 & 246.6 & 121.2 &   0.9       &   2.35 &   1.37 &  3.34 & 17.32$\pm$0.15   &  4 &  54 & 20.16$\pm$0.13   &   2.44$\pm$0.02  &  0.39 &  2 \\
M3170             & (223170) 2002 YP7            &  2.38 &  0.28 &  5.81 & 109.3 & 322.6 &   1.0       &   1.83 &   0.86 &  8.35 & 17.03$\pm$0.21   &  4 &  95 & 18.55$\pm$0.04   &   8.35$\pm$0.07  &  0.60 &  3 \\
M3193             & (223193) 2003 AX71           &  2.34 &  0.21 &  1.59 & 239.4 & 167.7 &   0.9       &   2.36 &   1.37 &  2.09 & 17.34$\pm$0.25   &  2 &  40 & 20.06$\pm$0.09   &   4.68$\pm$0.05  &  0.91 &  2 \\
M3512             & (223512) 2004 CA43           &  2.27 &  0.05 &  1.94 &  69.5 & 137.1 &   1.0       &   2.26 &   1.31 &  8.03 & 16.97$\pm$0.24   &  4 &  65 & 19.85$\pm$0.09   &   4.97$\pm$0.05  &  0.63 &  3 \\
M3521             & (223521) 2004 CZ100          &  2.25 &  0.05 &  7.18 & 340.7 & 134.8 &   1.3       &   2.15 &   1.17 &  2.67 & 16.47$\pm$0.15   &  4 &  76 & 18.74$\pm$0.04   &   3.17$\pm$0.01  &  0.35 &  2 \\
M4074             & (224074) 2005 NJ53           &  2.26 &  0.11 &  6.54 & 145.0 & 311.3 &   0.9       &   2.10 &   1.11 &  1.18 & 17.19$\pm$0.23   &  4 &  73 & 19.16$\pm$0.06   &   6.44$\pm$0.04  &  0.70 &  3 \\
M5415             & (225415) 1999 XA261          &  2.28 &  0.14 &  2.35 &  87.9 &  51.9 &   0.9       &   1.97 &   1.02 &  9.77 & 17.32$\pm$0.13   &  4 &  72 & 19.27$\pm$0.07   &   2.96$\pm$0.03  &  0.31 &  2 \\
M6193             & (226193) 2002 TY285          &  2.26 &  0.23 &  3.36 & 330.5 &  24.1 &   1.3       &   2.74 &   1.75 &  0.76 & 16.39$\pm$0.22   &  4 &  59 & 20.07$\pm$0.12   &   6.19$\pm$0.08  &  0.69 &  2 \\
M6311             & (226311) 2003 CX7            &  2.41 &  0.17 &  3.20 & 103.6 & 357.0 &   1.1       &   2.00 &   1.03 &  7.12 & 16.82$\pm$0.24   &  4 &  78 & 18.95$\pm$0.05   &   6.49$\pm$0.04  &  0.71 &  3 \\
M6604             & (226604) 2004 CC86           &  2.27 &  0.13 &  2.16 & 136.0 & 121.0 &   1.0       &   2.49 &   1.53 &  5.80 & 17.03$\pm$0.15   &  4 &  54 & 20.37$\pm$0.14   &   3.56$\pm$0.05  &  0.49 &  2 \\
M6682             & (226682) 2004 HP43           &  2.29 &  0.15 &  0.19 & 243.6 & 301.9 &   0.9       &   2.12 &   1.17 &  8.72 & 17.34$\pm$0.23   &  4 &  61 & 19.99$\pm$0.10   &   4.47$\pm$0.02  &  0.77 &  3 \\
M7189             & (227189) 2005 QS67           &  2.35 &  0.17 &  2.82 &  18.3 &  67.9 &   0.7       &   2.15 &   1.16 &  2.45 & 17.65$\pm$0.18   &  4 &  68 & 19.69$\pm$0.09   &   4.17$\pm$0.04  &  0.47 &  2 \\
M7234             & (227234) 2005 SR5            &  2.35 &  0.18 &  1.73 & 252.0 &  69.6 &   1.1       &   2.71 &   1.73 &  3.64 & 16.75$\pm$0.14   &  2 &  36 & 20.43$\pm$0.14   &   2.27$\pm$0.03  &  0.57 &  2 \\
M7837             & (227837) 2007 CX56           &  2.36 &  0.17 &  3.14 & 113.8 &  30.8 &   1.2       &   2.01 &   1.04 &  5.32 & 16.62$\pm$0.23   &  4 &  77 & 18.68$\pm$0.04   &   5.71$\pm$0.03  &  0.68 &  3 \\
M7839             & (227839) 2007 CC73           &  2.29 &  0.20 &  2.00 & 347.4 &  60.6 &   0.6       &   2.31 &   1.32 &  2.07 & 17.99$\pm$0.16   &  2 &  31 & 20.63$\pm$0.15   &   2.41$\pm$0.02  &  0.56 &  2 \\
M8821             & (228821) 2003 BV57           &  2.38 &  0.15 &  1.55 & 321.4 & 166.5 &   0.9       &   2.03 &   1.08 &  9.60 & 17.14$\pm$0.27   &  4 &  68 & 19.43$\pm$0.07   &   8.21$\pm$0.07  &  0.90 &  3 \\
M8830             & (228830) 2003 DP             &  2.38 &  0.15 &  1.82 & 268.8 & 177.0 &   1.1       &   2.17 &   1.19 &  3.73 & 16.79$\pm$0.23   &  4 &  65 & 19.21$\pm$0.06   &   4.30$\pm$0.02  &  0.64 &  3 \\
M9062             & (229062) 2004 GB24           &  2.33 &  0.12 &  5.42 &  99.8 & 161.8 &   1.0       &   2.53 &   1.59 &  7.99 & 16.95$\pm$0.15   &  4 &  43 & 20.54$\pm$0.15   &   2.46$\pm$0.03  &  0.52 &  2 \\
M9468             & (229468) 2005 UE253          &  2.44 &  0.16 &  1.07 & 359.6 &  82.9 &   0.9       &   2.11 &   1.16 &  9.66 & 17.32$\pm$0.22   &  4 &  55 & 19.88$\pm$0.10   &   4.97$\pm$0.03  &  0.76 &  2 \\
N0162             & (230162) 2001 QE244          &  2.38 &  0.13 &  6.33 & 167.2 & 191.6 &   1.2       &   2.64 &   1.65 &  2.38 & 16.55$\pm$0.17   &  4 &  63 & 19.94$\pm$0.10   &   5.78$\pm$0.07  &  0.47 &  2 \\
N0224             & (230224) 2001 TS160          &  2.41 &  0.13 &  0.67 & 321.2 & 216.7 &   0.9       &   2.12 &   1.14 &  1.19 & 17.33$\pm$0.21   &  4 &  65 & 19.62$\pm$0.08   &   4.82$\pm$0.02  &  0.57 &  2 \\
N1336\tablenotemark{b}         & (231336) 2006 DL197          &  2.58 &  0.22 &  9.98 & 290.4 & 239.9 &   1.6\tablenotemark{w}   &   2.20 &   1.22 &  3.42 & 16.49$\pm$0.27   &  4 &  69 & 18.93$\pm$0.05   &   9.23$\pm$0.09  &  0.78 &  3 \\
N1865             & (231865) 2000 SY318          &  2.60 &  0.29 & 11.44 & 315.1 & 104.2 &   3.5       &   2.34 &   1.36 &  5.82 & 15.29$\pm$0.14   &  4 &  77 & 18.22$\pm$0.03   &   3.02$\pm$0.01  &  0.34 &  3 \\
N2206\tablenotemark{*}         & (232206) 2002 GN107          &  2.56 &  0.20 & 12.14 & 160.8 &  74.1 &   1.7\tablenotemark{w}   &   2.44 &   1.47 &  4.71 & 16.45$\pm$0.21   &  4 &  61 & 19.64$\pm$0.08   &  11.29$\pm$0.13  &  0.77 &  3 \\
N2486             & (232486) 2003 NN             &  2.60 &  0.21 &  7.93 & 158.5 & 195.9 &   2.8       &   3.09 &   2.10 &  0.56 & 15.76$\pm$0.19   &  4 &  68 & 19.87$\pm$0.09   &   3.86$\pm$0.03  &  0.62 &  2 \\
N2775             & (232775) 2004 PA75           &  2.35 &  0.21 &  4.92 & 344.1 & 284.8 &   1.0       &   2.44 &   1.46 &  1.98 & 16.97$\pm$0.11   &  4 &  63 & 19.99$\pm$0.11   &   2.31$\pm$0.01  &  0.39 &  2 \\
N3214             & (233214) 2005 XT110          &  2.64 &  0.14 &  1.92 &   2.0 &  16.1 &   1.7       &   2.67 &   1.74 &  8.52 & 16.88$\pm$0.18   &  3 &  27 & 20.78$\pm$0.17   &   4.19$\pm$0.06  &  0.59 &  2 \\
N3350\tablenotemark{b}         & (233350) 2006 DT61           &  2.64 &  0.22 & 13.24 & 158.3 &  73.8 &   2.3\tablenotemark{w}   &   2.47 &   1.49 &  4.42 & 15.42$\pm$0.25   &  4 &  75 & 18.73$\pm$0.04   &   5.33$\pm$0.03  &  0.71 &  3 \\
N3378             & (233378) 2006 DP199          &  2.55 &  0.12 & 15.84 & 149.4 &  14.4 &   2.3       &   2.26 &   1.27 &  0.98 & 16.18$\pm$0.19   &  4 &  80 & 18.60$\pm$0.04   &   5.52$\pm$0.03  &  0.54 &  3 \\
N3486             & (233486) 2006 UF1            &  3.11 &  0.01 &  8.24 & 292.0 &  67.7 &   6.4\tablenotemark{w}   &   3.12 &   2.16 &  4.07 & 15.26$\pm$0.16   &  4 &  68 & 19.73$\pm$0.09   &  12.63$\pm$0.34  &  0.50 &  2 \\
N3557             & (233557) 2007 NA5            &  2.72 &  0.15 &  4.42 & 102.2 & 218.6 &   2.7       &   3.08 &   2.10 &  2.93 & 15.88$\pm$0.13   &  4 &  59 & 20.20$\pm$0.13   &   5.61$\pm$0.13  &  0.48 &  2 \\
N3760             & (233760) 2008 TT55           &  2.63 &  0.16 &  1.24 & 216.4 & 246.8 &   1.7       &   2.29 &   1.30 &  4.33 & 16.87$\pm$0.13   &  4 &  72 & 19.51$\pm$0.08   &   2.79$\pm$0.02  &  0.30 &  2 \\
N3874             & (233874) 2008 WL59           &  2.67 &  0.07 &  3.49 & 109.8 & 298.2 &   2.2       &   2.61 &   1.69 &  9.43 & 16.31$\pm$0.23   &  4 &  54 & 20.12$\pm$0.10   &   8.14$\pm$0.20  &  0.85 &  2 \\
N3904             & (233904) 2009 BA128          &  3.11 &  0.02 & 11.99 & 122.4 &  82.1 &   6.0\tablenotemark{w}   &   3.11 &   2.14 &  2.59 & 15.07$\pm$0.17   &  4 &  70 & 19.32$\pm$0.07   &   2.83$\pm$0.02  &  0.40 &  3 \\
N3929             & (233929) 2009 UN83           &  2.32 &  0.21 &  1.91 & 189.1 & 205.1 &   0.7       &   2.41 &   1.43 &  4.27 & 17.73$\pm$0.18   &  4 &  39 & 20.76$\pm$0.17   &   4.85$\pm$0.05  &  0.73 &  2 \\
N3963             & (233963) 2010 AP31           &  2.59 &  0.17 &  5.42 & 127.5 &  12.0 &   1.7       &   2.19 &   1.22 &  5.30 & 16.83$\pm$0.07   &  2 &  51 & 19.35$\pm$0.07   &   5.25$\pm$0.08  &  0.25 &  2 \\
N4311             & (234311) 2001 AL53           &  2.68 &  0.14 & 11.11 & 303.2 & 187.4 &   4.2\tablenotemark{w}   &   2.31 &   1.36 &  8.94 & 15.55$\pm$0.10   &  4 &  72 & 18.60$\pm$0.04   &   6.15$\pm$0.08  &  0.31 &  3 \\
N4314             & (234314) 2001 BY30           &  2.66 &  0.20 &  6.18 & 317.5 & 169.4 &   2.4\tablenotemark{w}   &   2.14 &   1.22 & 12.38 & 16.08$\pm$0.16   &  4 &  70 & 18.87$\pm$0.05   &   3.37$\pm$0.01  &  0.33 &  3 \\
N4631             & (234631) 2002 CL11           &  2.53 &  0.12 &  5.10 & 318.7 & 227.0 &   1.6       &   2.37 &   1.44 & 10.66 & 16.99$\pm$0.15   &  4 &  56 & 20.31$\pm$0.12   &   6.11$\pm$0.11  &  0.42 &  2 \\
N4696             & (234696) 2002 GW129          &  2.56 &  0.09 &  1.16 &  39.8 & 195.1 &   1.7       &   2.51 &   1.52 &  1.34 & 16.88$\pm$0.20   &  4 &  65 & 19.93$\pm$0.10   &   5.55$\pm$0.03  &  0.58 &  3 \\
N4761             & (234761) Rainerkracht        &  2.68 &  0.15 &  6.41 & 155.1 & 104.0 &   1.9\tablenotemark{w}   &   2.74 &   1.76 &  1.10 & 16.02$\pm$0.11   &  4 &  74 & 19.64$\pm$0.08   &   7.44$\pm$0.11  &  0.26 &  2 \\
N4795             & (234795) 2002 QR61           &  2.84 &  0.07 &  1.33 & 330.5 & 357.4 &   3.1       &   3.00 &   2.03 &  4.06 & 16.32$\pm$0.25   &  4 &  39 & 20.59$\pm$0.14   &   9.41$\pm$0.29  &  0.82 &  2 \\
N5132             & (235132) 2003 QP57           &  2.54 &  0.17 &  8.75 & 141.2 & 115.0 &   2.4\tablenotemark{w}   &   2.56 &   1.57 &  1.32 & 16.35$\pm$0.18   &  4 &  76 & 19.43$\pm$0.07   &   4.75$\pm$0.02  &  0.50 &  3 \\
N5263\tablenotemark{*}         & (235263) 2003 SN428          &  2.68 &  0.07 &  1.47 & 287.1 & 301.6 &   3.4\tablenotemark{w}   &   2.74 &   1.77 &  5.02 & 16.45$\pm$0.26   &  2 &  43 & 20.20$\pm$0.11   &   5.65$\pm$0.07  &  0.97 &  2 \\
N5323             & (235323) 2003 UU181          &  2.76 &  0.07 &  1.25 & 235.3 & 137.3 &   1.8       &   2.79 &   1.83 &  5.25 & 16.74$\pm$0.21   &  4 &  34 & 20.71$\pm$0.16   &   4.92$\pm$0.10  &  0.77 &  2 \\
N5661\tablenotemark{b}         & (235661) 2004 RB221          &  2.58 &  0.13 & 12.55 & 330.7 & 107.6 &   3.1       &   2.45 &   1.46 &  0.96 & 15.56$\pm$0.22   &  4 &  83 & 18.40$\pm$0.03   &   5.16$\pm$0.03  &  0.64 &  3 \\
N5841             & (235841) 2004 YC12           &  2.71 &  0.07 &  4.02 & 305.5 & 153.7 &   2.6\tablenotemark{w}   &   2.52 &   1.58 &  8.04 & 16.43$\pm$0.20   &  4 &  62 & 19.94$\pm$0.11   &   9.32$\pm$0.18  &  0.62 &  2 \\
N5882             & (235882) 2005 CM5            &  2.79 &  0.19 &  2.26 & 120.3 & 358.5 &   2.4\tablenotemark{w}   &   2.25 &   1.28 &  2.79 & 16.44$\pm$0.15   &  2 &  45 & 18.98$\pm$0.05   &   8.73$\pm$0.16  &  0.58 &  2 \\
N6432             & (236432) 2006 DF132          &  2.61 &  0.03 &  4.03 & 100.3 &  98.7 &   2.2       &   2.60 &   1.63 &  5.07 & 16.27$\pm$0.16   &  4 &  59 & 19.96$\pm$0.11   &   3.27$\pm$0.03  &  0.46 &  2 \\
N6472             & (236472) 2006 FS14           &  2.61 &  0.02 &  4.17 & 168.4 & 359.4 &   2.6\tablenotemark{w}   &   2.56 &   1.57 &  1.64 & 16.84$\pm$0.16   &  4 &  62 & 20.09$\pm$0.10   &   6.04$\pm$0.04  &  0.54 &  3 \\
N6473             & (236473) 2006 FO18           &  2.65 &  0.20 &  2.10 & 171.7 & 248.6 &   3.5\tablenotemark{w}   &   2.55 &   1.56 &  1.17 & 16.40$\pm$0.23   &  4 &  75 & 19.56$\pm$0.07   &  12.63$\pm$0.16  &  0.73 &  2 \\
N6672             & (236672) 2006 PK35           &  3.04 &  0.11 & 14.57 & 118.4 & 224.0 &   4.0\tablenotemark{w}   &   3.23 &   2.25 &  2.74 & 15.48$\pm$0.19   &  4 &  57 & 20.03$\pm$0.11   &  11.85$\pm$0.42  &  0.60 &  2 \\
N7181             & (237181) 2008 UX184          &  2.53 &  0.13 &  1.03 & 265.5 &  21.0 &   1.4       &   2.75 &   1.76 &  2.43 & 17.22$\pm$0.14   &  4 &  55 & 20.84$\pm$0.15   &   4.44$\pm$0.06  &  0.51 &  2 \\
N7266             & (237266) 2008 WX96           &  2.72 &  0.14 &  4.19 &  99.7 & 275.0 &   2.2       &   2.80 &   1.88 &  8.86 & 16.26$\pm$0.19   &  4 &  51 & 20.42$\pm$0.13   &   3.71$\pm$0.04  &  0.54 &  2 \\
N7777\tablenotemark{b}         & (237777) 2002 AH114          &  2.52 &  0.16 &  2.32 & 311.2 & 102.9 &   1.8       &   2.30 &   1.36 &  9.42 & 16.78$\pm$0.24   &  4 &  56 & 19.96$\pm$0.10   &  10.79$\pm$0.12  &  0.87 &  2 \\
N7921             & (237921) 2002 PF173          &  2.80 &  0.08 &  3.74 & 212.4 & 177.4 &   3.4\tablenotemark{w}   &   2.89 &   1.91 &  4.15 & 15.93$\pm$0.16   &  3 &  40 & 20.01$\pm$0.09   &   3.81$\pm$0.05  &  0.52 &  2 \\
N8535             & (238535) 2004 TQ334          &  2.57 &  0.18 &  1.10 & 109.4 & 324.1 &   1.2       &   2.21 &   1.27 &  9.62 & 17.57$\pm$0.26   &  4 &  39 & 20.42$\pm$0.13   &   6.53$\pm$0.09  &  0.87 &  2 \\
N8636             & (238636) 2005 CF55           &  2.70 &  0.02 &  3.07 &   8.1 & 135.2 &   1.7       &   2.64 &   1.65 &  2.46 & 16.85$\pm$0.27   &  2 &  42 & 20.37$\pm$0.11   &   8.73$\pm$0.16  &  0.76 &  3 \\
N8650             & (238650) 2005 EV44           &  2.78 &  0.05 &  4.90 & 171.8 & 332.5 &   3.2\tablenotemark{w}   &   2.62 &   1.64 &  2.90 & 16.21$\pm$0.17   &  4 &  58 & 19.72$\pm$0.08   &   9.06$\pm$0.17  &  0.54 &  2 \\
N9035             & (239035) 2006 DZ145          &  2.56 &  0.17 &  2.98 & 359.9 & 334.5 &   2.0       &   3.00 &   2.01 &  1.08 & 16.49$\pm$0.15   &  2 &  41 & 20.37$\pm$0.12   &   3.21$\pm$0.04  &  0.45 &  2 \\
N9036             & (239036) 2006 DS147          &  2.58 &  0.14 &  2.34 & 189.9 &  73.1 &   2.3\tablenotemark{w}   &   2.69 &   1.71 &  3.70 & 17.00$\pm$0.14   &  4 &  67 & 20.65$\pm$0.14   &   4.21$\pm$0.09  &  0.53 &  2 \\
N9101             & (239101) 2006 HN53           &  2.61 &  0.13 &  3.27 & 151.8 &  59.0 &   2.2\tablenotemark{w}   &   2.42 &   1.43 &  3.07 & 17.18$\pm$0.24   &  4 &  60 & 20.12$\pm$0.13   &  10.21$\pm$0.21  &  0.79 &  2 \\
N9152             & (239152) 2006 KD9            &  2.78 &  0.05 &  1.81 &  84.5 & 346.2 &   3.0\tablenotemark{w}   &   2.66 &   1.69 &  4.30 & 16.28$\pm$0.20   &  4 &  62 & 20.03$\pm$0.10   &   4.23$\pm$0.06  &  0.63 &  2 \\
N9392             & (239392) 2007 TG20           &  2.79 &  0.08 &  2.02 & 236.6 &  86.4 &   2.7       &   3.00 &   2.02 &  4.15 & 15.86$\pm$0.14   &  4 &  57 & 20.16$\pm$0.12   &   5.75$\pm$0.03  &  0.55 &  3 \\
N9440             & (239440) 2007 TR171          &  2.83 &  0.05 &  2.82 & 134.0 & 265.4 &   4.1       &   2.87 &   1.88 &  1.68 & 15.68$\pm$0.24   &  3 &  66 & 19.59$\pm$0.08   &   5.58$\pm$0.03  &  0.69 &  3 \\
N9673             & (239673) 2008 YV22           &  2.86 &  0.06 &  1.12 & 246.2 & 173.6 &   3.0       &   2.84 &   1.86 &  3.50 & 16.35$\pm$0.18   &  4 &  58 & 20.22$\pm$0.13   &   4.68$\pm$0.05  &  0.61 &  2 \\
O0486             & (240486) 2004 BU156          &  2.96 &  0.07 &  6.78 & 117.5 & 152.9 &   3.6       &   3.14 &   2.18 &  5.08 & 15.96$\pm$0.10   &  2 &  42 & 20.54$\pm$0.13   &   3.53$\pm$0.09  &  0.40 &  2 \\
O0558             & (240558) 2004 RU250          &  2.62 &  0.23 &  2.66 & 335.8 &  81.5 &   1.7       &   2.23 &   1.28 &  9.10 & 16.81$\pm$0.25   &  4 &  65 & 19.69$\pm$0.09   &   5.93$\pm$0.04  &  0.70 &  3 \\
O0765             & (240765) 2005 MX12           &  3.12 &  0.14 & 28.42 & 121.3 & 144.0 &   5.2\tablenotemark{w}   &   3.44 &   2.50 &  5.56 & 15.17$\pm$0.20   &  4 &  45 & 20.26$\pm$0.13   &   9.06$\pm$0.17  &  0.58 &  2 \\
O1216             & (241216) 2007 TM63           &  3.07 &  0.11 &  1.57 & 112.8 & 336.8 &   3.9       &   2.74 &   1.76 &  2.63 & 15.79$\pm$0.18   &  4 &  63 & 19.48$\pm$0.08   &   9.80$\pm$0.20  &  0.50 &  2 \\
O1221             & (241221) 2007 TO80           &  2.95 &  0.12 &  3.40 & 101.1 & 255.6 &   3.7       &   3.07 &   2.10 &  3.67 & 15.93$\pm$0.20   &  2 &  34 & 20.28$\pm$0.12   &   5.45$\pm$0.09  &  0.67 &  2 \\
O1607             & (241607) 1999 RJ201          &  2.70 &  0.20 & 10.29 & 310.4 &  81.6 &   3.9\tablenotemark{w}   &   2.55 &   1.60 &  7.16 & 16.16$\pm$0.21   &  4 &  75 & 19.72$\pm$0.08   &   5.82$\pm$0.10  &  0.51 &  2 \\
O2070             & (242070) 2002 TP130          &  2.30 &  0.16 &  3.86 & 311.8 &  95.6 &   1.3\tablenotemark{w}   &   2.13 &   1.20 & 11.26 & 16.75$\pm$0.15   &  4 &  70 & 19.22$\pm$0.06   &   3.64$\pm$0.04  &  0.30 &  2 \\
O2365             & (242365) 2004 CM27           &  2.98 &  0.18 &  2.56 & 118.8 &   3.8 &   3.9       &   2.45 &   1.47 &  4.42 & 15.81$\pm$0.22   &  4 &  87 & 19.08$\pm$0.07   &  10.00$\pm$0.11  &  0.52 &  3 \\
O2366             & (242366) 2004 CP29           &  2.87 &  0.01 &  3.00 & 131.0 & 102.4 &   3.0       &   2.87 &   1.88 &  0.75 & 16.38$\pm$0.13   &  4 &  64 & 20.15$\pm$0.11   &   4.07$\pm$0.03  &  0.45 &  2 \\
O2395             & (242395) 2004 FU43           &  2.97 &  0.09 &  6.84 & 111.7 &  61.9 &   4.4\tablenotemark{w}   &   2.80 &   1.87 &  8.09 & 15.74$\pm$0.27   &  4 &  64 & 19.87$\pm$0.09   &   7.68$\pm$0.06  &  0.84 &  3 \\
O2846             & (242846) 2006 EE39           &  2.56 &  0.26 &  9.88 & 310.4 & 278.8 &   3.1\tablenotemark{w}   &   2.32 &   1.34 &  5.03 & 16.40$\pm$0.11   &  4 &  74 & 19.18$\pm$0.06   &   3.50$\pm$0.03  &  0.29 &  2 \\
O2995             & (242995) 2006 TS8            &  3.13 &  0.08 &  6.49 & 121.7 &   6.1 &   4.0       &   2.89 &   1.92 &  5.08 & 15.77$\pm$0.15   &  4 &  63 & 19.91$\pm$0.11   &  10.43$\pm$0.33  &  0.33 &  2 \\
O3200             & (243200) 2007 TC447          &  2.87 &  0.05 &  2.86 & 142.5 & 172.4 &   3.1       &   2.99 &   2.00 &  1.76 & 16.28$\pm$0.22   &  4 &  78 & 20.34$\pm$0.12   &   6.36$\pm$0.09  &  0.72 &  3 \\
O5355             & (245355) 2005 EL263          &  2.79 &  0.07 &  1.87 & 318.9 & 353.4 &   3.2\tablenotemark{w}   &   2.96 &   1.97 &  0.53 & 16.52$\pm$0.23   &  4 &  60 & 20.35$\pm$0.14   &   3.98$\pm$0.03  &  0.73 &  3 \\
O5408             & (245408) 2005 JO             &  2.92 &  0.06 &  3.30 & 184.4 & 165.6 &   3.4\tablenotemark{w}   &   3.07 &   2.09 &  3.15 & 16.46$\pm$0.14   &  3 &  22 & 20.82$\pm$0.17   &   4.82$\pm$0.28  &  0.43 &  2 \\
O6696             & (246696) 2009 AN25           &  2.94 &  0.07 &  1.71 & 283.5 & 259.1 &   3.1       &   2.86 &   1.89 &  3.99 & 16.33$\pm$0.20   &  4 &  48 & 20.34$\pm$0.15   &   7.06$\pm$0.21  &  0.72 &  2 \\
O8896             & (248896) 2006 UE270          &  3.12 &  0.17 &  2.19 & 217.8 &  16.8 &   3.5\tablenotemark{w}   &   3.00 &   2.02 &  2.72 & 15.85$\pm$0.17   &  4 &  51 & 20.03$\pm$0.11   &   8.50$\pm$0.15  &  0.55 &  2 \\
Q6931             & (266931) 2010 JZ119          &  3.10 &  0.09 &  9.52 & 160.6 & 206.0 &   3.9       &   3.29 &   2.31 &  3.10 & 15.82$\pm$0.12   &  3 &  39 & 20.61$\pm$0.12   &   6.08$\pm$0.28  &  0.36 &  2 \\
Q7024             & (267024) 1995 XK3            &  2.27 &  0.19 &  4.07 & 143.9 & 182.0 &   1.1       &   2.70 &   1.71 &  0.66 & 16.77$\pm$0.17   &  4 &  45 & 20.17$\pm$0.14   &   5.25$\pm$0.06  &  0.68 &  2 \\
Q9189             & (269189) 2008 GZ50           &  2.14 &  0.07 &  4.53 & 173.1 &  20.4 &   0.6       &   2.04 &   1.07 &  7.02 & 18.23$\pm$0.18   &  3 &  30 & 20.40$\pm$0.14   &   4.71$\pm$0.12  &  0.62 &  2 \\
R0928             & (270928) 2002 UD37           &  2.33 &  0.21 &  2.48 & 347.1 &  60.3 &   0.8       &   2.08 &   1.12 &  9.11 & 17.39$\pm$0.16   &  4 &  64 & 19.87$\pm$0.10   &   2.46$\pm$0.01  &  0.35 &  2 \\
R1445             & (271445) 2004 EC12           &  2.24 &  0.11 &  7.03 & 156.0 &  27.5 &   1.2       &   2.04 &   1.06 &  3.95 & 16.68$\pm$0.24   &  4 &  73 & 18.75$\pm$0.04   &   7.62$\pm$0.06  &  0.77 &  3 \\
R1713             & (271713) 2004 RU200          &  2.63 &  0.30 &  5.31 & 292.8 &  64.4 &   2.7       &   2.77 &   1.80 &  3.96 & 15.85$\pm$0.21   &  4 &  75 & 19.75$\pm$0.10   &   4.19$\pm$0.04  &  0.65 &  2 \\
R2214             & (272214) 2005 QD42           &  2.30 &  0.15 &  7.05 & 342.0 &  14.7 &   1.2       &   2.61 &   1.62 &  0.94 & 16.61$\pm$0.18   &  4 &  66 & 19.74$\pm$0.10   &  11.03$\pm$0.37  &  0.58 &  2 \\
R2294             & (272294) 2005 SA21           &  2.31 &  0.17 &  5.38 & 155.0 & 168.8 &   1.0       &   2.71 &   1.73 &  2.77 & 17.04$\pm$0.14   &  4 &  37 & 20.69$\pm$0.16   &   3.21$\pm$0.03  &  0.43 &  2 \\
R4198             & (274198) 2008 HY22           &  2.18 &  0.18 &  5.14 &   0.0 & 342.0 &   0.8       &   2.56 &   1.57 &  1.91 & 17.37$\pm$0.23   &  3 &  37 & 20.62$\pm$0.14   &   5.61$\pm$0.13  &  0.70 &  2 \\
R4231             & (274231) 2008 KJ40           &  2.23 &  0.13 &  5.14 & 102.0 & 133.8 &   1.0       &   2.33 &   1.38 &  8.34 & 16.97$\pm$0.26   &  4 &  51 & 20.02$\pm$0.12   &   4.68$\pm$0.05  &  0.87 &  2 \\
R4881             & (274881) 2009 SE25           &  2.22 &  0.13 &  4.37 & 328.2 &  81.2 &   0.7       &   2.23 &   1.24 &  3.89 & 17.82$\pm$0.13   &  4 &  57 & 20.35$\pm$0.13   &   4.55$\pm$0.06  &  0.37 &  2 \\
R5955             & (275955) 2001 VY68           &  2.42 &  0.19 &  1.72 &   1.5 &  13.9 &   1.2       &   2.69 &   1.71 &  0.77 & 16.59$\pm$0.18   &  2 &  24 & 19.95$\pm$0.12   &   6.86$\pm$0.14  &  0.51 &  2 \\
R5971             & (275971) 2001 WS91           &  2.48 &  0.26 &  5.31 & 306.4 &  81.0 &   1.1       &   2.31 &   1.35 &  6.79 & 16.73$\pm$0.31   &  4 &  68 & 19.67$\pm$0.09   &   5.03$\pm$0.03  &  0.96 &  3 \\
R6738\tablenotemark{b}         & (276738) 2004 ET42           &  2.27 &  0.14 &  1.88 &   8.0 & 129.8 &   0.9       &   1.96 &   1.05 & 14.60 & 17.28$\pm$0.26   &  1 &  26 & 19.63$\pm$0.07   &   4.95$\pm$0.16  &  0.93 &  2 \\
R6760             & (276760) 2004 GA19           &  2.30 &  0.11 & 11.47 & 117.2 &  96.6 &   1.0       &   2.29 &   1.35 &  9.31 & 17.06$\pm$0.24   &  4 &  51 & 20.15$\pm$0.12   &   6.58$\pm$0.13  &  0.73 &  2 \\
R7192             & (277192) 2005 QS35           &  2.33 &  0.15 &  6.29 & 145.4 & 241.9 &   0.9       &   2.49 &   1.50 &  0.98 & 17.17$\pm$0.21   &  4 &  58 & 20.19$\pm$0.12   &   8.00$\pm$0.14  &  0.81 &  2 \\
R7293             & (277293) 2005 SN106          &  2.39 &  0.14 &  1.39 &   8.6 & 100.6 &   0.8       &   2.07 &   1.10 &  6.98 & 17.47$\pm$0.13   &  4 &  69 & 19.76$\pm$0.08   &   4.64$\pm$0.07  &  0.40 &  2 \\
R8112             & (278112) 2007 CK             &  2.27 &  0.14 &  5.30 & 140.7 & 356.9 &   0.7       &   1.96 &   0.97 &  1.61 & 17.66$\pm$0.11   &  4 &  76 & 19.13$\pm$0.06   &   3.98$\pm$0.05  &  0.18 &  2 \\
R8184             & (278184) 2007 DR98           &  2.36 &  0.14 &  1.91 & 133.6 &  92.4 &   0.7       &   2.44 &   1.47 &  6.05 & 17.74$\pm$0.21   &  3 &  23 & 20.93$\pm$0.18   &   5.08$\pm$0.08  &  0.84 &  2 \\
R8889             & (278889) 2008 TC88           &  2.67 &  0.22 &  3.50 &  85.7 & 291.1 &   2.7       &   2.67 &   1.72 &  6.91 & 15.86$\pm$0.27   &  4 &  66 & 19.95$\pm$0.10   &  13.15$\pm$0.18  &  0.71 &  2 \\
R9652             & (279652) 2011 FJ4            &  2.22 &  0.16 &  2.86 & 156.6 & 105.0 &   0.8       &   2.31 &   1.33 &  3.54 & 17.53$\pm$0.19   &  4 &  67 & 20.22$\pm$0.12   &   5.22$\pm$0.06  &  0.55 &  2 \\
S0009             & (280009) 2001 VM6            &  2.42 &  0.09 &  0.96 &   5.4 &  31.8 &   1.0       &   2.49 &   1.50 &  1.41 & 16.99$\pm$0.13   &  3 &  38 & 20.04$\pm$0.11   &   3.76$\pm$0.24  &  0.29 &  2 \\
S0084             & (280084) 2002 CZ295          &  2.53 &  0.24 &  8.37 & 335.8 & 349.2 &   2.7       &   3.12 &   2.13 &  0.91 & 15.85$\pm$0.12   &  4 &  62 & 20.10$\pm$0.12   &   7.80$\pm$0.12  &  0.39 &  2 \\
S0308             & (280308) 2003 QP58           &  2.72 &  0.13 &  5.86 & 125.4 & 257.0 &   2.1       &   2.69 &   1.73 &  4.93 & 16.39$\pm$0.14   &  4 &  60 & 20.12$\pm$0.12   &   2.23$\pm$0.02  &  0.44 &  2 \\
S0781\tablenotemark{b}         & (280781) 2005 SO129          &  2.39 &  0.17 &  3.63 & 204.2 & 220.5 &   1.1       &   2.27 &   1.29 &  5.55 & 16.88$\pm$0.20   &  2 &  40 & 19.65$\pm$0.08   &   5.05$\pm$0.03  &  0.66 &  3 \\
S1012             & (281012) 2006 EA11           &  2.59 &  0.16 &  5.78 & 151.2 & 240.2 &   1.8       &   2.72 &   1.74 &  3.14 & 16.69$\pm$0.15   &  4 &  56 & 20.36$\pm$0.11   &   2.36$\pm$0.02  &  0.43 &  2 \\
S1026             & (281026) 2006 GU4            &  2.71 &  0.11 &  4.33 & 102.3 & 264.4 &   2.2       &   2.76 &   1.78 &  2.87 & 16.34$\pm$0.16   &  3 &  54 & 20.04$\pm$0.11   &   4.27$\pm$0.07  &  0.46 &  2 \\
S1122             & (281122) 2007 BW57           &  2.36 &  0.13 &  2.16 & 109.3 &  56.7 &   1.0       &   2.16 &   1.18 &  3.64 & 17.11$\pm$0.35   &  3 &  44 & 19.53$\pm$0.09   &   6.76$\pm$0.05  &  0.98 &  3 \\
S1981             & (281981) 2011 HJ12           &  2.61 &  0.10 &  6.79 & 117.4 & 173.9 &   2.4       &   2.87 &   1.89 &  2.51 & 16.12$\pm$0.28   &  4 &  58 & 20.06$\pm$0.12   &   9.23$\pm$0.17  &  0.89 &  2 \\
S2077             & (282077) 2000 ER142          &  2.31 &  0.13 &  7.79 & 150.4 &  42.5 &   0.6       &   2.08 &   1.10 &  4.43 & 18.10$\pm$0.26   &  3 &  49 & 20.19$\pm$0.09   &  10.79$\pm$0.24  &  0.77 &  3 \\
S2705             & (282705) 2006 BD96           &  2.55 &  0.04 & 12.19 & 156.3 & 206.7 &   2.2       &   2.63 &   1.65 &  1.63 & 16.34$\pm$0.12   &  4 &  67 & 19.74$\pm$0.09   &   2.68$\pm$0.02  &  0.32 &  2 \\
S3057             & (283057) Casteldipiazza      &  2.29 &  0.22 &  7.80 & 140.6 & 168.1 &   0.9       &   2.73 &   1.74 &  1.21 & 17.13$\pm$0.25   &  2 &  15 & 20.68$\pm$0.16   &   3.92$\pm$0.31  &  0.84 &  2 \\
S3252             & (283252) 2011 EL53           &  2.43 &  0.12 &  7.56 & 114.1 & 198.2 &   1.3       &   2.72 &   1.77 &  6.32 & 16.48$\pm$0.21   &  3 &  34 & 20.39$\pm$0.14   &   8.28$\pm$0.28  &  0.68 &  2 \\
S3633             & (283633) 2002 EG5            &  2.54 &  0.08 &  2.50 &   8.1 & 220.2 &   1.5       &   2.47 &   1.48 &  1.38 & 17.06$\pm$0.27   &  4 &  68 & 20.11$\pm$0.12   &   5.30$\pm$0.03  &  0.95 &  2 \\
S3764             & (283764) 2003 GW8            &  2.43 &  0.17 &  3.85 & 197.0 &  20.8 &   1.1       &   2.23 &   1.25 &  5.50 & 16.87$\pm$0.12   &  4 &  63 & 19.50$\pm$0.08   &   4.29$\pm$0.04  &  0.40 &  2 \\
S4772             & (284772) 2008 WM121          &  2.96 &  0.10 &  7.61 & 309.1 &  89.8 &   4.9       &   3.03 &   2.05 &  2.82 & 15.32$\pm$0.14   &  4 &  64 & 19.57$\pm$0.08   &   6.00$\pm$0.08  &  0.39 &  2 \\
S4925             & (284925) 2010 CY103          &  2.59 &  0.07 &  3.46 & 127.6 &  85.7 &   1.7       &   2.49 &   1.50 &  1.17 & 16.83$\pm$0.21   &  4 &  68 & 19.69$\pm$0.09   &   5.68$\pm$0.03  &  0.70 &  3 \\
S4970             & (284970) 2010 FP100          &  2.72 &  0.09 &  5.30 & 156.7 & 130.2 &   1.9       &   2.89 &   1.91 &  3.14 & 16.58$\pm$0.13   &  2 &  37 & 20.62$\pm$0.15   &   2.56$\pm$0.03  &  0.43 &  2 \\
S6096             & (286096) 2001 TR47           &  3.01 &  0.08 & 10.49 & 156.2 & 177.2 &   4.1       &   3.26 &   2.27 &  0.55 & 15.71$\pm$0.18   &  4 &  60 & 20.22$\pm$0.11   &  11.03$\pm$0.25  &  0.62 &  2 \\
S6322             & (286322) 2001 WD83           &  3.16 &  0.07 &  3.02 &  77.5 &   9.7 &   4.0       &   2.99 &   2.10 &  9.45 & 15.74$\pm$0.25   &  4 &  56 & 20.46$\pm$0.14   &   3.14$\pm$0.01  &  0.76 &  2 \\
S6340             & (286340) 2001 XS43           &  3.17 &  0.11 & 10.44 & 324.4 &  79.2 &   5.3       &   3.22 &   2.24 &  1.99 & 15.13$\pm$0.11   &  4 &  71 & 19.68$\pm$0.08   &   5.61$\pm$0.07  &  0.26 &  2 \\
S7471             & (287471) 2003 AK46           &  3.03 &  0.08 &  9.10 & 322.3 & 260.9 &   5.0       &   2.95 &   1.97 &  3.78 & 15.29$\pm$0.16   &  2 &  27 & 19.32$\pm$0.06   &   2.75$\pm$0.05  &  0.33 &  2 \\
S9114             & (289114) 2004 TK346          &  2.63 &  0.19 &  1.62 & 298.4 & 106.8 &   1.3       &   2.37 &   1.40 &  4.20 & 17.47$\pm$0.20   &  4 &  45 & 20.49$\pm$0.15   &   3.81$\pm$0.06  &  0.63 &  2 \\
S9931             & (289931) 2005 NW32           &  3.10 &  0.05 &  8.77 & 167.9 & 128.9 &   4.7       &   3.23 &   2.25 &  3.06 & 15.39$\pm$0.22   &  4 &  58 & 20.05$\pm$0.12   &   4.66$\pm$0.02  &  0.83 &  3 \\
T1447             & (291447) 2006 DH40           &  2.57 &  0.14 & 12.55 & 296.8 & 215.0 &   2.3       &   2.27 &   1.31 &  6.84 & 16.23$\pm$0.26   &  2 &  34 & 19.11$\pm$0.06   &  14.12$\pm$0.21  &  0.89 &  2 \\
T2019             & (292019) 2006 QP149          &  2.99 &  0.06 &  4.81 & 140.3 &  41.7 &   3.4       &   2.84 &   1.85 &  1.50 & 16.12$\pm$0.18   &  4 &  68 & 19.85$\pm$0.10   &   4.68$\pm$0.05  &  0.57 &  3 \\
T3404             & (293404) 2007 EN79           &  2.39 &  0.17 &  1.28 & 299.1 & 324.6 &   0.9       &   2.52 &   1.54 &  4.23 & 17.31$\pm$0.17   &  4 &  50 & 20.53$\pm$0.16   &   2.67$\pm$0.02  &  0.50 &  2 \\
T3628             & (293628) 2007 NE1            &  2.58 &  0.11 & 13.92 & 108.8 & 128.1 &   2.6       &   2.69 &   1.73 &  5.97 & 15.94$\pm$0.31   &  1 &  23 & 19.73$\pm$0.09   &   7.01$\pm$0.61  &  1.15 &  3 \\
T5704             & (295704) 2008 TZ189          &  2.67 &  0.18 &  3.99 & 315.3 &  59.1 &   2.0       &   2.94 &   1.96 &  3.09 & 16.54$\pm$0.29   &  2 &  27 & 20.68$\pm$0.14   &   5.27$\pm$0.09  &  0.96 &  2 \\
T6089             & (296089) 2009 BK17           &  3.05 &  0.06 & 11.26 & 116.8 & 113.9 &   4.4       &   3.13 &   2.16 &  3.13 & 15.55$\pm$0.21   &  4 &  60 & 20.03$\pm$0.11   &  12.97$\pm$0.34  &  0.75 &  2 \\
T6119             & (296119) 2009 BU64           &  2.86 &  0.08 & 14.41 & 329.3 & 181.2 &   4.3       &   2.64 &   1.65 &  1.88 & 15.58$\pm$0.12   &  3 &  47 & 18.99$\pm$0.05   &   3.90$\pm$0.03  &  0.24 &  2 \\
T6886             & (296886) 2010 AF79           &  2.45 &  0.06 &  6.66 & 321.5 & 168.7 &   1.0       &   2.30 &   1.32 &  2.10 & 16.96$\pm$0.22   &  4 &  72 & 19.51$\pm$0.08   &   9.70$\pm$0.10  &  0.69 &  3 \\
T6984             & (296984) 2010 ER105          &  2.63 &  0.18 &  5.19 & 145.9 &  35.2 &   1.8       &   2.20 &   1.21 &  1.60 & 16.73$\pm$0.19   &  4 &  81 & 19.13$\pm$0.06   &   4.97$\pm$0.03  &  0.53 &  3 \\
T8312             & (298312) 2003 EE18           &  3.22 &  0.12 &  6.37 & 117.1 &  92.0 &   4.6       &   3.19 &   2.22 &  4.12 & 15.44$\pm$0.21   &  4 &  44 & 20.03$\pm$0.11   &   5.08$\pm$0.05  &  0.71 &  2 \\
T9209             & (299209) 2005 JN36           &  2.88 &  0.24 & 15.83 & 148.0 & 116.6 &   2.6       &   3.02 &   2.03 &  1.81 & 16.71$\pm$0.19   &  4 &  40 & 20.87$\pm$0.17   &   2.91$\pm$0.03  &  0.71 &  2 \\
T9484             & (299484) 2006 BX182          &  3.99 &  0.28 & 11.80 & 143.5 & 268.1 &   6.6       &   3.92 &   2.94 &  0.90 & 14.66$\pm$0.19   &  4 &  65 & 20.10$\pm$0.11   &   8.28$\pm$0.14  &  0.71 &  2 \\
T9832             & (299832) 2006 SB188          &  3.07 &  0.01 &  6.64 & 171.9 & 254.4 &   3.5       &   3.06 &   2.09 &  3.60 & 16.01$\pm$0.14   &  4 &  48 & 20.39$\pm$0.12   &   5.65$\pm$0.07  &  0.43 &  2 \\
U0059             & (300059) 2006 UV186          &  3.04 &  0.10 & 16.27 & 331.9 &  14.5 &   4.5       &   3.33 &   2.35 &  0.49 & 15.51$\pm$0.20   &  4 &  69 & 20.09$\pm$0.12   &   6.23$\pm$0.04  &  0.77 &  3 \\
U0139             & (300139) 2006 VU58           &  3.06 &  0.05 &  2.88 & 350.3 & 216.8 &   3.3       &   2.96 &   1.97 &  1.08 & 16.16$\pm$0.19   &  4 &  62 & 20.18$\pm$0.11   &   6.44$\pm$0.04  &  0.60 &  3 \\
U0798             & (300798) 2007 VV331          &  3.15 &  0.10 &  2.12 & 314.8 & 234.0 &   3.3       &   2.87 &   1.89 &  1.06 & 16.14$\pm$0.23   &  3 &  48 & 19.95$\pm$0.09   &   6.58$\pm$0.04  &  0.70 &  3 \\
V7640             & (317640) 2003 ER23           &  2.41 &  0.13 &  2.06 & 113.6 &  76.8 &   0.9       &   2.27 &   1.33 &  8.94 & 17.13$\pm$0.22   &  4 &  55 & 20.11$\pm$0.13   &   7.16$\pm$0.11  &  0.80 &  2 \\
V9034             & (319034) 2005 VZ49           &  2.37 &  0.05 &  4.12 & 323.0 & 164.2 &   1.0       &   2.26 &   1.28 &  4.54 & 17.04$\pm$0.12   &  2 &  29 & 19.74$\pm$0.09   &   2.88$\pm$0.05  &  0.39 &  2 \\
W0292             & (320292) 2007 RO221          &  2.77 &  0.08 &  2.81 & 214.5 &  94.4 &   1.8       &   2.97 &   1.99 &  3.23 & 16.69$\pm$0.25   &  3 &  20 & 20.83$\pm$0.17   &   1.57$\pm$0.02  &  0.97 &  2 \\
W0399             & (320399) 2007 UY105          &  3.11 &  0.15 &  4.71 & 121.3 &  53.5 &   4.1       &   2.82 &   1.86 &  5.18 & 15.67$\pm$0.19   &  4 &  64 & 19.69$\pm$0.09   &  16.00$\pm$0.52  &  0.47 &  2 \\
W1184             & (321184) 2008 WM114          &  2.75 &  0.05 &  2.42 & 279.4 & 155.7 &   2.1       &   2.64 &   1.68 &  5.92 & 16.41$\pm$0.21   &  4 &  58 & 20.10$\pm$0.12   &   4.49$\pm$0.06  &  0.61 &  2 \\
W1515             & (321515) 2009 SK201          &  2.32 &  0.11 &  2.44 & 150.1 & 272.3 &   0.6       &   2.14 &   1.16 &  3.77 & 17.97$\pm$0.21   &  4 &  49 & 20.27$\pm$0.13   &  14.12$\pm$0.78  &  0.61 &  2 \\
W1659             & (321659) 2010 CS20           &  2.69 &  0.06 &  3.90 & 118.8 & 188.4 &   2.0       &   2.85 &   1.87 &  3.56 & 16.53$\pm$0.13   &  4 &  40 & 20.45$\pm$0.15   &   4.34$\pm$0.46  &  0.53 &  2 \\
X2696             & (332696) 2009 RM19           &  2.21 &  0.18 &  2.78 & 330.2 &  66.4 &   0.6       &   2.32 &   1.33 &  1.64 & 18.04$\pm$0.09   &  3 &  37 & 20.67$\pm$0.14   &   3.97$\pm$83.31  &  0.32 &  2 \\
X2847             & (332847) 2010 FA30           &  2.72 &  0.09 &  2.55 & 125.1 & 306.0 &   2.3       &   2.68 &   1.69 &  1.11 & 16.21$\pm$0.22   &  4 &  73 & 19.65$\pm$0.09   &   8.35$\pm$0.07  &  0.71 &  3 \\
X3322             & (333322) 2001 QG26           &  2.40 &  0.23 &  2.77 & 156.1 & 220.2 &   1.0       &   2.68 &   1.70 &  3.16 & 16.99$\pm$0.29   &  4 &  56 & 20.56$\pm$0.13   &   7.74$\pm$0.12  &  1.06 &  3 \\
X3356             & (333356) 2001 UK188          &  2.44 &  0.22 &  3.81 & 171.2 & 216.1 &   0.9       &   2.59 &   1.62 &  4.92 & 17.19$\pm$0.13   &  4 &  39 & 20.70$\pm$0.15   &   3.13$\pm$0.03  &  0.47 &  2 \\
X3406             & (333406) 2002 TW375          &  2.29 &  0.18 &  3.91 & 359.5 &  36.2 &   0.8       &   2.42 &   1.43 &  1.36 & 17.59$\pm$0.16   &  4 &  52 & 20.37$\pm$0.14   &   2.84$\pm$0.02  &  0.56 &  2 \\
X3887             & (333887) 1998 RX50           &  2.31 &  0.12 &  6.87 & 343.7 &  28.6 &   1.1       &   2.52 &   1.53 &  1.57 & 16.80$\pm$0.13   &  4 &  69 & 19.91$\pm$0.10   &   3.38$\pm$0.02  &  0.33 &  2 \\
X4033             & (334033) 2000 YT113          &  2.65 &  0.22 & 12.86 & 303.1 & 151.0 &   1.8       &   2.10 &   1.15 &  8.62 & 16.74$\pm$0.25   &  4 &  77 & 19.23$\pm$0.06   &  16.27$\pm$0.27  &  0.71 &  3 \\
X4150             & (334150) 2001 RA129          &  2.38 &  0.12 &  7.07 & 153.4 & 236.0 &   1.1       &   2.52 &   1.53 &  1.57 & 16.77$\pm$0.20   &  4 &  64 & 19.97$\pm$0.11   &   5.27$\pm$0.06  &  0.51 &  2 \\
X4202             & (334202) 2001 SS291          &  2.38 &  0.27 & 12.25 & 151.3 & 185.2 &   1.3       &   3.01 &   2.02 &  2.68 & 16.45$\pm$0.16   &  4 &  29 & 20.60$\pm$0.15   &   3.75$\pm$0.04  &  0.70 &  2 \\
X4206             & (334206) 2001 SL304          &  3.13 &  0.17 &  1.03 & 202.2 & 218.5 &   3.4       &   2.77 &   1.81 &  4.42 & 16.07$\pm$0.27   &  4 &  58 & 20.00$\pm$0.12   &  12.97$\pm$0.34  &  0.91 &  2 \\
X4293             & (334293) 2001 UX202          &  2.45 &  0.15 &  2.01 & 334.3 &  97.0 &   0.8       &   2.16 &   1.20 &  6.74 & 17.44$\pm$0.21   &  4 &  59 & 20.08$\pm$0.10   &   6.32$\pm$0.08  &  0.80 &  3 \\
X4904             & (334904) 2003 WL167          &  2.79 &  0.23 &  9.57 & 157.1 & 250.5 &   1.9       &   2.73 &   1.76 &  4.30 & 16.67$\pm$0.15   &  3 &  40 & 20.44$\pm$0.14   &   1.59$\pm$0.01  &  0.58 &  2 \\
X5110             & (335110) 2004 TE168          &  2.56 &  0.17 &  2.99 & 139.3 & 290.1 &   1.7       &   2.45 &   1.46 &  0.91 & 16.87$\pm$0.14   &  4 &  76 & 19.78$\pm$0.10   &   3.84$\pm$0.03  &  0.45 &  2 \\
X5179             & (335179) 2005 AD77           &  2.71 &  0.19 & 16.94 & 321.5 &  93.6 &   2.3       &   2.62 &   1.64 &  4.41 & 16.23$\pm$0.11   &  4 &  81 & 19.64$\pm$0.08   &   2.44$\pm$0.01  &  0.31 &  2 \\
X5433             & (335433) 2005 UW163          &  2.39 &  0.15 &  1.62 & 290.3 & 183.5 &   0.6       &   2.10 &   1.11 &  1.43 & 17.77$\pm$0.17   &  4 &  69 & 19.77$\pm$0.10   &   1.29$\pm$0.00  &  0.51 &  2 \\
X5445             & (335445) 2005 UV354          &  2.44 &  0.11 &  6.65 & 284.7 & 157.1 &   1.1       &   2.19 &   1.21 &  2.74 & 16.86$\pm$0.17   &  4 &  66 & 19.34$\pm$0.08   &   6.27$\pm$0.04  &  0.68 &  3 \\
X5742\tablenotemark{b}         & (335742) 2007 EW11           &  2.35 &  0.17 &  3.11 & 127.9 &  17.9 &   0.9       &   2.00 &   1.02 &  4.81 & 17.31$\pm$0.28   &  4 &  71 & 19.37$\pm$0.06   &   5.78$\pm$0.04  &  0.96 &  3 \\
X5748             & (335748) 2007 EH44           &  2.35 &  0.17 &  1.74 & 229.5 & 227.9 &   0.7       &   2.07 &   1.09 &  3.38 & 17.66$\pm$0.20   &  4 &  63 & 19.78$\pm$0.08   &   6.11$\pm$0.04  &  0.64 &  2 \\
X7226             & (337226) 2000 EL98           &  2.30 &  0.02 &  8.29 & 150.4 &   9.3 &   0.8       &   2.24 &   1.25 &  1.54 & 17.53$\pm$0.20   &  4 &  67 & 20.05$\pm$0.10   &   1.87$\pm$0.01  &  0.53 &  2 \\
X7680             & (337680) 2001 TR209          &  3.06 &  0.12 &  2.88 &  13.3 &  53.8 &   2.5       &   2.99 &   2.01 &  0.99 & 16.75$\pm$0.09   &  4 &  34 & 20.68$\pm$0.15   &   4.97$\pm$0.22  &  0.34 &  2 \\
X7990             & (337990) 2002 CR253          &  2.53 &  0.08 &  6.20 & 109.8 &  60.7 &   1.9       &   2.41 &   1.43 &  4.09 & 16.60$\pm$0.13   &  4 &  62 & 19.64$\pm$0.09   &   5.55$\pm$0.10  &  0.38 &  2 \\
X8103             & (338103) 2002 PV197          &  2.79 &  0.01 &  5.46 & 280.9 &  42.3 &   1.9       &   2.81 &   1.84 &  3.98 & 16.60$\pm$0.19   &  4 &  39 & 20.51$\pm$0.16   &   7.74$\pm$0.68  &  0.77 &  2 \\
X8155             & (338155) 2002 QU146          &  2.83 &  0.04 &  3.20 & 103.9 & 343.8 &   3.1       &   2.72 &   1.75 &  4.28 & 16.34$\pm$0.17   &  4 &  55 & 20.12$\pm$0.12   &   3.00$\pm$0.04  &  0.53 &  2 \\
X8237             & (338237) 2002 TS98           &  2.90 &  0.18 &  0.98 & 329.2 &  76.8 &   3.5       &   2.97 &   1.98 &  0.41 & 16.04$\pm$0.21   &  4 &  52 & 20.05$\pm$0.11   &   5.33$\pm$0.03  &  0.72 &  3 \\
X8288             & (338288) 2002 UG13           &  2.97 &  0.24 &  9.33 & 155.5 & 255.1 &   3.9       &   2.85 &   1.88 &  4.28 & 15.81$\pm$0.14   &  4 &  69 & 19.79$\pm$0.10   &   9.90$\pm$0.10  &  0.50 &  3 \\
X8603             & (338603) 2003 ST180          &  2.70 &  0.08 &  7.30 & 164.6 & 247.6 &   2.4       &   2.70 &   1.72 &  3.15 & 16.15$\pm$0.11   &  4 &  51 & 19.85$\pm$0.09   &   2.92$\pm$0.02  &  0.31 &  2 \\
X9330             & (339330) 2004 XH174          &  2.70 &  0.07 & 10.41 & 311.6 & 108.2 &   1.9       &   2.60 &   1.65 &  7.54 & 16.66$\pm$0.27   &  4 &  48 & 20.35$\pm$0.13   &  10.79$\pm$0.38  &  0.93 &  2 \\
X9449             & (339449) 2005 ER189          &  2.80 &  0.11 &  7.73 & 159.9 & 266.5 &   3.3       &   2.70 &   1.73 &  5.23 & 16.17$\pm$0.16   &  4 &  64 & 19.89$\pm$0.10   &   5.61$\pm$0.06  &  0.45 &  2 \\
X9450             & (339450) 2005 ED193          &  2.77 &  0.09 &  3.31 & 337.5 &  87.2 &   1.8       &   2.74 &   1.75 &  0.79 & 16.79$\pm$0.15   &  4 &  52 & 20.33$\pm$0.13   &   3.71$\pm$0.03  &  0.54 &  2 \\
X9662             & (339662) 2005 QD84           &  2.32 &  0.05 &  3.30 & 337.5 & 107.1 &   0.9       &   2.26 &   1.28 &  2.30 & 17.29$\pm$0.13   &  4 &  73 & 19.89$\pm$0.09   &   7.68$\pm$0.12  &  0.31 &  2 \\
X9663             & (339663) 2005 QR85           &  2.33 &  0.16 &  4.14 & 335.9 &  19.0 &   1.0       &   2.67 &   1.68 &  0.54 & 16.98$\pm$0.17   &  4 &  69 & 20.28$\pm$0.12   &   7.33$\pm$0.17  &  0.48 &  2 \\
X9771             & (339771) 2005 SL112          &  2.28 &  0.14 &  6.40 & 309.0 &   0.3 &   1.1       &   2.57 &   1.58 &  2.95 & 16.89$\pm$0.20   &  4 &  48 & 20.28$\pm$0.12   &   4.95$\pm$0.05  &  0.71 &  3 \\
Y0005             & (340005) 2005 UJ311          &  2.29 &  0.18 &  3.19 & 338.0 & 338.5 &   1.1       &   2.69 &   1.70 &  1.28 & 16.90$\pm$0.25   &  4 &  37 & 20.38$\pm$0.15   &   7.38$\pm$0.11  &  0.95 &  2 \\
Y0256             & (340256) 2006 BW139          &  2.45 &  0.14 &  6.43 & 340.5 &  38.6 &   1.0       &   2.66 &   1.67 &  0.50 & 16.91$\pm$0.18   &  2 &  39 & 20.20$\pm$0.12   &  11.71$\pm$0.29  &  0.50 &  2 \\
Y0341             & (340341) 2006 DP55           &  2.62 &  0.16 & 16.55 & 295.1 & 299.6 &   2.6       &   2.76 &   1.80 &  4.60 & 15.96$\pm$0.23   &  4 &  97 & 19.81$\pm$0.10   &   7.68$\pm$0.06  &  0.79 &  3 \\
Y0355             & (340355) 2006 DM91           &  2.57 &  0.13 &  2.35 & 144.6 & 318.4 &   1.3       &   2.31 &   1.33 &  2.34 & 17.39$\pm$0.20   &  3 &  40 & 20.05$\pm$0.10   &   6.76$\pm$0.05  &  0.75 &  3 \\
Y0513\tablenotemark{b}         & (340513) 2006 JC15           &  2.64 &  0.21 &  3.07 &  51.3 &   6.7 &   2.1       &   2.60 &   1.62 &  2.17 & 16.44$\pm$0.25   &  2 &  46 & 19.78$\pm$0.07   &   7.50$\pm$0.06  &  0.72 &  3 \\
Y0658             & (340658) 2006 RA17           &  3.13 &  0.18 & 26.27 & 340.5 &  54.6 &   4.7       &   3.33 &   2.35 &  1.43 & 15.39$\pm$0.21   &  3 &  57 & 20.03$\pm$0.11   &   8.50$\pm$0.23  &  0.64 &  2 \\
Y1163             & (341163) 2007 PM49           &  2.59 &  0.09 & 13.64 & 151.5 &  50.6 &   1.8       &   2.44 &   1.47 &  5.36 & 16.75$\pm$0.19   &  4 &  64 & 19.96$\pm$0.10   &   5.42$\pm$0.03  &  0.74 &  3 \\
Y1187             & (341187) 2007 RZ47           &  2.81 &  0.08 &  0.49 & 131.7 & 263.7 &   2.4       &   2.90 &   1.91 &  0.92 & 16.87$\pm$0.33   &  2 &  22 & 20.72$\pm$0.18   &   3.28$\pm$0.03  &  1.42 &  2 \\
Y1343             & (341343) 2007 TD45           &  2.92 &  0.13 &  4.15 & 192.5 & 275.4 &   2.8       &   2.61 &   1.63 &  4.02 & 16.55$\pm$0.20   &  3 &  49 & 20.05$\pm$0.11   &   7.22$\pm$0.11  &  0.78 &  3 \\
Y1556             & (341556) 2007 UX23           &  3.04 &  0.09 &  3.12 & 125.3 & 292.6 &   3.6       &   2.88 &   1.92 &  4.90 & 15.99$\pm$0.16   &  4 &  58 & 20.18$\pm$0.14   &   2.67$\pm$0.03  &  0.46 &  2 \\
Y1799             & (341799) 2007 XF23           &  3.14 &  0.17 &  1.99 & 136.5 & 287.7 &   3.6       &   2.75 &   1.77 &  3.41 & 15.98$\pm$0.17   &  3 &  44 & 19.89$\pm$0.10   &   3.60$\pm$0.07  &  0.47 &  2 \\
Y2266             & (342266) 2008 SS309          &  2.61 &  0.22 &  1.92 & 256.9 & 119.3 &   1.8       &   2.93 &   1.94 &  2.42 & 16.75$\pm$0.22   &  2 &  25 & 20.74$\pm$0.14   &   2.07$\pm$0.01  &  0.79 &  2 \\
Y2659             & (342659) 2008 VP4            &  2.65 &  0.11 &  4.31 & 297.0 &  92.4 &   2.0       &   2.60 &   1.63 &  4.58 & 16.52$\pm$0.20   &  4 &  66 & 20.02$\pm$0.11   &   6.91$\pm$0.10  &  0.76 &  2 \\
Y3106             & (343106) 2009 DT69           &  3.09 &  0.07 &  1.14 & 340.6 & 130.5 &   3.4       &   2.89 &   1.94 &  6.71 & 16.11$\pm$0.17   &  4 &  56 & 20.33$\pm$0.14   &   5.19$\pm$0.09  &  0.49 &  2 \\
Y3113             & (343113) 2009 DB128          &  3.08 &  0.13 &  5.79 & 316.6 & 117.2 &   3.5       &   2.80 &   1.87 &  8.24 & 16.03$\pm$0.26   &  4 &  53 & 20.19$\pm$0.14   &   5.85$\pm$0.07  &  0.65 &  2 \\
Y3764             & (343764) 2011 FO126          &  2.22 &  0.11 &  2.87 & 280.2 & 276.5 &   0.7       &   2.16 &   1.19 &  6.54 & 17.73$\pm$0.12   &  2 &  38 & 20.27$\pm$0.13   &   7.68$\pm$0.41  &  0.42 &  2 \\
Y4450             & (344450) 2002 JJ120          &  2.62 &  0.10 & 13.83 & 113.3 & 111.3 &   2.2       &   2.67 &   1.72 &  6.36 & 16.30$\pm$0.24   &  4 &  54 & 20.09$\pm$0.11   &   5.96$\pm$0.08  &  0.76 &  3 \\
Y4461             & (344461) 2002 NK56           &  2.76 &  0.11 &  7.81 & 287.9 & 340.8 &   2.2       &   3.03 &   2.06 &  3.19 & 16.25$\pm$0.19   &  2 &  40 & 20.43$\pm$0.13   &   8.35$\pm$0.35  &  0.64 &  2 \\
Y4597             & (344597) 2003 DW3            &  2.38 &  0.10 &  7.45 & 343.0 & 224.8 &   1.0       &   2.23 &   1.24 &  1.05 & 17.04$\pm$0.18   &  3 &  56 & 19.24$\pm$0.06   &  10.79$\pm$0.24  &  0.42 &  3 \\
Y4683             & (344683) 2003 SP263          &  2.69 &  0.08 &  5.31 & 168.0 & 224.7 &   2.0       &   2.78 &   1.79 &  1.84 & 16.54$\pm$0.23   &  4 &  46 & 20.25$\pm$0.12   &   6.00$\pm$0.04  &  0.80 &  2 \\
Y4927             & (344927) 2004 TU62           &  3.99 &  0.19 &  1.73 & 251.3 & 174.5 &   4.7       &   3.41 &   2.43 &  2.10 & 15.39$\pm$0.27   &  4 &  35 & 20.38$\pm$0.15   &   2.82$\pm$0.02  &  0.71 &  2 \\
Y5120             & (345120) 2005 QR73           &  2.38 &  0.21 &  3.59 & 292.7 &  55.5 &   1.0       &   2.58 &   1.60 &  3.60 & 17.11$\pm$0.18   &  2 &  35 & 20.46$\pm$0.14   &   7.33$\pm$0.22  &  0.58 &  2 \\
Y6352             & (346352) 2008 RM118          &  2.40 &  0.14 &  2.20 & 352.1 & 252.7 &   0.8       &   2.35 &   1.36 &  1.67 & 17.38$\pm$0.20   &  4 &  77 & 20.13$\pm$0.11   &   1.22$\pm$0.00  &  0.63 &  2 \\
Y6641             & (346641) 2008 XD12           &  2.67 &  0.07 &  5.23 & 149.0 & 357.3 &   1.5       &   2.47 &   1.49 &  3.10 & 17.19$\pm$0.23   &  3 &  44 & 20.33$\pm$0.13   &   3.60$\pm$0.05  &  0.77 &  2 \\
Y6653             & (346653) 2008 XC55           &  2.69 &  0.04 &  5.35 & 285.0 &  64.8 &   2.4       &   2.78 &   1.81 &  4.47 & 16.06$\pm$0.16   &  4 &  52 & 19.96$\pm$0.10   &   3.60$\pm$0.04  &  0.52 &  2 \\
Y6759             & (346759) 2009 BV46           &  3.02 &  0.06 &  9.00 & 311.1 & 169.4 &   3.6       &   2.82 &   1.90 &  8.82 & 16.00$\pm$0.23   &  4 &  47 & 20.26$\pm$0.12   &   4.85$\pm$0.07  &  0.80 &  2 \\
Y6802             & (346802) 2009 BZ177          &  3.01 &  0.14 &  4.62 & 177.1 & 282.5 &   2.6       &   2.71 &   1.72 &  2.42 & 16.64$\pm$0.17   &  4 &  57 & 20.29$\pm$0.12   &   5.85$\pm$0.11  &  0.63 &  2 \\
Y6816             & (346816) 2009 CV51           &  2.99 &  0.14 &  3.02 & 135.3 & 340.4 &   2.5       &   2.56 &   1.60 &  5.97 & 16.73$\pm$0.15   &  4 &  60 & 20.22$\pm$0.12   &   5.11$\pm$0.11  &  0.33 &  2 \\
Y7461             & (347461) 2012 TW302          &  2.66 &  0.09 &  6.07 & 171.2 & 226.7 &   1.7       &   2.72 &   1.75 &  3.62 & 16.85$\pm$0.13   &  4 &  41 & 20.59$\pm$0.14   &   3.09$\pm$0.04  &  0.45 &  2 \\
Y8084             & (348084) 2003 WO94           &  2.80 &  0.07 &  3.19 & 280.0 & 121.4 &   3.1       &   2.73 &   1.76 &  4.00 & 16.34$\pm$0.28   &  4 &  52 & 20.07$\pm$0.14   &   8.65$\pm$0.16  &  0.95 &  2 \\
Y8431             & (348431) 2005 QL7            &  2.23 &  0.15 &  3.92 & 353.2 & 303.9 &   1.0       &   2.46 &   1.47 &  2.56 & 17.07$\pm$0.20   &  4 &  53 & 20.17$\pm$0.12   &   4.53$\pm$0.02  &  0.53 &  2 \\
Y9115             & (349115) 2007 GR36           &  2.38 &  0.14 &  2.25 & 119.3 & 139.1 &   0.7       &   2.40 &   1.41 &  2.59 & 17.64$\pm$0.22   &  4 &  46 & 20.52$\pm$0.12   &   5.16$\pm$0.06  &  0.77 &  3 \\
Y9243             & (349243) 2007 TB105          &  2.77 &  0.11 &  3.08 & 334.2 &  15.8 &   2.1       &   3.05 &   2.06 &  0.74 & 16.36$\pm$0.28   &  4 &  42 & 20.56$\pm$0.14   &   6.36$\pm$0.09  &  0.78 &  2 \\
Y9509             & (349509) 2008 QR5            &  2.37 &  0.20 &  2.74 & 152.8 & 160.5 &   0.8       &   2.80 &   1.81 &  0.23 & 17.50$\pm$0.15   &  2 &  24 & 21.10$\pm$0.18   &   6.67$\pm$0.29  &  0.60 &  2 \\
Y9880             & (349880) 2009 DD84           &  3.02 &  0.05 &  5.96 & 141.3 & 223.3 &   3.7       &   3.16 &   2.17 &  0.71 & 15.94$\pm$0.24   &  4 &  58 & 20.22$\pm$0.12   &   5.89$\pm$0.07  &  0.79 &  3 \\
Z3253             & (353253) 2010 EQ42           &  2.61 &  0.15 &  6.50 & 111.7 & 332.4 &   2.1       &   2.28 &   1.36 & 10.94 & 16.43$\pm$0.12   &  3 &  60 & 19.51$\pm$0.08   &   8.89$\pm$0.32  &  0.28 &  2 \\
a5456             & (365456) 2010 NX66           &  3.15 &  0.13 & 17.87 & 111.4 & 242.4 &   5.1       &   3.33 &   2.37 &  3.90 & 15.22$\pm$0.15   &  4 &  60 & 20.11$\pm$0.12   &   4.47$\pm$0.06  &  0.47 &  2 \\
a6221             & (366221) 2012 TH232          &  2.64 &  0.04 &  4.83 & 125.4 & 187.0 &   2.2       &   2.74 &   1.79 &  6.42 & 16.26$\pm$0.16   &  4 &  64 & 20.17$\pm$0.13   &   3.61$\pm$0.03  &  0.61 &  2 \\
b6842             & (376842) 2001 QM259          &  2.28 &  0.29 & 23.48 & 337.8 & 281.3 &   1.1       &   2.26 &   1.27 &  1.62 & 16.75$\pm$0.18   &  4 &  83 & 19.18$\pm$0.06   &   5.19$\pm$0.03  &  0.48 &  3 \\
c0406             & (380406) 2002 YG19           &  2.34 &  0.17 &  1.76 & 288.9 & 164.3 &   0.8       &   2.07 &   1.09 &  4.15 & 17.56$\pm$0.18   &  4 &  53 & 19.55$\pm$0.08   &   3.40$\pm$0.04  &  0.41 &  2 \\
c2261             & (382261) 2012 TQ94           &  3.10 &  0.03 & 10.66 & 291.5 & 211.3 &   4.3       &   3.01 &   2.04 &  3.31 & 15.58$\pm$0.14   &  4 &  66 & 19.79$\pm$0.09   &   7.22$\pm$0.11  &  0.44 &  2 \\
c2583             & (382583) 2002 CQ166          &  2.54 &  0.18 &  7.05 & 111.6 &  49.3 &   1.3       &   2.18 &   1.22 &  6.58 & 17.51$\pm$0.16   &  4 &  59 & 20.09$\pm$0.12   &   2.21$\pm$0.03  &  0.36 &  2 \\
c2774             & (382774) 2003 SD77           &  2.71 &  0.15 & 10.12 & 320.0 &  84.0 &   2.1       &   2.76 &   1.77 &  2.31 & 16.41$\pm$0.25   &  3 &  38 & 20.03$\pm$0.10   &   4.73$\pm$0.02  &  0.71 &  2 \\
c3039             & (383039) 2005 QJ18           &  2.39 &  0.20 &  1.92 & 132.9 & 244.5 &   0.7       &   2.37 &   1.41 &  6.50 & 17.68$\pm$0.18   &  4 &  40 & 20.77$\pm$0.15   &   3.27$\pm$0.05  &  0.66 &  2 \\
c3097             & (383097) 2005 SS136          &  2.37 &  0.14 &  3.11 & 175.0 & 269.9 &   0.7       &   2.17 &   1.19 &  5.99 & 17.82$\pm$0.18   &  4 &  54 & 20.36$\pm$0.13   &   5.65$\pm$0.07  &  0.54 &  3 \\
c3135             & (383135) 2005 UJ44           &  2.44 &  0.16 &  2.28 & 137.5 & 288.7 &   0.7       &   2.15 &   1.18 &  4.66 & 17.79$\pm$0.22   &  4 &  50 & 20.20$\pm$0.12   &  10.55$\pm$0.23  &  0.62 &  2 \\
c3455             & (383455) 2006 XU17           &  2.27 &  0.20 &  3.75 & 315.4 & 136.2 &   0.9       &   1.98 &   0.99 &  3.32 & 17.26$\pm$0.25   &  4 &  69 & 19.07$\pm$0.05   &  18.82$\pm$0.36  &  0.64 &  3 \\
c3521             & (383521) 2007 CV55           &  2.32 &  0.20 &  2.24 & 142.7 & 271.8 &   0.5       &   2.02 &   1.05 &  6.50 & 18.39$\pm$0.16   &  4 &  45 & 20.49$\pm$0.15   &   4.97$\pm$0.11  &  0.56 &  2 \\
c3609             & (383609) 2007 JJ20           &  2.40 &  0.14 &  2.48 & 174.0 & 333.5 &   0.6       &   2.06 &   1.08 &  3.18 & 17.96$\pm$0.18   &  2 &  20 & 19.96$\pm$0.12   &   2.43$\pm$0.03  &  0.56 &  2 \\
c3814             & (383814) 2008 BE19           &  3.15 &  0.09 &  8.75 & 321.2 & 118.4 &   3.8       &   3.02 &   2.04 &  2.05 & 15.87$\pm$0.25   &  4 &  59 & 20.12$\pm$0.10   &   7.11$\pm$0.05  &  0.78 &  3 \\
c4358             & (384358) 2009 UL72           &  2.40 &  0.24 &  1.84 & 122.5 & 294.7 &   0.9       &   2.02 &   1.06 &  8.54 & 17.22$\pm$0.35   &  2 &  23 & 19.62$\pm$0.10   &   5.61$\pm$0.10  &  0.79 &  2 \\
c4400             & (384400) 2009 WG43           &  2.42 &  0.22 &  7.71 & 113.4 & 328.6 &   0.8       &   1.96 &   1.03 & 13.07 & 17.42$\pm$0.18   &  4 &  67 & 19.72$\pm$0.09   &   6.15$\pm$0.08  &  0.54 &  2 \\
c4460             & (384460) 2010 BC5            &  2.57 &  0.31 &  7.51 & 107.8 & 294.1 &   1.7       &   2.13 &   1.16 &  6.87 & 16.85$\pm$0.15   &  4 &  76 & 19.30$\pm$0.06   &   7.38$\pm$0.06  &  0.42 &  3 \\
c4508             & (384508) 2010 CU123          &  2.60 &  0.24 &  4.17 & 285.5 & 153.1 &   1.5       &   2.05 &   1.08 &  6.93 & 17.14$\pm$0.16   &  4 &  62 & 19.37$\pm$0.08   &  11.85$\pm$0.30  &  0.35 &  2 \\
c4547             & (384547) 2010 EH79           &  2.63 &  0.05 &  9.61 & 159.9 &  96.9 &   1.8       &   2.67 &   1.69 &  2.90 & 16.75$\pm$0.24   &  4 &  53 & 20.21$\pm$0.12   &   5.05$\pm$0.05  &  0.87 &  2 \\
c4655             & (384655) 2011 FG11           &  2.22 &  0.09 &  2.01 & 326.3 & 194.7 &   0.7       &   2.07 &   1.13 & 11.45 & 17.88$\pm$0.15   &  1 &  21 & 20.38$\pm$0.13   &   2.82$\pm$0.26  &  0.47 &  2 \\
c4997             & (384997) 2012 TG218          &  2.41 &  0.12 &  0.80 & 290.3 & 238.3 &   0.8       &   2.13 &   1.14 &  1.38 & 17.45$\pm$0.11   &  4 &  74 & 19.57$\pm$0.07   &   7.33$\pm$0.16  &  0.26 &  3 \\
c5104             & (385104) 2012 VL80           &  2.75 &  0.08 & 10.29 & 149.4 & 186.6 &   1.8       &   2.97 &   1.99 &  2.44 & 16.72$\pm$0.19   &  3 &  23 & 20.80$\pm$0.16   &   3.02$\pm$0.03  &  0.69 &  2 \\
c5529             & (385529) 2004 PT7            &  2.37 &  0.22 & 12.67 & 154.9 & 133.8 &   1.1       &   2.69 &   1.70 &  1.35 & 16.86$\pm$0.22   &  3 &  41 & 20.41$\pm$0.13   &   7.62$\pm$0.18  &  0.75 &  2 \\
c5545             & (385545) 2004 RS237          &  2.58 &  0.25 &  2.68 & 313.2 & 116.6 &   1.4       &   2.28 &   1.30 &  4.56 & 17.26$\pm$0.34   &  2 &  27 & 20.02$\pm$0.11   &   5.52$\pm$0.06  &  0.96 &  3 \\
c5613             & (385613) 2005 GP91           &  2.88 &  0.21 &  8.17 & 351.2 & 356.2 &   4.2       &   3.48 &   2.49 &  1.35 & 15.66$\pm$0.16   &  2 &  24 & 20.56$\pm$0.16   &   6.32$\pm$0.21  &  0.66 &  2 \\
c5705             & (385705) 2005 UJ28           &  2.40 &  0.16 &  1.76 & 226.3 & 201.3 &   0.9       &   2.29 &   1.30 &  3.24 & 17.32$\pm$0.14   &  4 &  57 & 19.93$\pm$0.10   &   6.96$\pm$0.10  &  0.43 &  2 \\
c5761             & (385761) 2005 YK74           &  2.46 &  0.10 &  2.67 & 293.5 & 227.3 &   0.7       &   2.23 &   1.25 &  5.39 & 17.94$\pm$0.13   &  4 &  46 & 20.58$\pm$0.14   &   3.79$\pm$0.05  &  0.49 &  2 \\
c5893             & (385893) 2006 SJ232          &  3.00 &  0.04 &  8.65 & 351.0 & 334.6 &   4.0       &   3.12 &   2.13 &  1.57 & 15.74$\pm$0.15   &  2 &  46 & 19.99$\pm$0.09   &   5.58$\pm$0.10  &  0.54 &  2 \\
c6056             & (386056) 2007 FV35           &  2.36 &  0.19 &  2.38 & 169.9 &  75.9 &   0.8       &   2.33 &   1.34 &  3.04 & 17.49$\pm$0.15   &  4 &  57 & 20.31$\pm$0.13   &   5.39$\pm$0.09  &  0.48 &  2 \\
c6547             & (386547) 2009 DP14           &  3.01 &  0.09 &  7.00 & 325.3 & 220.5 &   3.4       &   2.77 &   1.78 &  2.08 & 16.13$\pm$0.23   &  1 &  22 & 19.81$\pm$0.08   &   5.55$\pm$0.22  &  0.73 &  2 \\
c6578             & (386578) 2009 EY1            &  3.03 &  0.12 & 10.08 & 142.8 & 164.7 &   3.6       &   3.37 &   2.38 &  1.17 & 15.97$\pm$0.16   &  4 &  45 & 20.64$\pm$0.14   &   4.57$\pm$0.06  &  0.44 &  2 \\
c6813             & (386813) 2010 FG57           &  2.66 &  0.14 &  1.19 & 253.2 & 254.4 &   1.2       &   2.30 &   1.33 &  6.19 & 17.56$\pm$0.15   &  4 &  47 & 20.39$\pm$0.13   &  11.16$\pm$0.27  &  0.67 &  2 \\
c7114             & (387114) 2012 TB161          &  2.67 &  0.12 &  3.41 & 170.6 & 323.3 &   1.3       &   2.36 &   1.37 &  2.29 & 17.46$\pm$0.15   &  4 &  59 & 20.16$\pm$0.12   &   3.28$\pm$0.03  &  0.43 &  2 \\
c7135             & (387135) 2012 TC196          &  2.45 &  0.08 &  5.77 & 340.3 & 254.9 &   1.2       &   2.40 &   1.41 &  1.11 & 16.59$\pm$0.21   &  2 &  40 & 19.35$\pm$0.06   &   4.19$\pm$0.04  &  0.65 &  2 \\

\enddata
\tablecomments{Columns: asteroid's designations, semi-major axis ($a$, AU), eccentricity ($e$,
degree), inclination ($i$, degree), longitude of ascending node ($\Omega$, degree), argument of
periapsis ($\omega$, degree), diameter (D, km), heliocentric distance ($\triangle$, AU), geodesic
distance ($r$, AU), phase angle ($\alpha$, degree), absolute magnitude ($H$, mag), number of nights
(n), number of images (m), $PTF_R$ magnitude, derived rotation period (hours), lightcurve amplitude
(mag) and rotation period quality code (U).  The full table is available in the eletronic version.}
\tablenotetext{*}{Asteroid available in the LCDB.} \tablenotetext{b}{Lightcurves with large amplitudes
and deep V-shape minima.} \tablenotetext{w}{$WISE$/$NEOWISE$ diameter.} \tablenotetext{e}{Estimated
diameter from Eq~\ref{dia_eq}.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrrlrrrrl}
\tabletypesize{\scriptsize} \setlength{\tabcolsep}{0.02in} \tablecaption{Asteroids with partial phase
coverage. \label{table_p_part}} \tablewidth{0pt} \tablehead{ \colhead{Obj ID} & \colhead{Designation}
& \colhead{$a$} & \colhead{$e$} & \colhead{$i$} & \colhead{$\Omega$} & \colhead{$\omega$} &
\colhead{D} & \colhead{$\triangle$} & \colhead{$r$} & \colhead{$\alpha$} & \colhead{$H_R$} &
\colhead{n} & \colhead{m} & \colhead{$PTF_R$} & \colhead{Period (hr)} & \colhead{$\triangle m$} &
\colhead{U}} \startdata
00850\tablenotemark{*}         & (850) Altona                 &  3.01 &  0.12 & 15.53 & 121.2 & 133.5 &  59.9\tablenotemark{w}   &   3.24 &   2.30 &  6.02 &  9.37$\pm$0.13   &  4 &  86 & 14.11$\pm$0.00   &  11.16$\pm$0.38  &  0.10 &  2 \\
01100\tablenotemark{*}         & (1100) Arnica                &  2.90 &  0.07 &  1.03 & 304.2 &  23.8 &  17.2\tablenotemark{w}   &   3.06 &   2.08 &  3.05 & 10.39$\pm$0.11   &  4 &  79 & 14.77$\pm$0.00   &  14.55$\pm$0.22  &  0.09 &  2 \\
01135\tablenotemark{*}         & (1135) Colchis               &  2.67 &  0.12 &  4.54 & 350.8 &   4.1 &  49.8\tablenotemark{w}   &   2.95 &   1.96 &  1.28 & 10.26$\pm$0.18   &  4 &  77 & 14.21$\pm$0.00   &  23.41$\pm$1.09  &  0.33 &  2 \\
01449\tablenotemark{*}         & (1449) Virtanen              &  2.22 &  0.14 &  6.64 & 110.8 & 131.9 &   9.9\tablenotemark{w}   &   2.36 &   1.42 &  9.32 & 11.69$\pm$0.15   &  4 &  64 & 14.92$\pm$0.00   &  14.77$\pm$0.44  &  0.27 &  2 \\
02009\tablenotemark{*}         & (2009) Voloshina             &  3.12 &  0.14 &  2.86 & 107.6 &   6.3 &  26.6\tablenotemark{w}   &   2.75 &   1.76 &  1.27 & 10.87$\pm$0.12   &  4 &  88 & 14.59$\pm$0.00   &   2.94$\pm$0.01  &  0.32 &  2 \\
03014\tablenotemark{*}         & (3014) Huangsushu            &  2.36 &  0.23 &  0.99 & 140.8 & 180.6 &   6.9\tablenotemark{w}   &   2.89 &   1.90 &  0.78 & 13.15$\pm$0.15   &  3 &  68 & 16.96$\pm$0.01   &  24.00$\pm$0.62  &  0.35 &  2 \\
03031\tablenotemark{*}         & (3031) Houston               &  2.24 &  0.10 &  4.34 & 317.8 & 249.1 &   6.8\tablenotemark{w}   &   2.11 &   1.12 &  4.17 & 12.81$\pm$0.08   &  4 &  62 & 15.06$\pm$0.00   &   5.61$\pm$0.06  &  0.17 &  2 \\
03033\tablenotemark{*}         & (3033) Holbaek               &  2.24 &  0.09 &  4.74 & 166.9 &  67.3 &   9.1\tablenotemark{w}   &   2.19 &   1.20 &  1.81 & 12.68$\pm$0.09   &  4 &  82 & 14.97$\pm$0.00   &  20.00$\pm$0.87  &  0.15 &  2 \\
03484             & (3484) Neugebauer            &  2.59 &  0.18 & 15.37 & 116.1 & 176.1 &   6.9\tablenotemark{w}   &   3.07 &   2.11 &  5.47 & 12.75$\pm$0.11   &  4 &  97 & 17.20$\pm$0.01   &  12.63$\pm$0.32  &  0.10 &  2 \\
04471             & (4471) Graculus              &  2.86 &  0.16 & 13.87 & 345.5 &  43.3 &  11.7\tablenotemark{w}   &   3.10 &   2.12 &  1.99 & 11.90$\pm$0.19   &  1 &  17 & 16.34$\pm$0.01   &  11.85$\pm$75.42 &  0.49 &  2 \\
04746             & (4746) Doi                   &  3.22 &  0.17 &  0.88 & 185.4 & 212.1 &  20.3\tablenotemark{w}   &   3.01 &   2.04 &  3.73 & 12.03$\pm$0.08   &  2 &  58 & 16.26$\pm$0.01   &  20.43$\pm$0.43  &  0.24 &  2 \\
05008             & (5008) Miyazawakenji         &  2.22 &  0.06 &  5.27 & 142.4 &  41.8 &   7.8\tablenotemark{w}   &   2.10 &   1.11 &  1.72 & 12.79$\pm$0.10   &  4 &  97 & 14.72$\pm$0.00   &  13.52$\pm$0.19  &  0.18 &  2 \\
05450             & (5450) Sokrates              &  2.81 &  0.12 &  5.23 & 145.2 & 318.9 &  23.6\tablenotemark{w}   &   2.55 &   1.56 &  1.76 & 12.22$\pm$0.06   &  1 &  19 & 15.40$\pm$0.00   &   2.98$\pm$0.06  &  0.21 &  2 \\
05535\tablenotemark{*}         & (5535) Annefrank             &  2.21 &  0.06 &  4.25 & 120.7 &   9.0 &   4.7       &   2.08 &   1.10 &  3.55 & 13.65$\pm$0.12   &  3 &  71 & 15.74$\pm$0.00   &  21.33$\pm$0.99  &  0.20 &  2 \\
05833             & (5833) Peterson              &  3.50 &  0.03 & 19.36 & 306.7 & 120.1 &  29.9\tablenotemark{w}   &   3.43 &   2.49 &  5.18 & 10.82$\pm$0.14   &  4 &  72 & 15.98$\pm$0.00   &  27.43$\pm$0.81  &  0.24 &  2 \\
06902             & (6902) Hideoasada            &  2.75 &  0.10 &  2.09 & 214.2 & 129.2 &   9.5       &   3.02 &   2.04 &  1.98 & 13.12$\pm$0.14   &  4 &  92 & 17.32$\pm$0.01   &  15.00$\pm$0.24  &  0.36 &  2 \\
08568             & (8568) Larrywilson           &  2.16 &  0.10 &  0.87 &  44.7 & 242.4 &   3.1\tablenotemark{w}   &   2.30 &   1.31 &  0.92 & 15.08$\pm$0.16   &  4 &  87 & 17.61$\pm$0.02   &  11.29$\pm$0.13  &  0.39 &  2 \\
09369             & (9369) 1993 DB1              &  2.33 &  0.15 &  0.22 &  97.3 & 107.2 &   4.6\tablenotemark{w}   &   2.26 &   1.31 &  7.76 & 13.62$\pm$0.13   &  4 &  78 & 16.51$\pm$0.01   &  14.12$\pm$0.21  &  0.17 &  2 \\
09457             & (9457) 1998 FB75             &  3.17 &  0.18 &  0.47 &  32.1 &  51.8 &  11.7\tablenotemark{w}   &   2.68 &   1.72 &  5.26 & 13.07$\pm$0.19   &  4 &  84 & 16.80$\pm$0.01   &  22.86$\pm$0.56  &  0.36 &  2 \\
09655             & (9655) 1996 CH1              &  2.37 &  0.07 &  4.97 & 120.6 & 327.8 &   3.4\tablenotemark{w}   &   2.22 &   1.26 &  7.35 & 13.78$\pm$0.11   &  4 &  82 & 16.53$\pm$0.01   &   6.67$\pm$0.05  &  0.14 &  2 \\
10792             & (10792) Ecuador              &  3.07 &  0.09 & 10.27 & 157.2 & 177.7 &  10.1\tablenotemark{w}   &   3.35 &   2.36 &  0.52 & 12.79$\pm$0.27   &  4 &  85 & 17.41$\pm$0.02   &  18.82$\pm$0.36  &  0.90 &  2 \\
10816             & (10816) 1993 FZ35            &  3.15 &  0.14 &  2.65 & 116.4 & 217.7 &  10.2\tablenotemark{w}   &   3.49 &   2.53 &  4.53 & 13.58$\pm$0.16   &  4 &  72 & 18.68$\pm$0.04   &  14.12$\pm$0.40  &  0.47 &  2 \\
11187             & (11187) Richoliver           &  2.59 &  0.13 &  3.86 & 131.0 & 151.6 &   3.9\tablenotemark{w}   &   2.76 &   1.78 &  1.86 & 14.07$\pm$0.14   &  4 &  85 & 17.71$\pm$0.02   &  14.55$\pm$0.45  &  0.45 &  2 \\
11286             & (11286) 1990 RO8             &  2.38 &  0.14 &  3.20 & 159.3 & 324.4 &   3.8\tablenotemark{w}   &   2.08 &   1.09 &  2.45 & 14.61$\pm$0.17   &  3 &  57 & 16.64$\pm$0.01   &  10.67$\pm$0.23  &  0.44 &  2 \\
11775             & (11775) Kohler               &  2.17 &  0.03 &  3.37 & 164.9 & 245.0 &   2.4       &   2.18 &   1.20 &  2.47 & 15.08$\pm$0.11   &  2 &  43 & 17.40$\pm$0.01   &   8.21$\pm$0.14  &  0.37 &  2 \\
12117             & (12117) Meagmessina          &  2.47 &  0.18 &  3.07 & 158.3 &  19.0 &   3.1\tablenotemark{w}   &   2.07 &   1.08 &  3.04 & 14.53$\pm$0.19   &  4 &  85 & 16.58$\pm$0.01   &  14.33$\pm$0.21  &  0.66 &  2 \\
12793             & (12793) 1995 UP8             &  2.26 &  0.14 &  3.37 & 355.0 & 291.5 &   3.4\tablenotemark{w}   &   2.44 &   1.45 &  1.69 & 14.37$\pm$0.21   &  4 &  88 & 17.29$\pm$0.01   &  12.63$\pm$0.17  &  0.54 &  2 \\
13187             & (13187) 1997 AN4             &  2.27 &  0.14 &  0.97 & 286.0 & 311.3 &   3.7\tablenotemark{w}   &   2.39 &   1.43 &  7.49 & 15.24$\pm$0.14   &  4 &  78 & 18.44$\pm$0.03   &  12.97$\pm$0.55  &  0.20 &  2 \\
13323             & (13323) 1998 SQ              &  5.11 &  0.09 &  0.92 & 182.5 & 256.0 &  23.4\tablenotemark{w}   &   4.97 &   3.98 &  0.49 & 11.01$\pm$0.13   &  4 &  79 & 17.57$\pm$0.02   &  14.77$\pm$0.44  &  0.27 &  2 \\
13580             & (13580) de Saussure          &  2.82 &  0.23 &  5.82 & 294.0 &  79.5 &   6.4\tablenotemark{w}   &   2.75 &   1.77 &  2.27 & 13.91$\pm$0.10   &  4 &  80 & 17.56$\pm$0.02   &  12.31$\pm$0.32  &  0.17 &  2 \\
13717             & (13717) Vencill              &  2.28 &  0.05 &  2.23 & 212.1 &  30.1 &   2.5\tablenotemark{w}   &   2.28 &   1.30 &  3.64 & 15.40$\pm$0.13   &  4 &  77 & 18.13$\pm$0.02   &  24.00$\pm$2.18  &  0.33 &  2 \\
14779             & (14779) 3072 T-2             &  2.84 &  0.07 &  3.20 &  83.6 & 243.4 &   6.8\tablenotemark{w}   &   3.03 &   2.05 &  1.90 & 13.23$\pm$0.18   &  3 &  63 & 17.36$\pm$0.01   &  17.78$\pm$0.32  &  0.50 &  2 \\
15075             & (15075) 1999 BF15            &  2.40 &  0.20 &  1.87 & 206.9 & 182.9 &   4.1\tablenotemark{w}   &   2.56 &   1.58 &  1.92 & 14.03$\pm$0.11   &  4 &  79 & 17.29$\pm$0.01   &  16.00$\pm$0.55  &  0.14 &  2 \\
15352             & (15352) 1994 VB7             &  2.39 &  0.16 &  2.81 & 223.2 & 197.3 &   2.9\tablenotemark{w}   &   2.32 &   1.34 &  4.65 & 15.03$\pm$0.13   &  4 &  76 & 17.86$\pm$0.02   &  12.63$\pm$0.17  &  0.30 &  2 \\
15670             & (15670) 1975 SO1             &  3.01 &  0.04 &  2.38 & 145.1 & 334.6 &  10.2       &   2.90 &   1.91 &  1.40 & 13.72$\pm$0.10   &  4 & 104 & 17.55$\pm$0.02   &  21.33$\pm$0.46  &  0.23 &  2 \\
18188             & (18188) 2000 QD55            &  3.10 &  0.23 &  3.37 &  51.9 & 301.3 &   7.7\tablenotemark{w}   &   3.77 &   2.79 &  1.56 & 14.30$\pm$0.20   &  4 &  70 & 19.62$\pm$0.08   &  11.85$\pm$0.29  &  0.58 &  2 \\
18647             & (18647) Vaclavhubner         &  2.54 &  0.04 &  3.72 & 141.2 &  39.1 &   2.7\tablenotemark{w}   &   2.44 &   1.45 &  0.91 & 15.29$\pm$0.17   &  4 &  83 & 18.16$\pm$0.03   &  33.10$\pm$2.14  &  0.56 &  2 \\
19210             & (19210) 1992 YE4             &  2.58 &  0.23 &  4.09 & 150.4 & 240.8 &   4.7       &   2.73 &   1.74 &  2.82 & 14.62$\pm$0.09   &  4 &  73 & 18.20$\pm$0.03   &   6.23$\pm$0.08  &  0.17 &  2 \\
20106             & (20106) Morton               &  2.65 &  0.16 & 13.35 & 323.1 & 104.3 &   3.2\tablenotemark{w}   &   2.52 &   1.53 &  2.61 & 14.94$\pm$0.14   &  4 &  70 & 18.20$\pm$0.03   &   8.97$\pm$0.08  &  0.20 &  2 \\
20116             & (20116) 1995 VE1             &  2.68 &  0.10 &  3.02 & 104.6 & 271.1 &   3.9       &   2.69 &   1.71 &  3.52 & 15.06$\pm$0.28   &  4 &  74 & 18.56$\pm$0.04   &  14.77$\pm$0.47  &  0.84 &  2 \\
21119             & (21119) 1992 UJ              &  2.54 &  0.19 &  2.37 & 307.7 &  96.0 &   5.7\tablenotemark{w}   &   2.57 &   1.58 &  3.08 & 14.96$\pm$0.22   &  2 &  41 & 18.41$\pm$0.04   &  12.97$\pm$0.18  &  0.70 &  2 \\
23184             & (23184) 2000 OD36            &  2.41 &  0.21 & 21.82 & 152.8 & 121.9 &   9.0\tablenotemark{w}   &   2.56 &   1.58 &  1.89 & 14.01$\pm$0.32   &  4 &  80 & 17.27$\pm$0.02   &  29.09$\pm$0.91  &  1.20 &  2 \\
24615             & (24615) 1978 VO5             &  2.29 &  0.11 &  2.58 & 271.9 & 120.1 &   2.2\tablenotemark{w}   &   2.23 &   1.25 &  4.77 & 15.09$\pm$0.12   &  4 &  70 & 17.67$\pm$0.02   &  11.03$\pm$0.25  &  0.21 &  2 \\
24856             & (24856) Messidoro            &  2.72 &  0.25 &  8.80 & 159.7 & 304.1 &   4.5\tablenotemark{w}   &   2.16 &   1.19 &  6.61 & 15.07$\pm$0.09   &  2 &  40 & 17.63$\pm$0.02   &   2.39$\pm$0.02  &  0.20 &  2 \\
25014             & (25014) Christinepalau       &  2.24 &  0.18 &  4.63 & 326.8 & 293.5 &   4.0\tablenotemark{w}   &   2.31 &   1.32 &  1.61 & 14.55$\pm$0.12   &  4 &  82 & 17.09$\pm$0.01   &  12.00$\pm$0.43  &  0.15 &  2 \\
25469             & (25469) Ransohoff            &  2.32 &  0.14 &  7.56 & 108.4 & 263.6 &   3.7\tablenotemark{w}   &   2.36 &   1.39 &  6.11 & 14.19$\pm$0.13   &  4 &  70 & 17.21$\pm$0.01   &   8.57$\pm$0.15  &  0.11 &  2 \\
26138             & (26138) 1993 TK25            &  2.79 &  0.10 &  3.30 & 179.1 & 141.7 &   3.7\tablenotemark{w}   &   3.05 &   2.06 &  2.20 & 15.36$\pm$0.36   &  4 &  71 & 19.60$\pm$0.07   &  32.00$\pm$3.56  &  1.26 &  2 \\
29146             & (29146) McHone               &  2.40 &  0.24 & 23.63 & 333.9 & 203.7 &   3.8\tablenotemark{w}   &   1.85 &   0.86 &  0.85 & 14.13$\pm$0.10   &  3 &  63 & 15.22$\pm$0.00   &  14.12$\pm$0.40  &  0.18 &  2 \\
29219             & (29219) 1992 BJ              &  2.36 &  0.13 &  2.92 & 124.6 & 334.0 &   6.3\tablenotemark{w}   &   2.16 &   1.17 &  1.32 & 14.77$\pm$0.09   &  3 &  60 & 16.91$\pm$0.01   &  12.00$\pm$0.71  &  0.09 &  2 \\
29536             & (29536) 1998 BC12            &  3.04 &  0.03 & 11.62 & 110.7 & 344.9 &   9.6\tablenotemark{w}   &   2.94 &   1.98 &  4.88 & 12.74$\pm$0.17   &  4 &  51 & 16.98$\pm$0.01   &   7.22$\pm$0.11  &  0.16 &  2 \\
30111             & (30111) 2000 FJ20            &  2.36 &  0.09 &  7.08 & 109.2 & 155.0 &   2.2       &   2.52 &   1.58 &  8.83 & 15.29$\pm$0.20   &  3 &  65 & 18.89$\pm$0.04   &   8.65$\pm$0.16  &  0.63 &  2 \\
30343             & (30343) 2000 JB36            &  2.37 &  0.16 &  2.29 & 359.3 & 202.6 &   2.7\tablenotemark{w}   &   2.24 &   1.32 & 11.44 & 14.68$\pm$0.15   &  4 &  65 & 17.72$\pm$0.02   &   7.56$\pm$0.25  &  0.16 &  2 \\
30455             & (30455) 2000 NB27            &  3.09 &  0.01 & 10.37 & 311.4 & 105.0 &   7.2\tablenotemark{w}   &   3.08 &   2.18 &  8.58 & 13.19$\pm$0.09   &  2 &  52 & 17.91$\pm$0.02   &   7.87$\pm$0.13  &  0.32 &  2 \\
30971             & (30971) 1995 DJ              &  2.44 &  0.28 &  7.80 & 337.5 &  56.4 &   4.3       &   2.64 &   1.65 &  1.44 & 13.83$\pm$0.27   &  4 &  86 & 17.48$\pm$0.02   &  32.00$\pm$1.10  &  0.68 &  2 \\
31021             & (31021) 1996 FW1             &  2.36 &  0.17 &  1.49 & 133.2 &  95.2 &   2.9\tablenotemark{w}   &   2.18 &   1.19 &  2.66 & 15.30$\pm$0.34   &  3 &  62 & 17.48$\pm$0.01   &  19.20$\pm$0.80  &  0.68 &  2 \\
31987             & (31987) 2000 HN28            &  2.42 &  0.21 &  1.46 & 307.1 &  38.6 &   1.9       &   2.73 &   1.79 &  7.88 & 15.62$\pm$0.26   &  4 &  62 & 19.60$\pm$0.08   &   9.70$\pm$0.10  &  0.97 &  2 \\
32281             & (32281) 2000 PP21            &  3.03 &  0.08 &  1.45 & 349.2 & 291.3 &   5.7       &   3.16 &   2.17 &  0.43 & 14.99$\pm$0.13   &  4 &  76 & 19.17$\pm$0.05   &  13.15$\pm$0.37  &  0.37 &  2 \\
32358             & (32358) 2000 QS124           &  3.12 &  0.07 & 18.05 & 150.7 & 341.0 &   6.9\tablenotemark{w}   &   2.91 &   1.94 &  4.37 & 13.37$\pm$0.11   &  4 &  81 & 17.49$\pm$0.01   &  21.82$\pm$0.51  &  0.28 &  2 \\
39297             & (39297) 2001 FE53            &  2.73 &  0.07 &  2.25 &  30.6 & 284.0 &   4.5       &   2.90 &   1.92 &  1.42 & 14.76$\pm$0.14   &  4 &  85 & 18.60$\pm$0.04   &   6.91$\pm$0.05  &  0.33 &  2 \\
45837             & (45837) 2000 RD27            &  2.46 &  0.14 & 14.21 & 325.9 & 324.1 &   3.6\tablenotemark{w}   &   2.69 &   1.71 &  2.03 & 14.91$\pm$0.26   &  4 &  79 & 18.40$\pm$0.03   &  32.00$\pm$2.29  &  0.79 &  2 \\
46165\tablenotemark{b}         & (46165) 2001 FF80            &  2.72 &  0.22 &  7.66 & 291.0 & 217.7 &   5.4\tablenotemark{w}   &   2.19 &   1.23 &  7.38 & 14.58$\pm$0.12   &  4 &  80 & 17.22$\pm$0.01   &  11.03$\pm$0.13  &  0.20 &  3 \\
46769             & (46769) 1998 HJ2             &  2.21 &  0.15 &  3.53 & 122.7 & 185.9 &   1.5       &   2.51 &   1.52 &  1.33 & 16.11$\pm$0.19   &  4 &  80 & 18.92$\pm$0.05   &  32.00$\pm$5.33  &  0.62 &  2 \\
47340             & (47340) 1999 XK39            &  2.25 &  0.12 &  3.37 & 157.3 & 222.8 &   1.8\tablenotemark{w}   &   2.40 &   1.42 &  2.11 & 15.65$\pm$0.22   &  4 &  82 & 18.44$\pm$0.04   &  40.00$\pm$3.08  &  0.79 &  2 \\
48476             & (48476) 1991 UP3             &  2.35 &  0.20 &  3.21 &  87.0 & 320.9 &   1.8\tablenotemark{w}   &   2.13 &   1.21 & 11.93 & 15.48$\pm$0.11   &  4 &  90 & 18.20$\pm$0.02   &   6.81$\pm$0.10  &  0.18 &  2 \\
48835             & (48835) 1997 YK18            &  3.00 &  0.09 & 10.71 & 146.4 & 287.7 &  10.7       &   2.92 &   1.94 &  0.78 & 13.61$\pm$0.13   &  4 &  83 & 17.49$\pm$0.02   &  32.00$\pm$3.56  &  0.38 &  2 \\
49889             & (49889) 1999 XA158           &  2.26 &  0.06 &  4.27 & 142.0 &  46.0 &   4.9\tablenotemark{w}   &   2.14 &   1.15 &  1.17 & 15.29$\pm$0.09   &  4 &  85 & 17.41$\pm$0.02   &   7.06$\pm$0.10  &  0.10 &  2 \\
51495\tablenotemark{b}         & (51495) 2001 FO79            &  2.25 &  0.15 &  6.30 & 293.4 & 309.0 &   3.7\tablenotemark{w}   &   2.41 &   1.45 &  5.95 & 15.03$\pm$0.20   &  4 &  81 & 18.21$\pm$0.03   &   8.97$\pm$0.17  &  0.71 &  3 \\
52199             & (52199) 2465 T-3             &  2.33 &  0.13 &  2.11 & 295.4 & 138.4 &   1.9\tablenotemark{w}   &   2.10 &   1.15 &  8.61 & 15.63$\pm$0.36   &  3 &  37 & 18.24$\pm$0.03   &   6.04$\pm$0.04  &  0.82 &  2 \\
53186             & (53186) 1999 CB45            &  2.97 &  0.06 & 11.51 & 121.0 &   9.8 &   5.6\tablenotemark{w}   &   2.81 &   1.85 &  5.29 & 13.86$\pm$0.20   &  1 &  28 & 17.82$\pm$0.02   &   6.67$\pm$0.22  &  0.63 &  2 \\
54272             & (54272) 2000 JT40            &  2.90 &  0.04 &  2.20 & 163.0 & 111.9 &   5.3       &   2.95 &   1.97 &  1.32 & 15.13$\pm$0.19   &  3 &  48 & 19.06$\pm$0.06   &  16.27$\pm$0.79  &  0.61 &  2 \\
55025             & (55025) 2001 QF40            &  2.90 &  0.08 &  1.73 & 349.6 &   8.7 &   3.4\tablenotemark{w}   &   3.12 &   2.13 &  0.49 & 14.84$\pm$0.16   &  4 &  81 & 19.10$\pm$0.06   &  15.24$\pm$1.03  &  0.53 &  2 \\
55860             & (55860) 1997 BQ6             &  3.20 &  0.12 &  0.91 &  57.9 &  98.1 &   5.6\tablenotemark{w}   &   2.86 &   1.92 &  6.61 & 15.45$\pm$0.24   &  4 &  75 & 19.63$\pm$0.08   &  11.85$\pm$0.29  &  0.72 &  2 \\
55917             & (55917) 1998 FN30            &  3.08 &  0.13 & 10.70 & 346.1 & 299.0 &   5.0\tablenotemark{w}   &   3.30 &   2.31 &  1.34 & 14.01$\pm$0.10   &  4 &  79 & 18.58$\pm$0.04   &   9.41$\pm$0.18  &  0.34 &  2 \\
56005\tablenotemark{b}         & (56005) 1998 SK169           &  2.77 &  0.17 & 10.02 & 153.4 & 201.1 &   4.2       &   3.14 &   2.17 &  4.59 & 14.91$\pm$0.18   &  4 &  70 & 19.44$\pm$0.06   &   7.33$\pm$0.06  &  0.78 &  3 \\
59408             & (59408) 1999 FL40            &  2.42 &  0.20 &  2.05 & 295.5 & 175.6 &   1.9       &   2.01 &   1.03 &  5.29 & 15.61$\pm$0.09   &  4 &  82 & 17.49$\pm$0.02   &   7.50$\pm$0.12  &  0.20 &  2 \\
61679             & (61679) 2000 QH124           &  3.18 &  0.14 &  6.52 & 150.7 & 274.5 &   6.3       &   3.07 &   2.08 &  1.71 & 14.77$\pm$0.16   &  3 &  57 & 18.98$\pm$0.05   &  13.71$\pm$0.91  &  0.40 &  2 \\
62606             & (62606) 2000 SK325           &  3.19 &  0.14 & 12.72 & 344.4 &  96.1 &   5.6       &   3.02 &   2.03 &  1.60 & 15.04$\pm$0.38   &  4 &  81 & 19.26$\pm$0.06   &  16.27$\pm$0.27  &  1.15 &  2 \\
63475             & (63475) 2001 OB32            &  3.00 &  0.11 &  8.65 & 303.9 &  95.4 &   5.8\tablenotemark{w}   &   2.89 &   1.94 &  5.69 & 13.95$\pm$0.13   &  4 &  76 & 18.14$\pm$0.02   &  12.47$\pm$0.32  &  0.22 &  2 \\
64036             & (64036) 2001 SO190           &  2.38 &  0.13 &  1.47 & 153.5 & 318.6 &   1.1       &   2.11 &   1.13 &  3.52 & 16.83$\pm$0.22   &  3 &  55 & 19.00$\pm$0.06   &  11.29$\pm$0.26  &  0.64 &  2 \\
64372\tablenotemark{b}         & (64372) 2001 UQ113           &  2.40 &  0.17 &  0.22 & 146.4 &  88.4 &   2.0       &   2.55 &   1.58 &  4.99 & 15.50$\pm$0.10   &  4 &  82 & 18.73$\pm$0.04   &   9.60$\pm$0.19  &  0.26 &  2 \\
64419             & (64419) 2001 UG186           &  2.42 &  0.09 &  5.95 & 309.9 & 161.5 &   1.4       &   2.20 &   1.26 & 10.58 & 16.35$\pm$0.17   &  4 &  71 & 19.24$\pm$0.07   &  14.33$\pm$0.67  &  0.48 &  2 \\
65821             & (65821) 1996 UC3             &  4.01 &  0.23 &  4.31 & 302.3 & 103.6 &  10.7       &   3.57 &   2.63 &  4.91 & 13.61$\pm$0.30   &  4 &  66 & 18.82$\pm$0.05   &   6.44$\pm$0.04  &  0.71 &  2 \\
66067             & (66067) 1998 RM19            &  2.75 &  0.15 &  6.12 & 351.8 &  72.0 &   5.4\tablenotemark{w}   &   2.68 &   1.70 &  1.29 & 14.78$\pm$0.18   &  4 &  93 & 18.23$\pm$0.03   &  10.32$\pm$0.11  &  0.49 &  2 \\
66468             & (66468) 1999 RL17            &  2.67 &  0.13 &  2.88 & 256.0 & 183.4 &   4.1       &   2.37 &   1.39 &  4.09 & 14.92$\pm$0.18   &  4 &  79 & 17.87$\pm$0.03   &  30.00$\pm$3.33  &  0.43 &  2 \\
67357             & (67357) 2000 KS15            &  2.95 &  0.02 &  3.23 &  87.2 & 163.3 &   5.3       &   2.99 &   2.09 &  8.70 & 15.15$\pm$0.25   &  3 &  61 & 19.68$\pm$0.08   &   8.35$\pm$0.07  &  0.82 &  2 \\
69561             & (69561) 1997 YD2             &  2.17 &  0.06 &  4.37 & 286.6 & 246.1 &   1.9       &   2.09 &   1.12 &  6.13 & 15.61$\pm$0.32   &  3 &  69 & 17.79$\pm$0.02   &  43.64$\pm$4.36  &  0.97 &  2 \\
69926             & (69926) 1998 TZ31            &  2.84 &  0.19 &  3.81 & 286.3 & 113.7 &   5.3\tablenotemark{w}   &   2.63 &   1.67 &  5.88 & 14.86$\pm$0.11   &  4 &  74 & 18.59$\pm$0.04   &  22.86$\pm$2.43  &  0.28 &  2 \\
70740             & (70740) 1999 VG18            &  2.66 &  0.15 &  1.56 & 288.0 &  74.9 &   4.4\tablenotemark{w}   &   2.95 &   1.97 &  3.68 & 15.81$\pm$0.24   &  4 &  60 & 19.99$\pm$0.11   &   4.53$\pm$0.02  &  0.76 &  2 \\
70741             & (70741) 1999 VO18            &  2.69 &  0.05 &  1.65 & 305.2 & 118.5 &   3.1\tablenotemark{w}   &   2.61 &   1.67 &  7.96 & 14.81$\pm$0.11   &  4 &  68 & 18.56$\pm$0.04   &  13.33$\pm$0.38  &  0.33 &  2 \\
71441             & (71441) 2000 AR226           &  2.79 &  0.08 &  5.27 & 107.8 & 278.5 &   4.6\tablenotemark{w}   &   2.75 &   1.77 &  2.36 & 15.05$\pm$0.13   &  4 &  67 & 18.72$\pm$0.05   &  10.43$\pm$0.22  &  0.36 &  2 \\
74103             & (74103) 1998 QP31            &  2.31 &  0.08 &  6.49 & 107.6 &  31.4 &   2.7\tablenotemark{w}   &   2.14 &   1.16 &  2.56 & 14.42$\pm$0.12   &  4 &  75 & 16.66$\pm$0.01   &   6.19$\pm$0.16  &  0.11 &  2 \\
75679             & (75679) 2000 AU97            &  2.80 &  0.22 & 12.56 & 339.4 & 141.9 &   6.2\tablenotemark{w}   &   2.26 &   1.27 &  1.31 & 14.64$\pm$0.11   &  4 &  97 & 17.09$\pm$0.01   &  10.55$\pm$0.12  &  0.19 &  2 \\
77873             & (77873) 2001 SQ46            &  2.95 &  0.15 &  6.31 & 155.3 &  83.5 &   6.6\tablenotemark{w}   &   2.93 &   1.96 &  4.59 & 13.89$\pm$0.10   &  2 &  38 & 18.02$\pm$0.03   &   5.55$\pm$0.06  &  0.32 &  2 \\
77926             & (77926) 2002 EJ140           &  2.53 &  0.24 &  8.70 & 357.8 & 306.5 &   2.6       &   3.00 &   2.01 &  1.83 & 15.96$\pm$0.21   &  1 &  22 & 19.86$\pm$0.07   &   5.85$\pm$0.34  &  0.64 &  2 \\
80176             & (80176) 1999 UL38            &  2.24 &  0.17 &  5.43 & 321.0 &  80.6 &   1.8       &   2.30 &   1.31 &  2.28 & 15.79$\pm$0.12   &  3 &  57 & 18.37$\pm$0.03   &  10.79$\pm$0.12  &  0.30 &  2 \\
82943             & (82943) 2001 QG117           &  3.06 &  0.13 &  9.90 & 309.5 & 127.7 &   6.4\tablenotemark{w}   &   2.88 &   1.90 &  3.89 & 14.16$\pm$0.13   &  4 &  75 & 18.08$\pm$0.02   &  18.46$\pm$0.36  &  0.36 &  2 \\
83034             & (83034) 2001 QT183           &  2.99 &  0.13 &  3.61 & 138.2 & 196.9 &   7.1       &   3.38 &   2.40 &  1.56 & 14.52$\pm$0.11   &  4 &  79 & 19.22$\pm$0.07   &   8.73$\pm$0.23  &  0.36 &  2 \\
83962             & (83962) 2001 XW123           &  3.17 &  0.09 &  2.61 &  99.1 & 176.8 &   4.7\tablenotemark{w}   &   3.44 &   2.46 &  1.58 & 14.76$\pm$0.20   &  4 &  65 & 19.68$\pm$0.09   &   5.19$\pm$0.09  &  0.66 &  2 \\
84847             & (84847) 2003 AW28            &  3.11 &  0.10 & 12.93 & 120.3 & 299.6 &   6.3       &   2.93 &   1.99 &  6.49 & 14.76$\pm$0.13   &  4 &  77 & 19.05$\pm$0.06   &   8.28$\pm$0.22  &  0.35 &  2 \\
86474             & (86474) 2000 CT79            &  2.80 &  0.04 &  4.06 & 163.9 & 341.9 &   2.9\tablenotemark{w}   &   2.70 &   1.71 &  0.47 & 15.16$\pm$0.09   &  2 &  43 & 18.59$\pm$0.03   &   9.50$\pm$0.19  &  0.21 &  2 \\
90138             & (90138) Diehl                &  2.29 &  0.06 &  0.52 & 218.3 & 124.6 &   1.2       &   2.43 &   1.45 &  2.45 & 16.64$\pm$0.13   &  4 &  59 & 19.61$\pm$0.08   &   8.07$\pm$0.20  &  0.43 &  2 \\
93000             & (93000) 2000 RJ83            &  2.55 &  0.12 & 12.03 & 309.1 & 142.1 &   3.5       &   2.26 &   1.32 &  9.18 & 15.31$\pm$0.14   &  3 &  65 & 18.26$\pm$0.03   &   6.04$\pm$0.08  &  0.27 &  2 \\
96990             & (96990) 1999 TQ215           &  2.69 &  0.21 &  2.99 & 117.2 & 339.4 &   2.5\tablenotemark{w}   &   2.33 &   1.34 &  3.16 & 15.59$\pm$0.24   &  4 &  72 & 18.29$\pm$0.03   &   8.57$\pm$0.08  &  0.71 &  2 \\
97158             & (97158) 1999 VV166           &  2.69 &  0.04 &  2.82 & 354.3 & 225.7 &   2.5\tablenotemark{w}   &   2.70 &   1.80 & 10.50 & 14.98$\pm$0.12   &  4 &  67 & 19.14$\pm$0.06   &   5.82$\pm$0.10  &  0.50 &  2 \\
98617             & (98617) 2000 WQ81            &  2.55 &  0.08 &  2.95 & 311.4 &  34.2 &   3.1       &   2.75 &   1.76 &  0.82 & 15.55$\pm$0.15   &  4 &  77 & 19.01$\pm$0.05   &  11.71$\pm$0.29  &  0.46 &  2 \\
A5742             & (105742) 2000 SH90           &  3.14 &  0.05 & 21.12 & 301.7 & 340.6 &   8.6       &   3.27 &   2.34 &  6.23 & 14.09$\pm$0.32   &  4 &  74 & 18.95$\pm$0.05   &  16.27$\pm$0.57  &  0.97 &  2 \\
A6275             & (106275) 2000 UY69           &  2.60 &  0.23 &  3.21 & 296.5 & 175.4 &   2.4\tablenotemark{w}   &   2.00 &   1.04 &  6.83 & 15.21$\pm$0.15   &  4 &  81 & 17.06$\pm$0.01   &  19.59$\pm$0.77  &  0.26 &  2 \\
A9018             & (109018) 2001 QA6            &  2.37 &  0.20 &  6.52 & 146.5 & 222.5 &   1.7       &   2.69 &   1.71 &  1.84 & 15.92$\pm$0.24   &  4 &  90 & 19.47$\pm$0.07   &  11.29$\pm$0.26  &  0.71 &  2 \\
A9512             & (109512) 2001 QA236          &  2.39 &  0.18 &  5.38 & 141.5 & 345.9 &   5.0\tablenotemark{w}   &   1.99 &   1.00 &  1.29 & 15.70$\pm$0.21   &  3 &  44 & 17.36$\pm$0.02   &   5.27$\pm$0.03  &  0.56 &  2 \\
B4122             & (114122) 2002 VW49           &  2.29 &  0.18 &  6.11 & 107.7 & 219.3 &   1.4       &   2.66 &   1.72 &  8.44 & 16.36$\pm$0.23   &  4 &  79 & 20.20$\pm$0.12   &   5.75$\pm$0.13  &  0.87 &  2 \\
B4348\tablenotemark{b}         & (114348) 2002 XY74           &  2.36 &  0.23 &  3.94 & 299.1 & 108.5 &   3.9\tablenotemark{w}   &   2.04 &   1.07 &  6.10 & 16.03$\pm$0.29   &  4 &  78 & 18.18$\pm$0.03   &  14.33$\pm$0.21  &  0.90 &  2 \\
B4561             & (114561) 2003 BP52           &  2.40 &  0.18 &  1.00 & 133.9 & 321.3 &   1.5\tablenotemark{w}   &   1.98 &   1.00 &  3.85 & 16.24$\pm$0.19   &  4 &  84 & 18.05$\pm$0.03   &  22.33$\pm$1.46  &  0.58 &  2 \\
B7401             & (117401) 2005 AL8            &  2.75 &  0.12 &  9.89 & 110.6 &  31.8 &   4.8\tablenotemark{w}   &   2.45 &   1.48 &  5.97 & 15.29$\pm$0.08   &  4 &  77 & 18.56$\pm$0.04   &   8.21$\pm$0.21  &  0.34 &  2 \\
C1192             & (121192) 1999 NC22           &  2.57 &  0.13 &  6.90 & 108.1 & 178.0 &   3.3       &   2.90 &   1.93 &  3.88 & 15.43$\pm$0.15   &  3 &  60 & 19.53$\pm$0.07   &  11.16$\pm$0.40  &  0.38 &  2 \\
C2735             & (122735) 2000 SW49           &  2.53 &  0.17 &  7.89 & 329.1 &  83.3 &   2.2       &   2.52 &   1.53 &  1.84 & 16.29$\pm$0.12   &  4 &  91 & 19.40$\pm$0.07   &  10.00$\pm$0.43  &  0.32 &  2 \\
C2783             & (122783) 2000 SY85           &  2.59 &  0.20 &  3.91 & 105.1 & 300.9 &   1.8       &   2.34 &   1.39 &  8.49 & 16.69$\pm$0.26   &  4 &  57 & 19.78$\pm$0.10   &   6.23$\pm$0.12  &  0.90 &  2 \\
C8209             & (128209) 2003 SS65           &  4.02 &  0.15 &  3.13 & 115.2 & 287.5 &   9.0       &   3.81 &   2.86 &  4.61 & 14.00$\pm$0.21   &  4 &  69 & 19.56$\pm$0.09   &  18.46$\pm$1.62  &  0.49 &  2 \\
D1048             & (131048) 2000 YM38           &  2.62 &  0.06 &  2.83 & 171.0 & 308.5 &   2.3       &   2.48 &   1.50 &  4.56 & 16.24$\pm$0.26   &  4 &  96 & 19.50$\pm$0.07   &  11.43$\pm$0.27  &  0.83 &  2 \\
D2327             & (132327) 2002 GA24           &  2.59 &  0.10 &  2.17 &   4.9 & 281.6 &   2.4       &   2.72 &   1.74 &  2.28 & 16.09$\pm$0.15   &  1 &  22 & 19.71$\pm$0.07   &   3.90$\pm$0.24  &  0.52 &  2 \\
D2435             & (132435) 2002 GL164          &  2.63 &  0.03 &  3.53 & 104.4 &  50.8 &   2.5       &   2.56 &   1.59 &  4.50 & 16.04$\pm$0.16   &  4 &  68 & 19.48$\pm$0.08   &   8.28$\pm$0.21  &  0.48 &  2 \\
D5274             & (135274) 2001 SH126          &  3.06 &  0.09 &  3.71 & 315.3 & 135.1 &   6.3       &   2.80 &   1.86 &  7.17 & 14.76$\pm$0.11   &  4 &  74 & 18.82$\pm$0.05   &   5.68$\pm$0.07  &  0.25 &  2 \\
D5316             & (135316) 2001 SN277          &  3.08 &  0.14 & 10.17 & 323.3 &  56.1 &   7.3       &   3.31 &   2.32 &  2.01 & 14.46$\pm$0.11   &  4 &  75 & 19.17$\pm$0.06   &   6.36$\pm$0.08  &  0.28 &  2 \\
D7712             & (137712) 1999 XU96           &  2.27 &  0.21 &  1.73 &  24.8 &  39.0 &   1.1       &   2.18 &   1.19 &  1.80 & 16.72$\pm$0.13   &  4 &  81 & 19.05$\pm$0.05   &   5.93$\pm$0.07  &  0.48 &  2 \\
D8108             & (138108) 2000 DC102          &  2.81 &  0.07 & 17.75 & 147.2 &  55.9 &   3.9\tablenotemark{w}   &   2.67 &   1.69 &  0.80 & 15.08$\pm$0.16   &  1 &  18 & 18.46$\pm$0.03   &   8.97$\pm$1.64  &  0.48 &  2 \\
D8503             & (138503) 2000 KC58           &  2.36 &  0.15 &  7.90 & 112.3 &  69.5 &   2.0       &   2.15 &   1.21 & 11.13 & 15.52$\pm$0.13   &  4 &  70 & 18.40$\pm$0.03   &   6.86$\pm$0.10  &  0.20 &  2 \\
E7270             & (147270) 2002 YT16           &  2.35 &  0.18 &  1.65 & 302.3 & 178.9 &   1.5\tablenotemark{w}   &   1.92 &   0.96 &  9.93 & 16.18$\pm$0.12   &  4 &  78 & 17.94$\pm$0.02   &  18.46$\pm$1.13  &  0.21 &  2 \\
F1957             & (151957) 2004 GE14           &  2.34 &  0.01 &  6.55 & 126.7 &   1.2 &   1.7       &   2.31 &   1.34 &  4.13 & 15.83$\pm$0.14   &  4 &  65 & 18.82$\pm$0.05   &  20.43$\pm$1.23  &  0.45 &  2 \\
F3672             & (153672) 2001 TO189          &  2.43 &  0.12 &  5.63 & 271.6 &  33.4 &   1.6       &   2.72 &   1.75 &  3.34 & 16.04$\pm$0.21   &  4 &  69 & 19.72$\pm$0.06   &  28.24$\pm$1.57  &  0.66 &  2 \\
F4428             & (154428) 2003 BE48           &  2.37 &  0.21 &  5.30 & 151.8 & 272.9 &   2.5\tablenotemark{w}   &   2.25 &   1.26 &  1.41 & 16.87$\pm$0.15   &  2 &  41 & 19.25$\pm$0.06   &   8.14$\pm$0.20  &  0.49 &  2 \\
F5740             & (155740) 2000 SF46           &  2.53 &  0.19 & 13.33 & 304.5 &   5.8 &   3.6       &   3.00 &   2.05 &  6.03 & 15.23$\pm$0.19   &  4 &  75 & 19.52$\pm$0.07   &   8.81$\pm$0.24  &  0.45 &  2 \\
F6926             & (156926) 2003 FQ61           &  2.42 &  0.15 &  2.21 & 121.3 & 141.6 &   1.3       &   2.50 &   1.51 &  1.29 & 16.52$\pm$0.29   &  4 &  80 & 19.61$\pm$0.08   &  11.16$\pm$0.13  &  0.81 &  2 \\
F7770             & (157770) 2007 EO57           &  2.33 &  0.17 &  2.12 & 343.1 & 248.0 &   0.9       &   2.16 &   1.17 &  1.86 & 17.30$\pm$0.18   &  2 &  45 & 19.54$\pm$0.08   &   9.23$\pm$0.26  &  0.67 &  2 \\
G0036             & (160036) 1998 XH7            &  2.38 &  0.13 &  3.35 &  91.1 &  25.7 &   1.2       &   2.06 &   1.10 &  7.65 & 16.60$\pm$0.14   &  2 &  53 & 18.88$\pm$0.04   &  15.48$\pm$1.77  &  0.45 &  2 \\
G3102             & (163102) 2002 AQ125          &  5.18 &  0.05 &  6.26 & 143.8 & 327.6 &  13.8       &   4.97 &   3.98 &  0.37 & 13.07$\pm$0.17   &  4 &  74 & 19.41$\pm$0.07   &   6.08$\pm$0.04  &  0.54 &  2 \\
G4380             & (164380) 2005 EB148          &  2.88 &  0.02 &  3.12 & 136.0 &   1.9 &   5.6       &   2.84 &   1.87 &  4.23 & 15.02$\pm$0.14   &  4 &  74 & 18.98$\pm$0.05   &  12.47$\pm$0.47  &  0.26 &  2 \\
G7647             & (167647) 2004 DW37           &  3.00 &  0.18 &  1.58 &  78.1 &  37.0 &   3.7       &   2.46 &   1.53 &  9.40 & 15.94$\pm$0.29   &  4 &  58 & 19.42$\pm$0.07   &   5.93$\pm$0.04  &  0.86 &  2 \\
G9134             & (169134) 2001 QB36           &  2.99 &  0.14 & 10.75 & 319.2 &  56.3 &   4.8       &   3.08 &   2.19 &  9.11 & 15.36$\pm$0.35   &  3 &  47 & 20.08$\pm$0.10   &  10.21$\pm$0.21  &  1.11 &  2 \\
H3082             & (173082) 2006 UT265          &  2.99 &  0.22 &  5.19 & 329.3 & 343.2 &   7.0\tablenotemark{w}   &   3.58 &   2.59 &  0.25 & 15.34$\pm$0.16   &  3 &  42 & 20.24$\pm$0.11   &  10.21$\pm$0.32  &  0.47 &  2 \\
H5110             & (175110) 2004 NF9            &  3.16 &  0.19 &  3.40 & 292.4 & 324.0 &   4.1\tablenotemark{w}   &   3.23 &   2.24 &  2.13 & 15.37$\pm$0.25   &  3 &  43 & 19.96$\pm$0.09   &   7.80$\pm$0.30  &  0.83 &  2 \\
H7288\tablenotemark{b}         & (177288) 2003 XF             &  2.18 &  0.23 &  8.89 & 304.3 &  32.7 &   1.8       &   2.53 &   1.59 &  8.56 & 15.77$\pm$0.16   &  4 &  66 & 19.52$\pm$0.08   &   7.33$\pm$0.11  &  0.65 &  2 \\
H8014             & (178014) 2006 RG             &  3.03 &  0.08 &  9.29 & 333.8 & 340.6 &   4.2\tablenotemark{w}   &   3.24 &   2.26 &  1.29 & 14.99$\pm$0.17   &  4 &  74 & 19.46$\pm$0.08   &  16.27$\pm$0.79  &  0.48 &  2 \\
I9772             & (189772) 2002 CQ78           &  5.14 &  0.02 &  8.17 & 343.6 & 115.3 &  15.2       &   5.08 &   4.09 &  0.97 & 12.85$\pm$0.23   &  4 &  65 & 19.51$\pm$0.08   &   5.96$\pm$0.04  &  0.70 &  2 \\
J0620             & (190620) 2000 WC39           &  2.58 &  0.26 &  5.05 & 154.1 & 225.2 &   2.1       &   2.86 &   1.88 &  2.96 & 16.38$\pm$0.20   &  3 &  46 & 20.22$\pm$0.12   &   6.19$\pm$0.08  &  0.69 &  2 \\
J4968             & (194968) 2002 AQ178          &  2.53 &  0.13 &  1.68 &  86.3 &  66.2 &   3.7\tablenotemark{w}   &   2.25 &   1.33 & 11.00 & 16.29$\pm$0.27   &  4 &  74 & 19.36$\pm$0.07   &  10.55$\pm$0.12  &  0.84 &  2 \\
J7166             & (197166) 2003 UG277          &  2.77 &  0.05 &  2.97 & 270.5 & 223.6 &   2.3       &   2.65 &   1.67 &  2.89 & 16.16$\pm$0.17   &  3 &  54 & 19.75$\pm$0.09   &   7.93$\pm$0.31  &  0.54 &  2 \\
J8675             & (198675) 2005 CY2            &  2.74 &  0.18 &  4.43 & 126.7 & 306.5 &   2.4       &   2.34 &   1.38 &  6.56 & 16.10$\pm$0.14   &  4 &  69 & 19.31$\pm$0.07   &  12.97$\pm$0.55  &  0.40 &  2 \\
K0296             & (200296) 2000 AV218          &  2.78 &  0.11 &  2.76 & 312.6 &  98.5 &   4.5\tablenotemark{w}   &   2.65 &   1.72 &  8.38 & 16.02$\pm$0.24   &  4 &  54 & 20.02$\pm$0.11   &   5.33$\pm$0.06  &  0.77 &  2 \\
K04X75P           & 2004 XP75                    &  2.68 &  0.29 &  2.07 & 309.3 & 126.5 &   1.8       &   2.26 &   1.27 &  3.49 & 16.76$\pm$0.18   &  4 &  81 & 19.26$\pm$0.06   &  16.55$\pm$0.59  &  0.45 &  2 \\
K09W25J           & 2009 WJ25                    &  2.56 &  0.34 & 28.77 & 300.6 &  86.5 &   1.9       &   2.28 &   1.34 &  8.72 & 16.58$\pm$0.24   &  4 &  80 & 19.56$\pm$0.08   &  11.71$\pm$0.29  &  0.80 &  2 \\
K09X12N           &                              &  2.40 &  0.16 &  1.85 & 298.3 & 119.6 &   1.7\tablenotemark{w}   &   2.14 &   1.17 &  5.56 & 17.59$\pm$0.25   &  4 &  52 & 20.02$\pm$0.12   &   6.44$\pm$0.09  &  0.86 &  2 \\
K6638             & (206638) 2003 WA190          &  2.78 &  0.20 & 14.63 & 337.6 &  66.9 &   4.5\tablenotemark{w}   &   2.86 &   1.87 &  0.55 & 15.84$\pm$0.15   &  2 &  44 & 19.61$\pm$0.08   &   5.19$\pm$0.08  &  0.47 &  2 \\
L1435             & (211435) 2002 YM9            &  3.04 &  0.31 &  2.05 & 241.6 & 154.9 &   4.1       &   3.03 &   2.06 &  4.35 & 15.69$\pm$0.24   &  4 &  61 & 19.96$\pm$0.09   &   8.81$\pm$0.08  &  0.69 &  2 \\
L4843             & (214843) 2006 VO170          &  3.25 &  0.11 &  1.21 & 171.4 &  88.5 &   4.7       &   3.35 &   2.37 &  2.43 & 15.39$\pm$0.26   &  4 &  46 & 20.18$\pm$0.11   &   7.56$\pm$0.12  &  0.95 &  2 \\
L7232             & (217232) 2003 BU48           &  2.38 &  0.16 &  1.60 & 321.7 & 177.0 &   1.1       &   2.00 &   1.01 &  2.69 & 16.87$\pm$0.12   &  4 &  79 & 18.67$\pm$0.04   &   8.89$\pm$0.17  &  0.25 &  2 \\
M5445             & (225445) 2000 DO36           &  2.32 &  0.16 &  2.15 & 349.1 & 192.9 &   0.8       &   2.11 &   1.16 &  8.98 & 17.61$\pm$0.14   &  4 &  53 & 20.14$\pm$0.13   &   4.12$\pm$0.07  &  0.45 &  2 \\
N0067             & (230067) 2000 TG72           &  2.58 &  0.18 &  5.44 & 100.4 & 319.5 &   1.8       &   2.30 &   1.38 & 11.34 & 16.69$\pm$0.15   &  2 &  50 & 19.84$\pm$0.09   &   9.32$\pm$0.48  &  0.44 &  2 \\
N5885             & (235885) 2005 CK10           &  2.71 &  0.11 & 12.55 & 344.3 & 358.5 &   2.8       &   3.01 &   2.03 &  1.67 & 15.78$\pm$0.23   &  4 &  74 & 19.89$\pm$0.11   &   6.53$\pm$0.09  &  0.79 &  2 \\
N6497             & (236497) 2006 GU20           &  2.61 &  0.11 &  3.50 & 129.9 & 340.1 &   1.7       &   2.39 &   1.40 &  1.99 & 16.89$\pm$0.21   &  4 &  72 & 19.78$\pm$0.10   &   8.14$\pm$0.14  &  0.65 &  2 \\
O1827             & (241827) 2001 SR209          &  3.12 &  0.19 &  1.74 &  69.7 & 348.2 &   3.8       &   2.76 &   1.81 &  6.54 & 15.85$\pm$0.22   &  4 &  62 & 19.79$\pm$0.09   &   7.56$\pm$0.18  &  0.75 &  2 \\
O2897             & (242897) 2006 KH73           &  2.68 &  0.06 &  8.94 & 140.4 &   4.5 &   3.1\tablenotemark{w}   &   2.52 &   1.53 &  1.49 & 16.07$\pm$0.19   &  4 &  81 & 19.19$\pm$0.06   &  30.97$\pm$3.32  &  0.64 &  2 \\
Q8265             & (268265) 2005 OF5            &  2.22 &  0.18 &  4.53 & 154.5 & 145.8 &   1.0       &   2.53 &   1.55 &  1.08 & 17.08$\pm$0.20   &  4 &  64 & 20.15$\pm$0.11   &   7.06$\pm$0.11  &  0.69 &  2 \\
R5911             & (275911) 2001 TD149          &  2.45 &  0.20 &  3.51 &  96.9 & 287.9 &   1.3       &   2.37 &   1.42 &  7.22 & 16.53$\pm$0.29   &  3 &  29 & 19.83$\pm$0.10   &   5.68$\pm$0.10  &  0.79 &  2 \\
S2694             & (282694) 2006 AO5            &  1.90 &  0.08 & 19.11 & 332.5 &  49.6 &   1.0       &   2.00 &   1.01 &  1.12 & 16.98$\pm$0.11   &  3 &  57 & 18.74$\pm$0.04   &  11.85$\pm$0.29  &  0.21 &  2 \\
S5409             & (285409) 1999 UF32           &  2.67 &  0.12 &  2.11 &  53.4 &  79.6 &   1.5       &   2.36 &   1.37 &  2.18 & 17.10$\pm$0.29   &  3 &  46 & 20.04$\pm$0.12   &   6.67$\pm$0.19  &  0.82 &  2 \\
X1570             & (331570) 2001 QS67           &  2.40 &  0.18 &  7.75 & 303.7 &  53.8 &   1.4       &   2.52 &   1.55 &  4.75 & 16.30$\pm$0.25   &  4 &  45 & 19.67$\pm$0.08   &   5.55$\pm$0.06  &  0.63 &  2 \\
Y3133             & (343133) 2009 FY1            &  3.04 &  0.09 & 12.32 & 108.9 & 356.7 &   3.6       &   2.76 &   1.81 &  6.43 & 15.96$\pm$0.23   &  4 &  61 & 19.94$\pm$0.09   &  11.16$\pm$0.27  &  0.79 &  2 \\
Y7295             & (347295) 2011 OM3            &  3.17 &  0.10 & 15.76 & 298.3 &  33.0 &   4.8       &   3.41 &   2.45 &  4.13 & 15.37$\pm$0.13   &  4 &  57 & 20.40$\pm$0.13   &  10.32$\pm$0.32  &  0.41 &  2 \\
b3533             & (373533) 2001 TF11           &  2.44 &  0.19 &  1.52 & 286.2 &  77.3 &   1.1       &   2.53 &   1.57 &  5.22 & 16.86$\pm$0.18   &  4 &  61 & 20.20$\pm$0.11   &   7.27$\pm$0.17  &  0.61 &  2 \\
c6924             & (386924) 2011 KV28           &  2.30 &  0.17 &  7.45 & 152.0 &  92.7 &   0.8       &   2.29 &   1.32 &  5.37 & 17.46$\pm$0.16   &  4 &  52 & 20.28$\pm$0.12   &   6.00$\pm$0.15  &  0.49 &  2 \\
\enddata
\tablecomments{The amplitudes of the objects with partial lightcurve coverage and lightcurves with a
single minimum should be treated as lower limits.  Also, see note and footnotes associated with
Table~\ref{table_p} for nomenclature and explanation.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrrlrrrrl}
\tabletypesize{\scriptsize} \setlength{\tabcolsep}{0.02in} \tablecaption{Bright asteroids with large
lightcurve variation  and without rotation-period determination. \label{table_nd}} \tablewidth{0pt}
\tablehead{ \colhead{Obj ID} & \colhead{Designation} & \colhead{$a$} & \colhead{$e$} & \colhead{$i$} &
\colhead{$\Omega$} & \colhead{$\omega$} & \colhead{D} & \colhead{$\triangle$} & \colhead{$r$} &
\colhead{$\alpha$} & \colhead{$H_R$} & \colhead{n} & \colhead{m} & \colhead{$PTF_R$} &
\colhead{$\triangle m$}} \startdata
02979             & (2979) Murmansk              &  3.12 &  0.16 & 11.42 & 148.5 & 197.2  &  18.5\tablenotemark{w}   &   3.60 &   2.62 &  1.55 & 12.35$\pm$0.18   &  4 &  83 & 17.41$\pm$0.02   &  0.60 \\
03427             & (3427) Szentmartoni          &  2.28 &  0.13 &  2.60 & 310.1 &  76.4  &   5.0\tablenotemark{w}   &   2.43 &   1.44 &  1.01 & 13.69$\pm$0.24   &  4 &  84 & 16.55$\pm$0.01   &  0.75 \\
04251             & (4251) Kavasch               &  2.41 &  0.18 &  3.34 & 115.4 & 132.6  &   4.3\tablenotemark{w}   &   2.67 &   1.69 &  2.77 & 13.62$\pm$0.17   &  4 &  69 & 17.20$\pm$0.01   &  0.66 \\
04869             & (4869) Piotrovsky            &  2.24 &  0.17 &  3.55 &  96.3 & 217.6  &   6.5\tablenotemark{w}   &   2.60 &   1.64 &  6.01 & 12.93$\pm$0.32   &  4 &  78 & 16.57$\pm$0.01   &  0.83 \\
05827             & (5827) Letunov               &  2.19 &  0.13 &  3.70 & 105.4 & 284.0  &   5.0       &   2.16 &   1.25 & 12.32 & 13.53$\pm$0.32   &  4 &  74 & 16.38$\pm$0.01   &  0.97 \\
07321             & (7321) 1979 MZ2              &  2.53 &  0.09 &  2.29 & 154.5 & 328.0  &   5.2\tablenotemark{w}   &   2.34 &   1.35 &  3.20 & 13.72$\pm$0.22   &  4 &  83 & 16.44$\pm$0.01   &  0.80 \\
08475             & (8475) Vsevoivanov           &  3.08 &  0.25 &  4.83 & 118.5 & 266.1  &  14.3\tablenotemark{w}   &   2.85 &   1.87 &  2.59 & 12.92$\pm$0.25   &  4 &  79 & 16.75$\pm$0.01   &  0.64 \\
09319             & (9319) 1988 RV11             &  2.25 &  0.15 &  2.94 & 165.5 &  97.5  &   5.5\tablenotemark{w}   &   2.32 &   1.33 &  1.02 & 14.87$\pm$0.18   &  4 &  85 & 17.53$\pm$0.02   &  0.66 \\
10224             & (10224) Hisashi              &  2.43 &  0.17 &  3.43 & 126.4 & 188.1  &   8.5\tablenotemark{w}   &   2.82 &   1.87 &  6.49 & 14.19$\pm$0.26   &  2 &  26 & 18.43$\pm$0.04   &  0.64 \\
10252             & (10252) Heidigraf            &  2.85 &  0.07 &  2.26 &  33.3 & 290.1  &   5.8\tablenotemark{w}   &   3.05 &   2.06 &  1.44 & 13.16$\pm$0.19   &  4 &  86 & 17.25$\pm$0.01   &  0.56 \\
10943             & (10943) Brunier              &  2.15 &  0.17 &  0.75 & 268.0 &  74.1  &   2.6       &   2.38 &   1.42 &  7.36 & 14.91$\pm$0.28   &  4 &  74 & 18.08$\pm$0.03   &  0.97 \\
13468             & (13468) 3378 T-3             &  2.32 &  0.16 &  0.88 & 138.1 &   8.5  &   2.4\tablenotemark{w}   &   1.98 &   1.03 &  9.07 & 14.83$\pm$0.21   &  3 &  72 & 17.07$\pm$0.01   &  0.58 \\
15626             & (15626) 2000 HR50            &  3.95 &  0.11 &  1.80 & 138.0 & 289.7  &  18.5       &   3.85 &   2.86 &  0.74 & 12.43$\pm$0.22   &  4 &  85 & 17.70$\pm$0.02   &  0.64 \\
18721             & (18721) 1998 HC146           &  3.21 &  0.05 &  7.22 & 106.0 & 149.2  &  11.2\tablenotemark{w}   &   3.32 &   2.39 &  6.40 & 13.59$\pm$0.22   &  4 &  72 & 18.54$\pm$0.04   &  0.56 \\
18797             & (18797) 1999 JT64            &  2.59 &  0.23 &  4.21 & 106.9 & 234.8  &   5.0       &   2.93 &   1.96 &  4.44 & 14.53$\pm$0.16   &  4 &  75 & 18.83$\pm$0.05   &  0.52 \\
19178             & (19178) Walterbothe          &  2.58 &  0.26 &  3.89 & 276.3 &  11.4  &   6.1       &   3.24 &   2.26 &  3.17 & 14.09$\pm$0.26   &  4 &  78 & 18.90$\pm$0.05   &  0.82 \\
22034             & (22034) 1999 XL168           &  2.68 &  0.06 &  6.79 & 331.6 & 196.4  &   4.8\tablenotemark{w}   &   2.51 &   1.53 &  0.79 & 13.50$\pm$0.20   &  4 &  84 & 16.34$\pm$0.01   &  0.67 \\
22904             & (22904) 1999 TL19            &  2.62 &  0.09 &  4.78 & 173.4 & 133.8  &   6.7\tablenotemark{w}   &   2.83 &   1.85 &  2.60 & 14.45$\pm$0.07   &  1 &  21 & 18.24$\pm$0.02   &  0.51 \\
22973             & (22973) 1999 VW16            &  2.70 &  0.11 &  1.93 & 288.5 &  89.3  &   3.9\tablenotemark{w}   &   2.70 &   1.73 &  4.02 & 14.54$\pm$0.27   &  4 &  76 & 18.30$\pm$0.04   &  0.85 \\
23757             & (23757) Jonmunoz             &  2.28 &  0.14 &  7.05 & 116.4 & 245.2  &   2.3\tablenotemark{w}   &   2.40 &   1.48 &  9.97 & 14.56$\pm$0.15   &  4 &  73 & 17.86$\pm$0.02   &  0.51 \\
24527             & (24527) 2001 CA6             &  2.19 &  0.13 &  6.90 & 335.4 &  34.7  &   2.1       &   2.40 &   1.41 &  0.48 & 15.39$\pm$0.26   &  3 &  64 & 18.12$\pm$0.03   &  0.75 \\
25349             & (25349) 1999 RL127           &  2.65 &  0.14 & 11.58 & 295.7 & 152.2  &   5.6\tablenotemark{w}   &   2.32 &   1.35 &  5.45 & 13.58$\pm$0.20   &  4 &  78 & 16.22$\pm$0.01   &  0.62 \\
29074             & (29074) 5160 T-3             &  2.86 &  0.23 & 13.96 & 156.5 & 133.8  &   4.2\tablenotemark{w}   &   3.26 &   2.27 &  0.53 & 14.02$\pm$0.13   &  4 &  77 & 18.49$\pm$0.04   &  0.64 \\
30025             & (30025) 2000 DJ26            &  2.30 &  0.17 &  5.53 & 150.0 & 138.4  &   2.0       &   2.51 &   1.53 &  2.23 & 15.53$\pm$0.22   &  4 &  81 & 18.67$\pm$0.04   &  0.58 \\
32868             & (32868) 1993 FM25            &  3.07 &  0.13 &  1.50 & 241.9 & 270.2  &   5.6\tablenotemark{w}   &   2.66 &   1.69 &  5.25 & 14.47$\pm$0.34   &  4 &  74 & 18.12$\pm$0.03   &  1.04 \\
35501             & (35501) 1998 FM41            &  2.56 &  0.14 &  0.76 & 254.2 & 200.0  &   2.6\tablenotemark{w}   &   2.23 &   1.27 &  7.53 & 15.21$\pm$0.18   &  4 &  80 & 17.92$\pm$0.02   &  0.51 \\
36402             & (36402) 2000 OT47            &  2.54 &  0.16 &  2.73 & 119.2 & 237.4  &   5.0       &   2.72 &   1.78 &  7.61 & 14.53$\pm$0.29   &  2 &  24 & 18.68$\pm$0.06   &  0.67 \\
37445             & (37445) 3056 P-L             &  2.40 &  0.13 &  7.20 & 295.6 & 317.5  &   2.8       &   2.61 &   1.65 &  6.26 & 14.77$\pm$0.14   &  2 &  33 & 18.34$\pm$0.04   &  0.79 \\
38222             & (38222) 1999 NP31            &  2.59 &  0.12 &  3.50 & 101.5 & 212.3  &   4.5       &   2.89 &   1.94 &  6.06 & 14.72$\pm$0.20   &  4 &  80 & 18.99$\pm$0.05   &  0.50 \\
39574             & (39574) 1993 FM5             &  2.66 &  0.11 &  2.20 & 104.1 & 297.3  &   6.2\tablenotemark{w}   &   2.55 &   1.59 &  5.77 & 14.97$\pm$0.35   &  4 &  76 & 18.44$\pm$0.04   &  0.97 \\
40287             & (40287) 1999 JS61            &  2.13 &  0.04 &  0.33 & 189.6 & 133.6  &   1.9       &   2.21 &   1.22 &  0.33 & 15.66$\pm$0.23   &  2 &  45 & 17.92$\pm$0.02   &  0.62 \\
41967             & (41967) 2000 XE39            &  2.59 &  0.18 & 12.33 & 326.0 &  73.3  &   3.5       &   2.66 &   1.68 &  2.65 & 15.31$\pm$0.20   &  4 &  61 & 18.81$\pm$0.05   &  0.55 \\
42297             & (42297) 2001 UL73            &  3.16 &  0.17 &  1.52 & 137.1 & 354.8  &   6.5       &   2.62 &   1.66 &  5.52 & 14.71$\pm$0.22   &  3 &  60 & 18.31$\pm$0.03   &  0.76 \\
45610             & (45610) 2000 DJ48            &  2.86 &  0.11 &  1.50 & 352.9 &  14.3  &   7.5       &   2.94 &   1.98 &  5.43 & 14.38$\pm$0.13   &  4 &  73 & 18.62$\pm$0.05   &  0.52 \\
45904             & (45904) 2000 YV29            &  2.68 &  0.13 & 13.31 & 116.9 & 340.2  &   4.2\tablenotemark{w}   &   2.37 &   1.45 & 10.83 & 13.75$\pm$0.21   &  4 &  76 & 17.06$\pm$0.01   &  0.64 \\
46714             & (46714) 1997 HF7             &  2.33 &  0.18 &  1.46 &  54.7 &  10.2  &   2.1\tablenotemark{w}   &   2.02 &   1.06 &  7.80 & 15.07$\pm$0.17   &  4 &  62 & 17.23$\pm$0.01   &  0.51 \\
49589             & (49589) 1999 CQ149           &  2.95 &  0.09 &  2.05 & 171.4 & 315.7  &   6.0       &   2.72 &   1.73 &  0.75 & 14.86$\pm$0.21   &  4 &  77 & 18.34$\pm$0.04   &  0.69 \\
50886             & (50886) 2000 GW39            &  2.97 &  0.13 &  0.82 &  65.1 & 276.7  &   6.4\tablenotemark{w}   &   3.18 &   2.20 &  1.69 & 14.57$\pm$0.24   &  3 &  26 & 18.87$\pm$0.08   &  0.64 \\
51202             & (51202) 2000 JR6             &  2.97 &  0.12 & 13.70 & 119.2 & 296.7  &   7.5\tablenotemark{w}   &   2.75 &   1.77 &  2.87 & 13.76$\pm$0.12   &  4 &  82 & 17.69$\pm$0.02   &  0.52 \\
54158             & (54158) 2000 HY48            &  2.37 &  0.12 &  2.24 &  66.2 & 108.3  &   1.5       &   2.19 &   1.23 &  7.59 & 16.14$\pm$0.23   &  2 &  45 & 18.80$\pm$0.05   &  0.85 \\
54587             & (54587) 2000 QM189           &  3.13 &  0.04 & 11.17 & 110.3 & 157.7  &   4.4\tablenotemark{w}   &   3.23 &   2.29 &  6.44 & 14.13$\pm$0.20   &  3 &  43 & 18.85$\pm$0.04   &  0.51 \\
55652             & (55652) 4048 P-L             &  2.98 &  0.08 &  2.44 & 217.8 & 139.3  &   6.9\tablenotemark{w}   &   3.19 &   2.20 &  1.93 & 14.21$\pm$0.18   &  4 &  73 & 18.68$\pm$0.04   &  0.57 \\
56702             & (56702) 2000 LQ28            &  3.14 &  0.25 & 15.78 & 313.6 &  37.0  &  12.1\tablenotemark{w}   &   3.79 &   2.82 &  3.59 & 13.07$\pm$0.26   &  3 &  60 & 18.56$\pm$0.04   &  1.15 \\
57175             & (57175) 2001 QD24            &  2.44 &  0.21 &  3.09 & 111.9 & 287.7  &   1.9\tablenotemark{w}   &   2.21 &   1.23 &  4.45 & 15.67$\pm$0.27   &  2 &  24 & 18.33$\pm$0.05   &  0.54 \\
59263             & (59263) 1999 CK30            &  2.43 &  0.19 &  2.25 & 100.6 & 301.1  &   1.9       &   2.24 &   1.30 &  8.96 & 15.64$\pm$0.25   &  4 &  69 & 18.54$\pm$0.04   &  0.69 \\
59812             & (59812) 1999 RA18            &  3.24 &  0.04 & 14.94 & 343.7 & 225.0  &  11.9\tablenotemark{w}   &   3.17 &   2.18 &  1.37 & 13.53$\pm$0.17   &  4 &  88 & 17.93$\pm$0.03   &  0.62 \\
61480             & (61480) 2000 QY39            &  3.04 &  0.09 &  9.89 & 328.4 & 322.6  &   8.1       &   3.23 &   2.24 &  0.74 & 14.21$\pm$0.17   &  4 &  76 & 18.65$\pm$0.04   &  0.57 \\
62043             & (62043) 2000 RH65            &  3.23 &  0.10 &  8.72 & 170.3 & 248.1  &   9.6\tablenotemark{w}   &   3.18 &   2.20 &  3.61 & 13.78$\pm$0.22   &  2 &  34 & 18.42$\pm$0.05   &  0.81 \\
64387             & (64387) 2001 UW144           &  2.38 &  0.15 &  2.40 &  91.5 & 145.4  &   1.9       &   2.28 &   1.29 &  1.88 & 15.64$\pm$0.23   &  3 &  64 & 18.09$\pm$0.02   &  0.55 \\
67917             & (67917) 2000 WU109           &  2.52 &  0.15 &  4.37 & 317.0 & 327.4  &   2.4\tablenotemark{w}   &   2.76 &   1.77 &  0.93 & 14.91$\pm$0.25   &  2 &  34 & 18.70$\pm$0.06   &  0.98 \\
69727             & (69727) 1998 HD145           &  2.57 &  0.12 &  8.10 & 140.5 & 125.1  &   2.5\tablenotemark{w}   &   2.66 &   1.67 &  1.45 & 15.21$\pm$0.23   &  2 &  40 & 18.51$\pm$0.05   &  0.61 \\
70615             & (70615) 1999 TZ204           &  2.71 &  0.06 &  2.75 & 302.8 & 164.3  &   3.0\tablenotemark{w}   &   2.56 &   1.58 &  3.29 & 14.99$\pm$0.26   &  4 &  82 & 18.29$\pm$0.03   &  0.86 \\
75653             & (75653) 2000 AG64            &  2.33 &  0.04 &  9.38 & 122.1 & 129.5  &   5.2\tablenotemark{w}   &   2.40 &   1.42 &  3.60 & 14.52$\pm$0.25   &  1 &  14 & 17.48$\pm$0.02   &  0.85 \\
77831             & (77831) 2001 QL226           &  3.00 &  0.07 &  7.73 & 310.4 & 178.5  &   9.2       &   2.79 &   1.81 &  3.54 & 13.93$\pm$0.11   &  4 &  81 & 17.72$\pm$0.02   &  0.56 \\
78479             & (78479) 2002 RO52            &  2.84 &  0.07 &  3.07 & 128.4 & 240.1  &   3.5\tablenotemark{w}   &   3.00 &   2.01 &  1.00 & 14.71$\pm$0.19   &  1 &  19 & 18.71$\pm$0.05   &  0.66 \\
80448             & (80448) 1999 YA17            &  2.31 &  0.11 &  9.72 & 293.9 &  99.1  &   4.1\tablenotemark{w}   &   2.25 &   1.28 &  5.19 & 15.31$\pm$0.20   &  3 &  51 & 18.04$\pm$0.04   &  0.65 \\
80451             & (80451) Alwoods              &  2.29 &  0.09 &  5.70 & 114.6 & 351.1  &   1.6       &   2.09 &   1.16 & 11.18 & 15.96$\pm$0.17   &  4 &  72 & 18.54$\pm$0.04   &  0.52 \\
81985             & (81985) 2000 QV122           &  3.01 &  0.23 &  7.82 & 333.5 & 292.2  &   5.4\tablenotemark{w}   &   3.13 &   2.14 &  0.38 & 13.89$\pm$0.20   &  4 &  86 & 18.01$\pm$0.02   &  0.59 \\
83524             & (83524) 2001 ST148           &  2.98 &  0.10 &  8.28 & 332.6 &   4.2  &   4.5\tablenotemark{w}   &   3.26 &   2.27 &  0.79 & 14.23$\pm$0.15   &  4 &  83 & 18.62$\pm$0.04   &  0.58 \\
84852             & (84852) 2003 AN38            &  3.06 &  0.08 &  9.79 & 144.5 &  71.1  &   7.6\tablenotemark{w}   &   2.95 &   1.96 &  1.40 & 14.97$\pm$0.21   &  2 &  34 & 18.96$\pm$0.05   &  0.52 \\
88367             & (88367) 2001 PY8             &  2.39 &  0.12 &  5.80 & 296.4 &  32.5  &   2.0       &   2.63 &   1.66 &  5.01 & 15.50$\pm$0.28   &  2 &  20 & 18.97$\pm$0.06   &  0.55 \\
90232             & (90232) 2003 BD27            &  3.12 &  0.19 & 17.62 & 155.4 & 334.3  &   7.8\tablenotemark{w}   &   2.55 &   1.57 &  2.69 & 14.59$\pm$0.29   &  4 &  78 & 17.87$\pm$0.02   &  0.83 \\
90997             & (90997) 1998 BC              &  2.49 &  0.04 &  8.05 & 329.1 & 263.4  &   3.8\tablenotemark{w}   &   2.47 &   1.48 &  0.64 & 15.04$\pm$0.27   &  4 &  88 & 17.89$\pm$0.02   &  0.93 \\
93114             & (93114) 2000 SE58            &  2.52 &  0.07 &  1.95 & 189.0 & 246.0  &   2.9       &   2.45 &   1.47 &  2.74 & 15.70$\pm$0.26   &  4 &  66 & 18.75$\pm$0.04   &  0.84 \\
98404             & (98404) 2000 UT8             &  2.56 &  0.21 &  0.36 &  36.0 &   1.5  &   3.4\tablenotemark{w}   &   2.72 &   1.73 &  2.10 & 15.29$\pm$0.17   &  2 &  33 & 18.79$\pm$0.07   &  0.54 \\
A4108             & (104108) 2000 EH45           &  2.91 &  0.03 &  1.38 & 244.2 &  15.2  &   3.1\tablenotemark{w}   &   2.98 &   2.01 &  2.52 & 14.94$\pm$0.16   &  4 &  76 & 18.91$\pm$0.06   &  0.54 \\
A8184             & (108184) 2001 HH15           &  2.24 &  0.22 &  5.05 & 342.7 & 313.4  &   3.3\tablenotemark{w}   &   2.57 &   1.58 &  0.51 & 15.61$\pm$0.31   &  1 &  22 & 18.71$\pm$0.07   &  1.36 \\
B5812             & (115812) 2003 UD243          &  2.75 &  0.11 &  2.71 &  96.9 & 346.3  &   3.2       &   2.63 &   1.64 &  2.37 & 15.50$\pm$0.13   &  1 &  20 & 18.93$\pm$0.07   &  0.63 \\
C5001             & (125001) 2001 TG154          &  2.42 &  0.10 &  6.76 & 105.8 & 290.3  &   1.8       &   2.35 &   1.37 &  3.64 & 15.77$\pm$0.19   &  2 &  24 & 18.55$\pm$0.05   &  0.50 \\
C6117             & (126117) 2001 YW113          &  2.54 &  0.17 & 12.67 & 293.2 & 140.1  &   2.8\tablenotemark{w}   &   2.20 &   1.24 &  7.25 & 15.81$\pm$0.38   &  4 &  74 & 18.51$\pm$0.04   &  1.15 \\
C6488             & (126488) 2002 CD55           &  2.53 &  0.14 &  3.74 & 317.3 & 285.2  &   3.5       &   2.48 &   1.49 &  0.85 & 15.26$\pm$0.16   &  4 &  69 & 18.37$\pm$0.04   &  0.88 \\
C7599             & (127599) 2003 BE18           &  2.40 &  0.19 &  0.37 &  65.1 & 354.1  &   1.4\tablenotemark{w}   &   2.08 &   1.11 &  6.48 & 15.97$\pm$0.18   &  4 &  75 & 18.27$\pm$0.04   &  0.89 \\
D0982             & (130982) 2000 WH130          &  2.63 &  0.16 &  3.21 &  77.4 &  29.8  &   4.1\tablenotemark{w}   &   2.21 &   1.26 &  8.60 & 16.04$\pm$0.43   &  3 &  52 & 18.82$\pm$0.05   &  1.05 \\
D5405             & (135405) 2001 TF226          &  3.08 &  0.23 & 16.85 & 150.9 & 258.2  &   6.5\tablenotemark{w}   &   3.11 &   2.12 &  0.59 & 14.65$\pm$0.21   &  2 &  26 & 18.86$\pm$0.05   &  0.66 \\
E4543             & (144543) 2004 EV94           &  3.01 &  0.08 & 15.72 & 150.5 &  90.3  &   6.1       &   2.97 &   1.98 &  1.43 & 14.84$\pm$0.32   &  3 &  60 & 18.89$\pm$0.05   &  0.84 \\
E7041             & (147041) 2002 RE65           &  2.33 &  0.26 &  4.83 & 105.9 & 256.5  &   1.6\tablenotemark{w}   &   2.40 &   1.42 &  3.56 & 15.27$\pm$0.27   &  2 &  23 & 18.46$\pm$0.05   &  0.61 \\
E7448             & (147448) 2003 YT136          &  2.24 &  0.07 &  8.11 & 119.5 & 328.3  &   1.2       &   2.09 &   1.11 &  4.94 & 16.58$\pm$0.15   &  4 &  69 & 18.80$\pm$0.05   &  0.51 \\
F6799             & (156799) 2003 BD18           &  2.37 &  0.17 &  0.81 & 149.1 & 284.6  &   1.2       &   2.23 &   1.24 &  1.14 & 16.59$\pm$0.20   &  4 &  80 & 18.98$\pm$0.05   &  0.84 \\
F7530             & (157530) 2005 TX17           &  2.41 &  0.15 &  3.03 & 141.5 & 286.5  &   1.6\tablenotemark{w}   &   2.13 &   1.15 &  5.06 & 16.41$\pm$0.18   &  3 &  51 & 18.74$\pm$0.05   &  0.55 \\
G1236             & (161236) 2003 AK29           &  2.36 &  0.14 &  3.21 & 294.4 & 199.8  &   1.2       &   2.04 &   1.05 &  4.24 & 16.58$\pm$0.22   &  4 &  72 & 18.54$\pm$0.03   &  0.62 \\
G3890             & (163890) 2003 SC199          &  2.77 &  0.07 &  4.39 & 297.4 &  92.1  &   4.6\tablenotemark{w}   &   2.74 &   1.77 &  4.16 & 15.24$\pm$0.16   &  4 &  72 & 18.90$\pm$0.05   &  0.63 \\
H1914             & (171914) 2001 SM75           &  3.12 &  0.20 &  4.49 & 306.0 & 112.5  &   7.9       &   2.94 &   1.97 &  4.45 & 14.29$\pm$0.13   &  2 &  28 & 18.48$\pm$0.04   &  0.68 \\
I3712             & (183712) 2003 YY61           &  2.22 &  0.16 &  4.94 & 105.7 & 299.2  &   1.2       &   2.05 &   1.08 &  6.18 & 16.62$\pm$0.14   &  4 &  69 & 18.80$\pm$0.05   &  0.57 \\
J0951             & (190951) 2001 VU62           &  2.44 &  0.13 &  2.64 & 332.4 & 122.6  &   1.7\tablenotemark{w}   &   2.23 &   1.25 &  1.61 & 15.53$\pm$0.20   &  2 &  37 & 17.83$\pm$0.03   &  1.05 \\
J0991             & (190991) 2001 XQ238          &  2.47 &  0.15 &  1.90 &   6.1 &  81.8  &   1.9       &   2.29 &   1.30 &  1.25 & 15.60$\pm$0.16   &  1 &  22 & 18.16$\pm$0.02   &  0.53 \\
J3212             & (193212) 2000 QE224          &  2.56 &  0.29 & 10.47 & 337.7 &  90.6  &   3.1\tablenotemark{w}   &   2.31 &   1.33 &  2.39 & 16.11$\pm$0.14   &  2 &  33 & 18.77$\pm$0.06   &  0.54 \\
J3656             & (193656) 2001 DK45           &  2.69 &  0.14 &  1.77 & 346.9 & 156.0  &   3.8\tablenotemark{w}   &   2.34 &   1.38 &  6.91 & 15.85$\pm$0.22   &  4 &  77 & 18.99$\pm$0.06   &  0.63 \\
J5207             & (195207) 2002 DN2            &  2.56 &  0.13 & 30.58 & 115.0 & 340.3  &   4.1\tablenotemark{w}   &   2.24 &   1.27 &  5.21 & 15.02$\pm$0.18   &  4 &  83 & 17.55$\pm$0.02   &  0.50 \\
J7712             & (197712) 2004 PS3            &  2.37 &  0.09 &  6.12 & 332.9 & 273.5  &   1.6       &   2.36 &   1.37 &  0.82 & 15.96$\pm$0.16   &  2 &  47 & 18.69$\pm$0.04   &  0.86 \\
K9327             & (209327) 2004 BC92           &  2.92 &  0.22 &  4.49 & 164.6 & 354.0  &   4.0       &   2.29 &   1.31 &  2.92 & 15.74$\pm$0.15   &  4 &  77 & 18.39$\pm$0.03   &  0.51 \\
L6446             & (216446) 2009 FA45           &  3.05 &  0.14 & 12.84 & 147.6 & 307.0  &   5.2       &   2.78 &   1.79 &  1.73 & 15.18$\pm$0.16   &  2 &  42 & 18.84$\pm$0.04   &  0.51 \\
L7813             & (217813) 2001 BD19           &  2.18 &  0.09 &  5.77 & 324.4 & 114.0  &   1.2       &   2.10 &   1.11 &  0.84 & 16.67$\pm$0.33   &  3 &  35 & 18.66$\pm$0.05   &  1.01 \\
M0448             & (220448) 2003 YF65           &  2.23 &  0.15 &  5.11 & 105.5 & 312.7  &   1.3       &   2.03 &   1.11 & 12.60 & 16.52$\pm$0.17   &  4 &  90 & 18.80$\pm$0.04   &  0.57 \\
M2177             & (222177) 2000 BL29           &  2.30 &  0.19 &  6.23 & 332.3 & 114.4  &   1.2\tablenotemark{w}   &   2.06 &   1.07 &  0.84 & 16.93$\pm$0.14   &  4 &  83 & 18.73$\pm$0.04   &  0.58 \\
Y2031             & (342031) 2008 RA108          &  2.59 &  0.16 & 14.12 & 332.9 &  72.2  &   3.1       &   2.64 &   1.65 &  0.97 & 15.54$\pm$0.30   &  4 &  55 & 18.81$\pm$0.07   &  1.52 \\
c2447             & (382447) 2000 DZ36           &  2.79 &  0.24 &  9.05 & 340.2 & 133.0  &   2.1       &   2.24 &   1.25 &  2.77 & 16.39$\pm$0.15   &  4 &  77 & 18.86$\pm$0.06   &  1.09 \\
\enddata
\tablecomments{$\Delta m$ is the lightcurve variation over our four-night observing-time span. Also,
see note and footnotes associated with Table~\ref{table_p} for nomenclature and explanation.}
\end{deluxetable}
